Light Stops at CDF?

We study the possibility that the production and decay of light stop squarks at Tevatron can mimic top events. We show that this scenario is very unlikely to explain the anomalously high top production cross sections recently reported by the CDF collaboration.

==> (inline-0) <==
\begin{picture}(1500,1350)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,374){\makebox(0,0)[r]{100}}
\put(1416,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,590){\makebox(0,0)[r]{200}}
\put(1416,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,805){\makebox(0,0)[r]{300}}
\put(1416,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1021){\makebox(0,0)[r]{400}}
\put(1416,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{500}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){-400}}
\put(381,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){-200}}
\put(616,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0}}
\put(850,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){200}}
\put(1084,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){400}}
\put(1319,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{\Large\hspace{-1cm}\Large $M_2$ 
 [GeV]}}} 
\put(850,68){\makebox(0,0){\Large\vspace{-1cm}\Large $\mu$ [GeV]}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,620){\usebox{\plotpoint}}
\put(264,620){\rule[-0.500pt]{19.754pt}{1.000pt}}
\put(346,619){\rule[-0.500pt]{11.322pt}{1.000pt}}
\put(393,618){\rule[-0.500pt]{8.431pt}{1.000pt}}
\put(428,617){\rule[-0.500pt]{8.431pt}{1.000pt}}
\put(463,616){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(487,615){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(498,614){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(509,613){\rule[-0.500pt]{6.022pt}{1.000pt}}
\put(534,612){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(545,611){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(557,610){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(569,609){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(580,608){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(592,607){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(598,606){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(604,605){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(616,604){\rule[-0.500pt]{19.754pt}{1.000pt}}
\put(698,603){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(721,604){\usebox{\plotpoint}}
\put(722,605){\usebox{\plotpoint}}
\put(723,606){\usebox{\plotpoint}}
\put(724,607){\usebox{\plotpoint}}
\put(725,608){\usebox{\plotpoint}}
\put(727,609){\usebox{\plotpoint}}
\put(728,610){\usebox{\plotpoint}}
\put(729,611){\usebox{\plotpoint}}
\put(730,612){\usebox{\plotpoint}}
\put(732,613){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(733,619){\rule[-0.500pt]{1.000pt}{3.854pt}}
\put(734,635){\rule[-0.500pt]{1.000pt}{145.022pt}}
\put(264,620){\usebox{\plotpoint}}
\put(1436,649){\usebox{\plotpoint}}
\put(1436,649){\usebox{\plotpoint}}
\put(1424,649){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1413,650){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1401,651){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1389,652){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1377,653){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1366,654){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1354,655){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1354,656){\usebox{\plotpoint}}
\put(1342,657){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1319,658){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(1307,659){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1295,660){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1272,661){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(1256,662){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(1252,663){\usebox{\plotpoint}}
\put(1248,664){\usebox{\plotpoint}}
\put(1244,665){\usebox{\plotpoint}}
\put(1240,666){\usebox{\plotpoint}}
\put(1237,667){\usebox{\plotpoint}}
\put(1231,668){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1225,669){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1221,670){\usebox{\plotpoint}}
\put(1217,671){\usebox{\plotpoint}}
\put(1213,672){\usebox{\plotpoint}}
\put(1209,673){\usebox{\plotpoint}}
\put(1205,674){\usebox{\plotpoint}}
\put(1202,675){\usebox{\plotpoint}}
\put(1199,676){\usebox{\plotpoint}}
\put(1196,677){\usebox{\plotpoint}}
\put(1190,678){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1184,679){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1178,680){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1174,681){\usebox{\plotpoint}}
\put(1170,682){\usebox{\plotpoint}}
\put(1166,683){\usebox{\plotpoint}}
\put(1163,684){\usebox{\plotpoint}}
\put(1161,685){\usebox{\plotpoint}}
\put(1159,686){\usebox{\plotpoint}}
\put(1157,687){\usebox{\plotpoint}}
\put(1155,688){\usebox{\plotpoint}}
\put(1152,689){\usebox{\plotpoint}}
\put(1149,690){\usebox{\plotpoint}}
\put(1146,691){\usebox{\plotpoint}}
\put(1143,692){\usebox{\plotpoint}}
\put(1141,693){\usebox{\plotpoint}}
\put(1139,694){\usebox{\plotpoint}}
\put(1137,695){\usebox{\plotpoint}}
\put(1135,696){\usebox{\plotpoint}}
\put(1133,697){\usebox{\plotpoint}}
\put(1131,698){\usebox{\plotpoint}}
\put(1130,699){\usebox{\plotpoint}}
\put(1128,700){\usebox{\plotpoint}}
\put(1126,701){\usebox{\plotpoint}}
\put(1124,702){\usebox{\plotpoint}}
\put(1122,703){\usebox{\plotpoint}}
\put(1120,704){\usebox{\plotpoint}}
\put(1118,705){\usebox{\plotpoint}}
\put(1116,706){\usebox{\plotpoint}}
\put(1114,707){\usebox{\plotpoint}}
\put(1113,708){\usebox{\plotpoint}}
\put(1111,709){\usebox{\plotpoint}}
\put(1109,710){\usebox{\plotpoint}}
\put(1108,711){\usebox{\plotpoint}}
\put(1106,712){\usebox{\plotpoint}}
\put(1105,713){\usebox{\plotpoint}}
\put(1103,714){\usebox{\plotpoint}}
\put(1102,715){\usebox{\plotpoint}}
\put(1101,716){\usebox{\plotpoint}}
\put(1099,717){\usebox{\plotpoint}}
\put(1098,718){\usebox{\plotpoint}}
\put(1097,719){\usebox{\plotpoint}}
\put(1096,720){\usebox{\plotpoint}}
\put(1095,721){\usebox{\plotpoint}}
\put(1095,721){\usebox{\plotpoint}}
\put(1094,722){\usebox{\plotpoint}}
\put(1093,723){\usebox{\plotpoint}}
\put(1092,724){\usebox{\plotpoint}}
\put(1091,725){\usebox{\plotpoint}}
\put(1090,726){\usebox{\plotpoint}}
\put(1089,728){\usebox{\plotpoint}}
\put(1088,729){\usebox{\plotpoint}}
\put(1087,730){\usebox{\plotpoint}}
\put(1086,731){\usebox{\plotpoint}}
\put(1085,732){\usebox{\plotpoint}}
\put(1084,734){\usebox{\plotpoint}}
\put(1083,735){\usebox{\plotpoint}}
\put(1082,737){\usebox{\plotpoint}}
\put(1081,739){\usebox{\plotpoint}}
\put(1080,741){\usebox{\plotpoint}}
\put(1079,742){\usebox{\plotpoint}}
\put(1078,744){\usebox{\plotpoint}}
\put(1077,745){\usebox{\plotpoint}}
\put(1076,746){\usebox{\plotpoint}}
\put(1075,748){\usebox{\plotpoint}}
\put(1074,749){\usebox{\plotpoint}}
\put(1073,750){\usebox{\plotpoint}}
\put(1072,752){\usebox{\plotpoint}}
\put(1071,754){\usebox{\plotpoint}}
\put(1070,755){\usebox{\plotpoint}}
\put(1069,757){\usebox{\plotpoint}}
\put(1068,759){\usebox{\plotpoint}}
\put(1067,760){\usebox{\plotpoint}}
\put(1066,762){\usebox{\plotpoint}}
\put(1065,764){\usebox{\plotpoint}}
\put(1064,766){\usebox{\plotpoint}}
\put(1063,768){\usebox{\plotpoint}}
\put(1062,770){\usebox{\plotpoint}}
\put(1061,773){\usebox{\plotpoint}}
\put(1060,776){\usebox{\plotpoint}}
\put(1059,779){\usebox{\plotpoint}}
\put(1058,782){\usebox{\plotpoint}}
\put(1057,786){\usebox{\plotpoint}}
\put(1056,788){\usebox{\plotpoint}}
\put(1055,790){\usebox{\plotpoint}}
\put(1054,792){\usebox{\plotpoint}}
\put(1053,795){\usebox{\plotpoint}}
\put(1052,797){\usebox{\plotpoint}}
\put(1051,799){\usebox{\plotpoint}}
\put(1050,801){\usebox{\plotpoint}}
\put(1049,804){\usebox{\plotpoint}}
\put(1048,808){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(1047,813){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(1046,818){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(1045,823){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(1044,829){\usebox{\plotpoint}}
\put(1043,832){\usebox{\plotpoint}}
\put(1042,836){\usebox{\plotpoint}}
\put(1041,840){\usebox{\plotpoint}}
\put(1040,843){\usebox{\plotpoint}}
\put(1039,847){\usebox{\plotpoint}}
\put(1038,851){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(1037,858){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1036,863){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1035,867){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1034,872){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(1033,876){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(1032,880){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(1031,885){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(1030,889){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(1029,894){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(1028,900){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(1027,906){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(1026,912){\usebox{\plotpoint}}
\put(1025,915){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1024,926){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1023,937){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1022,948){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1021,959){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(1020,969){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(1019,980){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1018,991){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1017,1002){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(1016,1012){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(1015,1023){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1014,1029){\rule[-0.500pt]{1.000pt}{3.854pt}}
\put(1013,1045){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1012,1056){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1011,1067){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(1010,1077){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(1009,1088){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(1008,1110){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(1007,1120){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(1006,1131){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(1005,1153){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(1004,1163){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(1003,1174){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1002,1185){\rule[-0.500pt]{1.000pt}{7.950pt}}
\put(1001,1218){\rule[-0.500pt]{1.000pt}{4.577pt}}
\put(763,1218){\usebox{\plotpoint}}
\put(763,1218){\rule[-0.500pt]{1.000pt}{4.577pt}}
\put(763,1218){\usebox{\plotpoint}}
\put(763,1131){\rule[-0.500pt]{1.000pt}{20.958pt}}
\put(764,959){\rule[-0.500pt]{1.000pt}{41.435pt}}
\put(765,829){\rule[-0.500pt]{1.000pt}{31.317pt}}
\put(766,721){\rule[-0.500pt]{1.000pt}{26.017pt}}
\put(767,635){\rule[-0.500pt]{1.000pt}{20.717pt}}
\put(768,606){\rule[-0.500pt]{1.000pt}{6.986pt}}
\put(767,599){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(766,592){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(765,584){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(764,577){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(763,570){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(762,559){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(761,549){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(760,527){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(759,505){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(758,484){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(757,472){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(756,462){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(755,441){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(754,419){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(753,398){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(752,376){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(751,333){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(750,311){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(749,305){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(748,300){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(747,295){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(746,290){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(745,246){\rule[-0.500pt]{1.000pt}{10.600pt}}
\put(746,225){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(747,203){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(748,160){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(749,158){\usebox{\plotpoint}}
\put(964,1218){\usebox{\plotpoint}}
\put(964,1196){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(965,1174){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(966,1135){\rule[-0.500pt]{1.000pt}{9.395pt}}
\put(967,1110){\rule[-0.500pt]{1.000pt}{6.022pt}}
\put(968,1088){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(969,1045){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(970,1023){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(971,1002){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(972,959){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(973,937){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(974,915){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(975,894){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(976,872){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(977,851){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(978,834){\rule[-0.500pt]{1.000pt}{4.095pt}}
\put(979,829){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(980,822){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(981,815){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(982,808){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(983,802){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(984,797){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(985,791){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(986,786){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(987,781){\rule[-0.500pt]{1.000pt}{1.024pt}}
\put(988,777){\rule[-0.500pt]{1.000pt}{1.024pt}}
\put(989,773){\rule[-0.500pt]{1.000pt}{1.024pt}}
\put(990,769){\rule[-0.500pt]{1.000pt}{1.024pt}}
\put(991,753){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(992,743){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(993,735){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(994,728){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(995,721){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(996,710){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(997,700){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(998,689){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(999,678){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1000,668){\rule[-0.500pt]{1.000pt}{2.289pt}}
\put(1001,659){\rule[-0.500pt]{1.000pt}{2.289pt}}
\put(1002,656){\usebox{\plotpoint}}
\put(1003,653){\usebox{\plotpoint}}
\put(1004,650){\usebox{\plotpoint}}
\put(1005,647){\usebox{\plotpoint}}
\put(1006,644){\usebox{\plotpoint}}
\put(1007,641){\usebox{\plotpoint}}
\put(1008,638){\usebox{\plotpoint}}
\put(1009,635){\usebox{\plotpoint}}
\put(1010,632){\usebox{\plotpoint}}
\put(1011,630){\usebox{\plotpoint}}
\put(1012,627){\usebox{\plotpoint}}
\put(1013,625){\usebox{\plotpoint}}
\put(1014,619){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1015,613){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1016,607){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(1017,602){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(1018,597){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(1019,592){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(1020,584){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(1021,577){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(1022,570){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(1023,565){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(1024,561){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(1025,557){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(1026,555){\usebox{\plotpoint}}
\put(1027,553){\usebox{\plotpoint}}
\put(1028,551){\usebox{\plotpoint}}
\put(1029,549){\usebox{\plotpoint}}
\put(1030,547){\usebox{\plotpoint}}
\put(1031,545){\usebox{\plotpoint}}
\put(1032,543){\usebox{\plotpoint}}
\put(1033,541){\usebox{\plotpoint}}
\put(1034,539){\usebox{\plotpoint}}
\put(1035,537){\usebox{\plotpoint}}
\put(1036,535){\usebox{\plotpoint}}
\put(1037,534){\usebox{\plotpoint}}
\put(1038,527){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1039,524){\usebox{\plotpoint}}
\put(1040,522){\usebox{\plotpoint}}
\put(1041,520){\usebox{\plotpoint}}
\put(1042,518){\usebox{\plotpoint}}
\put(1043,515){\usebox{\plotpoint}}
\put(1044,513){\usebox{\plotpoint}}
\put(1045,511){\usebox{\plotpoint}}
\put(1046,509){\usebox{\plotpoint}}
\put(1047,507){\usebox{\plotpoint}}
\put(1048,505){\usebox{\plotpoint}}
\put(1049,504){\usebox{\plotpoint}}
\put(1049,504){\usebox{\plotpoint}}
\put(1050,503){\usebox{\plotpoint}}
\put(1052,502){\usebox{\plotpoint}}
\put(1053,501){\usebox{\plotpoint}}
\put(1055,500){\usebox{\plotpoint}}
\put(1056,499){\usebox{\plotpoint}}
\put(1058,498){\usebox{\plotpoint}}
\put(1059,497){\usebox{\plotpoint}}
\put(1061,496){\usebox{\plotpoint}}
\put(1062,495){\usebox{\plotpoint}}
\put(1064,494){\usebox{\plotpoint}}
\put(1066,493){\usebox{\plotpoint}}
\put(1067,492){\usebox{\plotpoint}}
\put(1069,491){\usebox{\plotpoint}}
\put(1071,490){\usebox{\plotpoint}}
\put(1072,489){\usebox{\plotpoint}}
\put(1074,488){\usebox{\plotpoint}}
\put(1075,487){\usebox{\plotpoint}}
\put(1077,486){\usebox{\plotpoint}}
\put(1078,485){\usebox{\plotpoint}}
\put(1080,482){\usebox{\plotpoint}}
\put(1081,481){\usebox{\plotpoint}}
\put(1082,480){\usebox{\plotpoint}}
\put(1083,479){\usebox{\plotpoint}}
\put(1084,479){\usebox{\plotpoint}}
\put(1085,478){\usebox{\plotpoint}}
\put(1086,477){\usebox{\plotpoint}}
\put(1087,476){\usebox{\plotpoint}}
\put(1088,475){\usebox{\plotpoint}}
\put(1089,474){\usebox{\plotpoint}}
\put(1090,473){\usebox{\plotpoint}}
\put(1091,472){\usebox{\plotpoint}}
\put(1092,471){\usebox{\plotpoint}}
\put(1093,470){\usebox{\plotpoint}}
\put(1094,469){\usebox{\plotpoint}}
\put(1096,468){\usebox{\plotpoint}}
\put(1098,467){\usebox{\plotpoint}}
\put(1100,466){\usebox{\plotpoint}}
\put(1103,465){\usebox{\plotpoint}}
\put(1105,464){\usebox{\plotpoint}}
\put(1108,463){\usebox{\plotpoint}}
\put(1109,462){\usebox{\plotpoint}}
\put(1110,461){\usebox{\plotpoint}}
\put(1112,460){\usebox{\plotpoint}}
\put(1113,459){\usebox{\plotpoint}}
\put(1115,458){\usebox{\plotpoint}}
\put(1116,457){\usebox{\plotpoint}}
\put(1118,456){\usebox{\plotpoint}}
\put(1119,455){\usebox{\plotpoint}}
\put(1122,454){\usebox{\plotpoint}}
\put(1124,453){\usebox{\plotpoint}}
\put(1126,452){\usebox{\plotpoint}}
\put(1128,451){\usebox{\plotpoint}}
\put(1130,450){\usebox{\plotpoint}}
\put(1133,449){\usebox{\plotpoint}}
\put(1135,448){\usebox{\plotpoint}}
\put(1138,447){\usebox{\plotpoint}}
\put(1140,446){\usebox{\plotpoint}}
\put(1143,445){\usebox{\plotpoint}}
\put(1145,444){\usebox{\plotpoint}}
\put(1148,443){\usebox{\plotpoint}}
\put(1151,442){\usebox{\plotpoint}}
\put(1154,441){\usebox{\plotpoint}}
\put(1156,440){\usebox{\plotpoint}}
\put(1158,439){\usebox{\plotpoint}}
\put(1159,438){\usebox{\plotpoint}}
\put(1161,437){\usebox{\plotpoint}}
\put(1162,436){\usebox{\plotpoint}}
\put(1164,435){\usebox{\plotpoint}}
\put(1165,434){\usebox{\plotpoint}}
\put(1168,433){\usebox{\plotpoint}}
\put(1170,432){\usebox{\plotpoint}}
\put(1173,431){\usebox{\plotpoint}}
\put(1175,430){\usebox{\plotpoint}}
\put(1178,429){\usebox{\plotpoint}}
\put(1181,428){\usebox{\plotpoint}}
\put(1184,427){\usebox{\plotpoint}}
\put(1187,426){\usebox{\plotpoint}}
\put(1190,425){\usebox{\plotpoint}}
\put(1193,424){\usebox{\plotpoint}}
\put(1196,423){\usebox{\plotpoint}}
\put(1199,422){\usebox{\plotpoint}}
\put(1202,421){\usebox{\plotpoint}}
\put(1205,420){\usebox{\plotpoint}}
\put(1209,419){\usebox{\plotpoint}}
\put(1213,418){\usebox{\plotpoint}}
\put(1216,417){\usebox{\plotpoint}}
\put(1219,416){\usebox{\plotpoint}}
\put(1222,415){\usebox{\plotpoint}}
\put(1225,414){\usebox{\plotpoint}}
\put(1229,413){\usebox{\plotpoint}}
\put(1233,412){\usebox{\plotpoint}}
\put(1237,411){\usebox{\plotpoint}}
\put(1240,410){\usebox{\plotpoint}}
\put(1244,409){\usebox{\plotpoint}}
\put(1247,408){\usebox{\plotpoint}}
\put(1252,407){\usebox{\plotpoint}}
\put(1256,406){\usebox{\plotpoint}}
\put(1260,405){\usebox{\plotpoint}}
\put(1264,404){\usebox{\plotpoint}}
\put(1268,403){\usebox{\plotpoint}}
\put(1272,402){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1278,401){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1284,400){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1289,399){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1295,398){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1301,397){\usebox{\plotpoint}}
\put(1304,396){\usebox{\plotpoint}}
\put(1307,395){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1313,394){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1319,393){\usebox{\plotpoint}}
\put(1323,392){\usebox{\plotpoint}}
\put(1327,391){\usebox{\plotpoint}}
\put(1331,390){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1336,389){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1342,388){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1348,387){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1354,386){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1360,385){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1366,384){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1371,383){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1377,382){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1383,381){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1389,380){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1401,379){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1407,378){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1413,377){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1423,376){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1430,375){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(964,1218){\usebox{\plotpoint}}
\put(964,1218){\rule[-0.500pt]{1.000pt}{4.577pt}}
\put(785,1218){\usebox{\plotpoint}}
\put(785,1218){\rule[-0.500pt]{1.000pt}{4.577pt}}
\put(785,1218){\usebox{\plotpoint}}
\put(785,1207){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(784,1196){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(783,1188){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(784,1181){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(785,1174){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(786,1131){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(787,1067){\rule[-0.500pt]{1.000pt}{15.418pt}}
\put(788,1002){\rule[-0.500pt]{1.000pt}{15.658pt}}
\put(789,937){\rule[-0.500pt]{1.000pt}{15.658pt}}
\put(790,894){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(791,829){\rule[-0.500pt]{1.000pt}{15.658pt}}
\put(792,721){\rule[-0.500pt]{1.000pt}{26.017pt}}
\put(793,613){\rule[-0.500pt]{1.000pt}{26.017pt}}
\put(794,592){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(793,582){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(792,572){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(791,559){\rule[-0.500pt]{1.000pt}{3.011pt}}
\put(790,549){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(789,527){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(788,484){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(787,354){\rule[-0.500pt]{1.000pt}{31.317pt}}
\put(788,268){\rule[-0.500pt]{1.000pt}{20.717pt}}
\put(787,225){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(788,182){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(789,158){\rule[-0.500pt]{1.000pt}{5.782pt}}
\put(943,1218){\usebox{\plotpoint}}
\put(943,1197){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(944,1131){\rule[-0.500pt]{1.000pt}{15.899pt}}
\put(945,1088){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(946,1023){\rule[-0.500pt]{1.000pt}{15.658pt}}
\put(947,980){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(948,937){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(949,894){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(950,872){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(951,829){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(952,808){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(953,764){\rule[-0.500pt]{1.000pt}{10.600pt}}
\put(954,743){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(955,727){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(956,721){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(957,714){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(958,707){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(959,700){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(960,689){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(961,678){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(962,670){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(963,663){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(964,656){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(965,650){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(966,645){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(967,635){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(968,624){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(969,613){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(970,592){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(971,581){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(972,570){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(973,563){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(974,556){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(975,549){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(976,545){\usebox{\plotpoint}}
\put(977,541){\usebox{\plotpoint}}
\put(978,538){\usebox{\plotpoint}}
\put(979,536){\usebox{\plotpoint}}
\put(980,535){\usebox{\plotpoint}}
\put(981,534){\usebox{\plotpoint}}
\put(982,533){\usebox{\plotpoint}}
\put(983,532){\usebox{\plotpoint}}
\put(984,531){\usebox{\plotpoint}}
\put(985,530){\usebox{\plotpoint}}
\put(986,529){\usebox{\plotpoint}}
\put(987,528){\usebox{\plotpoint}}
\put(988,527){\usebox{\plotpoint}}
\put(989,527){\usebox{\plotpoint}}
\put(989,527){\usebox{\plotpoint}}
\put(990,526){\usebox{\plotpoint}}
\put(991,521){\usebox{\plotpoint}}
\put(992,518){\usebox{\plotpoint}}
\put(993,515){\usebox{\plotpoint}}
\put(994,511){\usebox{\plotpoint}}
\put(995,508){\usebox{\plotpoint}}
\put(996,505){\usebox{\plotpoint}}
\put(997,502){\usebox{\plotpoint}}
\put(998,499){\usebox{\plotpoint}}
\put(999,496){\usebox{\plotpoint}}
\put(1000,493){\usebox{\plotpoint}}
\put(1001,490){\usebox{\plotpoint}}
\put(1002,488){\usebox{\plotpoint}}
\put(1003,487){\usebox{\plotpoint}}
\put(1004,486){\usebox{\plotpoint}}
\put(1005,485){\usebox{\plotpoint}}
\put(1006,484){\usebox{\plotpoint}}
\put(1007,482){\usebox{\plotpoint}}
\put(1008,481){\usebox{\plotpoint}}
\put(1009,479){\usebox{\plotpoint}}
\put(1010,478){\usebox{\plotpoint}}
\put(1011,476){\usebox{\plotpoint}}
\put(1012,475){\usebox{\plotpoint}}
\put(1013,474){\usebox{\plotpoint}}
\put(1014,471){\usebox{\plotpoint}}
\put(1015,469){\usebox{\plotpoint}}
\put(1016,466){\usebox{\plotpoint}}
\put(1017,464){\usebox{\plotpoint}}
\put(1018,462){\usebox{\plotpoint}}
\put(1019,459){\usebox{\plotpoint}}
\put(1020,456){\usebox{\plotpoint}}
\put(1021,453){\usebox{\plotpoint}}
\put(1022,451){\usebox{\plotpoint}}
\put(1023,448){\usebox{\plotpoint}}
\put(1024,445){\usebox{\plotpoint}}
\put(1025,443){\usebox{\plotpoint}}
\put(1026,443){\usebox{\plotpoint}}
\put(1027,442){\usebox{\plotpoint}}
\put(1028,439){\usebox{\plotpoint}}
\put(1029,438){\usebox{\plotpoint}}
\put(1030,437){\usebox{\plotpoint}}
\put(1031,436){\usebox{\plotpoint}}
\put(1032,434){\usebox{\plotpoint}}
\put(1033,433){\usebox{\plotpoint}}
\put(1034,432){\usebox{\plotpoint}}
\put(1035,431){\usebox{\plotpoint}}
\put(1036,430){\usebox{\plotpoint}}
\put(1037,429){\usebox{\plotpoint}}
\put(1038,426){\usebox{\plotpoint}}
\put(1039,424){\usebox{\plotpoint}}
\put(1040,421){\usebox{\plotpoint}}
\put(1041,419){\usebox{\plotpoint}}
\put(1042,416){\usebox{\plotpoint}}
\put(1043,414){\usebox{\plotpoint}}
\put(1044,412){\usebox{\plotpoint}}
\put(1045,409){\usebox{\plotpoint}}
\put(1046,407){\usebox{\plotpoint}}
\put(1047,405){\usebox{\plotpoint}}
\put(1048,403){\usebox{\plotpoint}}
\put(1049,403){\usebox{\plotpoint}}
\put(1049,403){\usebox{\plotpoint}}
\put(1050,402){\usebox{\plotpoint}}
\put(1051,401){\usebox{\plotpoint}}
\put(1052,400){\usebox{\plotpoint}}
\put(1053,399){\usebox{\plotpoint}}
\put(1054,398){\usebox{\plotpoint}}
\put(1055,396){\usebox{\plotpoint}}
\put(1056,395){\usebox{\plotpoint}}
\put(1057,394){\usebox{\plotpoint}}
\put(1058,393){\usebox{\plotpoint}}
\put(1059,392){\usebox{\plotpoint}}
\put(1060,391){\usebox{\plotpoint}}
\put(1061,389){\usebox{\plotpoint}}
\put(1062,387){\usebox{\plotpoint}}
\put(1063,385){\usebox{\plotpoint}}
\put(1064,383){\usebox{\plotpoint}}
\put(1065,381){\usebox{\plotpoint}}
\put(1066,379){\usebox{\plotpoint}}
\put(1067,377){\usebox{\plotpoint}}
\put(1068,376){\usebox{\plotpoint}}
\put(1069,374){\usebox{\plotpoint}}
\put(1070,372){\usebox{\plotpoint}}
\put(1071,370){\usebox{\plotpoint}}
\put(1072,368){\usebox{\plotpoint}}
\put(1073,366){\usebox{\plotpoint}}
\put(1074,365){\usebox{\plotpoint}}
\put(1075,364){\usebox{\plotpoint}}
\put(1076,363){\usebox{\plotpoint}}
\put(1077,362){\usebox{\plotpoint}}
\put(1078,361){\usebox{\plotpoint}}
\put(1079,360){\usebox{\plotpoint}}
\put(1080,359){\usebox{\plotpoint}}
\put(1081,358){\usebox{\plotpoint}}
\put(1082,357){\usebox{\plotpoint}}
\put(1083,356){\usebox{\plotpoint}}
\put(1084,356){\usebox{\plotpoint}}
\put(1085,355){\usebox{\plotpoint}}
\put(1086,352){\usebox{\plotpoint}}
\put(1087,351){\usebox{\plotpoint}}
\put(1088,350){\usebox{\plotpoint}}
\put(1089,348){\usebox{\plotpoint}}
\put(1090,347){\usebox{\plotpoint}}
\put(1091,346){\usebox{\plotpoint}}
\put(1092,344){\usebox{\plotpoint}}
\put(1093,343){\usebox{\plotpoint}}
\put(1094,342){\usebox{\plotpoint}}
\put(1095,341){\usebox{\plotpoint}}
\put(1096,339){\usebox{\plotpoint}}
\put(1097,337){\usebox{\plotpoint}}
\put(1098,336){\usebox{\plotpoint}}
\put(1099,334){\usebox{\plotpoint}}
\put(1100,333){\usebox{\plotpoint}}
\put(1101,331){\usebox{\plotpoint}}
\put(1102,329){\usebox{\plotpoint}}
\put(1103,327){\usebox{\plotpoint}}
\put(1104,326){\usebox{\plotpoint}}
\put(1105,324){\usebox{\plotpoint}}
\put(1106,322){\usebox{\plotpoint}}
\put(1107,321){\usebox{\plotpoint}}
\put(1108,321){\usebox{\plotpoint}}
\put(1109,320){\usebox{\plotpoint}}
\put(1110,319){\usebox{\plotpoint}}
\put(1111,318){\usebox{\plotpoint}}
\put(1112,317){\usebox{\plotpoint}}
\put(1113,316){\usebox{\plotpoint}}
\put(1114,315){\usebox{\plotpoint}}
\put(1115,314){\usebox{\plotpoint}}
\put(1116,313){\usebox{\plotpoint}}
\put(1117,312){\usebox{\plotpoint}}
\put(1118,311){\usebox{\plotpoint}}
\put(1120,308){\usebox{\plotpoint}}
\put(1121,306){\usebox{\plotpoint}}
\put(1122,305){\usebox{\plotpoint}}
\put(1123,303){\usebox{\plotpoint}}
\put(1124,301){\usebox{\plotpoint}}
\put(1125,300){\usebox{\plotpoint}}
\put(1126,298){\usebox{\plotpoint}}
\put(1127,296){\usebox{\plotpoint}}
\put(1128,295){\usebox{\plotpoint}}
\put(1129,293){\usebox{\plotpoint}}
\put(1130,292){\usebox{\plotpoint}}
\put(1131,292){\usebox{\plotpoint}}
\put(1131,292){\usebox{\plotpoint}}
\put(1132,291){\usebox{\plotpoint}}
\put(1133,288){\usebox{\plotpoint}}
\put(1134,287){\usebox{\plotpoint}}
\put(1135,286){\usebox{\plotpoint}}
\put(1136,284){\usebox{\plotpoint}}
\put(1137,283){\usebox{\plotpoint}}
\put(1138,282){\usebox{\plotpoint}}
\put(1139,280){\usebox{\plotpoint}}
\put(1140,279){\usebox{\plotpoint}}
\put(1141,278){\usebox{\plotpoint}}
\put(1142,277){\usebox{\plotpoint}}
\put(1143,277){\usebox{\plotpoint}}
\put(1143,277){\usebox{\plotpoint}}
\put(1144,276){\usebox{\plotpoint}}
\put(1145,275){\usebox{\plotpoint}}
\put(1146,274){\usebox{\plotpoint}}
\put(1147,273){\usebox{\plotpoint}}
\put(1148,272){\usebox{\plotpoint}}
\put(1149,271){\usebox{\plotpoint}}
\put(1150,270){\usebox{\plotpoint}}
\put(1151,269){\usebox{\plotpoint}}
\put(1152,268){\usebox{\plotpoint}}
\put(1153,267){\usebox{\plotpoint}}
\put(1154,266){\usebox{\plotpoint}}
\put(1155,263){\usebox{\plotpoint}}
\put(1156,262){\usebox{\plotpoint}}
\put(1157,260){\usebox{\plotpoint}}
\put(1158,259){\usebox{\plotpoint}}
\put(1159,257){\usebox{\plotpoint}}
\put(1160,256){\usebox{\plotpoint}}
\put(1161,254){\usebox{\plotpoint}}
\put(1162,253){\usebox{\plotpoint}}
\put(1163,251){\usebox{\plotpoint}}
\put(1164,250){\usebox{\plotpoint}}
\put(1165,249){\usebox{\plotpoint}}
\put(1166,247){\usebox{\plotpoint}}
\put(1167,246){\usebox{\plotpoint}}
\put(1167,246){\usebox{\plotpoint}}
\put(1166,245){\usebox{\plotpoint}}
\put(1165,244){\usebox{\plotpoint}}
\put(1164,243){\usebox{\plotpoint}}
\put(1163,242){\usebox{\plotpoint}}
\put(1162,241){\usebox{\plotpoint}}
\put(1161,240){\usebox{\plotpoint}}
\put(1160,239){\usebox{\plotpoint}}
\put(1159,238){\usebox{\plotpoint}}
\put(1158,237){\usebox{\plotpoint}}
\put(1157,236){\usebox{\plotpoint}}
\put(1156,235){\usebox{\plotpoint}}
\put(1155,234){\usebox{\plotpoint}}
\put(1152,233){\usebox{\plotpoint}}
\put(1149,232){\usebox{\plotpoint}}
\put(1146,231){\usebox{\plotpoint}}
\put(1143,230){\usebox{\plotpoint}}
\put(1139,229){\usebox{\plotpoint}}
\put(1135,228){\usebox{\plotpoint}}
\put(1131,227){\usebox{\plotpoint}}
\put(1127,226){\usebox{\plotpoint}}
\put(1120,225){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1114,224){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1108,223){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1102,222){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1096,221){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1090,220){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1084,219){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1073,218){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1061,217){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1049,216){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1014,215){\rule[-0.500pt]{8.431pt}{1.000pt}}
\put(1008,216){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1002,217){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(999,218){\usebox{\plotpoint}}
\put(996,219){\usebox{\plotpoint}}
\put(993,220){\usebox{\plotpoint}}
\put(991,221){\usebox{\plotpoint}}
\put(989,222){\usebox{\plotpoint}}
\put(987,223){\usebox{\plotpoint}}
\put(985,224){\usebox{\plotpoint}}
\put(982,225){\usebox{\plotpoint}}
\put(979,226){\usebox{\plotpoint}}
\put(973,227){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(967,226){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(967,223){\usebox{\plotpoint}}
\put(966,221){\usebox{\plotpoint}}
\put(965,219){\usebox{\plotpoint}}
\put(964,217){\usebox{\plotpoint}}
\put(963,215){\usebox{\plotpoint}}
\put(962,213){\usebox{\plotpoint}}
\put(961,211){\usebox{\plotpoint}}
\put(960,209){\usebox{\plotpoint}}
\put(959,207){\usebox{\plotpoint}}
\put(958,205){\usebox{\plotpoint}}
\put(957,203){\usebox{\plotpoint}}
\put(956,201){\usebox{\plotpoint}}
\put(950,201){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(945,202){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(944,203){\usebox{\plotpoint}}
\put(944,201){\usebox{\plotpoint}}
\put(943,199){\usebox{\plotpoint}}
\put(942,197){\usebox{\plotpoint}}
\put(941,196){\usebox{\plotpoint}}
\put(940,194){\usebox{\plotpoint}}
\put(939,192){\usebox{\plotpoint}}
\put(938,190){\usebox{\plotpoint}}
\put(937,189){\usebox{\plotpoint}}
\put(936,187){\usebox{\plotpoint}}
\put(935,185){\usebox{\plotpoint}}
\put(934,183){\usebox{\plotpoint}}
\put(933,182){\usebox{\plotpoint}}
\put(932,177){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(931,173){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(930,168){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(929,164){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(928,160){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(927,158){\usebox{\plotpoint}}
\put(943,1218){\usebox{\plotpoint}}
\put(943,1218){\rule[-0.500pt]{1.000pt}{4.577pt}}
\put(807,1218){\usebox{\plotpoint}}
\put(807,1067){\rule[-0.500pt]{1.000pt}{36.376pt}}
\put(808,915){\rule[-0.500pt]{1.000pt}{36.617pt}}
\put(809,786){\rule[-0.500pt]{1.000pt}{31.076pt}}
\put(810,700){\rule[-0.500pt]{1.000pt}{20.717pt}}
\put(811,635){\rule[-0.500pt]{1.000pt}{15.658pt}}
\put(812,570){\rule[-0.500pt]{1.000pt}{15.658pt}}
\put(811,549){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(810,441){\rule[-0.500pt]{1.000pt}{26.017pt}}
\put(811,376){\rule[-0.500pt]{1.000pt}{15.658pt}}
\put(812,333){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(813,311){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(814,290){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(815,257){\rule[-0.500pt]{1.000pt}{7.950pt}}
\put(816,246){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(817,225){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(818,214){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(819,203){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(820,182){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(821,160){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(822,158){\usebox{\plotpoint}}
\put(807,1218){\usebox{\plotpoint}}
\put(807,1218){\usebox{\plotpoint}}
\put(806,1222){\usebox{\plotpoint}}
\put(805,1226){\usebox{\plotpoint}}
\put(804,1230){\usebox{\plotpoint}}
\put(803,1234){\usebox{\plotpoint}}
\put(918,1218){\usebox{\plotpoint}}
\put(918,1131){\rule[-0.500pt]{1.000pt}{20.958pt}}
\put(919,1045){\rule[-0.500pt]{1.000pt}{20.717pt}}
\put(920,991){\rule[-0.500pt]{1.000pt}{13.009pt}}
\put(921,980){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(922,959){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(923,948){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(924,937){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(925,915){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(926,904){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(927,894){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(928,883){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(929,872){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(930,861){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(931,851){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(932,808){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(933,764){\rule[-0.500pt]{1.000pt}{10.600pt}}
\put(934,743){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(935,700){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(936,678){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(937,635){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(938,613){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(939,592){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(940,570){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(941,565){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(942,560){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(943,555){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(944,552){\usebox{\plotpoint}}
\put(945,549){\usebox{\plotpoint}}
\put(946,545){\usebox{\plotpoint}}
\put(947,542){\usebox{\plotpoint}}
\put(948,539){\usebox{\plotpoint}}
\put(949,536){\usebox{\plotpoint}}
\put(950,533){\usebox{\plotpoint}}
\put(951,530){\usebox{\plotpoint}}
\put(952,527){\usebox{\plotpoint}}
\put(953,522){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(954,517){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(955,511){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(956,505){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(957,498){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(958,491){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(959,484){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(960,476){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(961,469){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(962,462){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(963,456){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(964,451){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(965,446){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(966,441){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(967,433){\rule[-0.500pt]{1.000pt}{1.887pt}}
\put(968,430){\usebox{\plotpoint}}
\put(969,427){\usebox{\plotpoint}}
\put(970,424){\usebox{\plotpoint}}
\put(971,421){\usebox{\plotpoint}}
\put(972,419){\usebox{\plotpoint}}
\put(973,414){\rule[-0.500pt]{1.000pt}{1.012pt}}
\put(974,410){\rule[-0.500pt]{1.000pt}{1.012pt}}
\put(975,406){\rule[-0.500pt]{1.000pt}{1.012pt}}
\put(976,402){\rule[-0.500pt]{1.000pt}{1.012pt}}
\put(977,398){\rule[-0.500pt]{1.000pt}{1.012pt}}
\put(978,395){\usebox{\plotpoint}}
\put(979,390){\rule[-0.500pt]{1.000pt}{1.144pt}}
\put(980,385){\rule[-0.500pt]{1.000pt}{1.144pt}}
\put(981,380){\rule[-0.500pt]{1.000pt}{1.144pt}}
\put(982,376){\rule[-0.500pt]{1.000pt}{1.144pt}}
\put(983,371){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(984,367){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(985,362){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(986,358){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(987,354){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(988,352){\usebox{\plotpoint}}
\put(987,350){\usebox{\plotpoint}}
\put(986,348){\usebox{\plotpoint}}
\put(985,346){\usebox{\plotpoint}}
\put(984,345){\usebox{\plotpoint}}
\put(983,343){\usebox{\plotpoint}}
\put(982,341){\usebox{\plotpoint}}
\put(981,339){\usebox{\plotpoint}}
\put(980,338){\usebox{\plotpoint}}
\put(979,338){\usebox{\plotpoint}}
\put(973,338){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(967,337){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(965,336){\usebox{\plotpoint}}
\put(963,335){\usebox{\plotpoint}}
\put(962,334){\usebox{\plotpoint}}
\put(960,333){\usebox{\plotpoint}}
\put(959,332){\usebox{\plotpoint}}
\put(958,331){\usebox{\plotpoint}}
\put(957,330){\usebox{\plotpoint}}
\put(956,329){\usebox{\plotpoint}}
\put(955,328){\usebox{\plotpoint}}
\put(955,325){\usebox{\plotpoint}}
\put(954,324){\usebox{\plotpoint}}
\put(953,323){\usebox{\plotpoint}}
\put(952,321){\usebox{\plotpoint}}
\put(951,320){\usebox{\plotpoint}}
\put(950,319){\usebox{\plotpoint}}
\put(949,318){\usebox{\plotpoint}}
\put(948,316){\usebox{\plotpoint}}
\put(947,315){\usebox{\plotpoint}}
\put(946,314){\usebox{\plotpoint}}
\put(945,313){\usebox{\plotpoint}}
\put(944,311){\usebox{\plotpoint}}
\put(941,311){\usebox{\plotpoint}}
\put(940,310){\usebox{\plotpoint}}
\put(939,309){\usebox{\plotpoint}}
\put(938,308){\usebox{\plotpoint}}
\put(937,307){\usebox{\plotpoint}}
\put(936,306){\usebox{\plotpoint}}
\put(935,305){\usebox{\plotpoint}}
\put(934,304){\usebox{\plotpoint}}
\put(933,303){\usebox{\plotpoint}}
\put(932,302){\usebox{\plotpoint}}
\put(932,301){\usebox{\plotpoint}}
\put(932,299){\usebox{\plotpoint}}
\put(931,298){\usebox{\plotpoint}}
\put(930,296){\usebox{\plotpoint}}
\put(929,295){\usebox{\plotpoint}}
\put(928,294){\usebox{\plotpoint}}
\put(927,292){\usebox{\plotpoint}}
\put(926,291){\usebox{\plotpoint}}
\put(925,290){\usebox{\plotpoint}}
\put(924,287){\usebox{\plotpoint}}
\put(923,284){\usebox{\plotpoint}}
\put(922,281){\usebox{\plotpoint}}
\put(921,279){\usebox{\plotpoint}}
\put(920,276){\usebox{\plotpoint}}
\put(919,273){\usebox{\plotpoint}}
\put(918,270){\usebox{\plotpoint}}
\put(917,268){\usebox{\plotpoint}}
\put(916,266){\usebox{\plotpoint}}
\put(915,264){\usebox{\plotpoint}}
\put(914,262){\usebox{\plotpoint}}
\put(913,260){\usebox{\plotpoint}}
\put(912,258){\usebox{\plotpoint}}
\put(911,256){\usebox{\plotpoint}}
\put(910,255){\usebox{\plotpoint}}
\put(909,252){\usebox{\plotpoint}}
\put(908,250){\usebox{\plotpoint}}
\put(907,248){\usebox{\plotpoint}}
\put(906,246){\usebox{\plotpoint}}
\put(905,242){\usebox{\plotpoint}}
\put(904,239){\usebox{\plotpoint}}
\put(903,235){\usebox{\plotpoint}}
\put(902,232){\usebox{\plotpoint}}
\put(901,228){\usebox{\plotpoint}}
\put(900,225){\usebox{\plotpoint}}
\put(899,219){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(898,214){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(897,210){\usebox{\plotpoint}}
\put(896,206){\usebox{\plotpoint}}
\put(895,203){\usebox{\plotpoint}}
\put(894,199){\usebox{\plotpoint}}
\put(893,196){\usebox{\plotpoint}}
\put(892,192){\usebox{\plotpoint}}
\put(891,189){\usebox{\plotpoint}}
\put(890,185){\usebox{\plotpoint}}
\put(889,182){\usebox{\plotpoint}}
\put(888,178){\usebox{\plotpoint}}
\put(887,174){\usebox{\plotpoint}}
\put(886,171){\usebox{\plotpoint}}
\put(885,165){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(884,160){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(883,158){\usebox{\plotpoint}}
\put(925,1218){\usebox{\plotpoint}}
\put(925,1218){\usebox{\plotpoint}}
\put(924,1220){\usebox{\plotpoint}}
\put(923,1222){\usebox{\plotpoint}}
\put(922,1225){\usebox{\plotpoint}}
\put(921,1227){\usebox{\plotpoint}}
\put(920,1224){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(919,1218){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(918,1131){\rule[-0.500pt]{1.000pt}{20.958pt}}
\put(919,1045){\rule[-0.500pt]{1.000pt}{20.717pt}}
\put(920,991){\rule[-0.500pt]{1.000pt}{13.009pt}}
\put(921,980){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(922,959){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(923,948){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(924,937){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(925,915){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(926,904){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(927,894){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(928,883){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(929,872){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(930,861){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(931,851){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(932,808){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(933,764){\rule[-0.500pt]{1.000pt}{10.600pt}}
\put(934,743){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(935,700){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(936,678){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(937,635){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(938,613){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(939,592){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(940,570){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(941,565){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(942,560){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(943,555){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(944,552){\usebox{\plotpoint}}
\put(945,549){\usebox{\plotpoint}}
\put(946,545){\usebox{\plotpoint}}
\put(947,542){\usebox{\plotpoint}}
\put(948,539){\usebox{\plotpoint}}
\put(949,536){\usebox{\plotpoint}}
\put(950,533){\usebox{\plotpoint}}
\put(951,530){\usebox{\plotpoint}}
\put(952,527){\usebox{\plotpoint}}
\put(953,522){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(954,517){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(955,511){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(956,505){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(957,498){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(958,491){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(959,484){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(960,476){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(961,469){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(962,462){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(963,456){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(964,451){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(965,446){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(966,441){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(967,433){\rule[-0.500pt]{1.000pt}{1.887pt}}
\put(968,430){\usebox{\plotpoint}}
\put(969,427){\usebox{\plotpoint}}
\put(970,424){\usebox{\plotpoint}}
\put(971,421){\usebox{\plotpoint}}
\put(972,419){\usebox{\plotpoint}}
\put(973,414){\rule[-0.500pt]{1.000pt}{1.012pt}}
\put(974,410){\rule[-0.500pt]{1.000pt}{1.012pt}}
\put(975,406){\rule[-0.500pt]{1.000pt}{1.012pt}}
\put(976,402){\rule[-0.500pt]{1.000pt}{1.012pt}}
\put(977,398){\rule[-0.500pt]{1.000pt}{1.012pt}}
\put(978,395){\usebox{\plotpoint}}
\put(979,390){\rule[-0.500pt]{1.000pt}{1.144pt}}
\put(980,385){\rule[-0.500pt]{1.000pt}{1.144pt}}
\put(981,380){\rule[-0.500pt]{1.000pt}{1.144pt}}
\put(982,376){\rule[-0.500pt]{1.000pt}{1.144pt}}
\put(983,371){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(984,367){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(985,362){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(986,358){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(987,354){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(988,352){\usebox{\plotpoint}}
\put(987,350){\usebox{\plotpoint}}
\put(986,348){\usebox{\plotpoint}}
\put(985,346){\usebox{\plotpoint}}
\put(984,345){\usebox{\plotpoint}}
\put(983,343){\usebox{\plotpoint}}
\put(982,341){\usebox{\plotpoint}}
\put(981,339){\usebox{\plotpoint}}
\put(980,338){\usebox{\plotpoint}}
\put(979,338){\usebox{\plotpoint}}
\put(973,338){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(967,337){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(965,336){\usebox{\plotpoint}}
\put(963,335){\usebox{\plotpoint}}
\put(962,334){\usebox{\plotpoint}}
\put(960,333){\usebox{\plotpoint}}
\put(959,332){\usebox{\plotpoint}}
\put(958,331){\usebox{\plotpoint}}
\put(957,330){\usebox{\plotpoint}}
\put(956,329){\usebox{\plotpoint}}
\put(955,328){\usebox{\plotpoint}}
\put(955,325){\usebox{\plotpoint}}
\put(954,324){\usebox{\plotpoint}}
\put(953,323){\usebox{\plotpoint}}
\put(952,321){\usebox{\plotpoint}}
\put(951,320){\usebox{\plotpoint}}
\put(950,319){\usebox{\plotpoint}}
\put(949,318){\usebox{\plotpoint}}
\put(948,316){\usebox{\plotpoint}}
\put(947,315){\usebox{\plotpoint}}
\put(946,314){\usebox{\plotpoint}}
\put(945,313){\usebox{\plotpoint}}
\put(944,311){\usebox{\plotpoint}}
\put(941,311){\usebox{\plotpoint}}
\put(940,310){\usebox{\plotpoint}}
\put(939,309){\usebox{\plotpoint}}
\put(938,308){\usebox{\plotpoint}}
\put(937,307){\usebox{\plotpoint}}
\put(936,306){\usebox{\plotpoint}}
\put(935,305){\usebox{\plotpoint}}
\put(934,304){\usebox{\plotpoint}}
\put(933,303){\usebox{\plotpoint}}
\put(932,302){\usebox{\plotpoint}}
\put(932,301){\usebox{\plotpoint}}
\put(932,299){\usebox{\plotpoint}}
\put(931,298){\usebox{\plotpoint}}
\put(930,296){\usebox{\plotpoint}}
\put(929,295){\usebox{\plotpoint}}
\put(928,294){\usebox{\plotpoint}}
\put(927,292){\usebox{\plotpoint}}
\put(926,291){\usebox{\plotpoint}}
\put(925,290){\usebox{\plotpoint}}
\put(924,287){\usebox{\plotpoint}}
\put(923,284){\usebox{\plotpoint}}
\put(922,281){\usebox{\plotpoint}}
\put(921,279){\usebox{\plotpoint}}
\put(920,276){\usebox{\plotpoint}}
\put(919,273){\usebox{\plotpoint}}
\put(918,270){\usebox{\plotpoint}}
\put(917,268){\usebox{\plotpoint}}
\put(916,266){\usebox{\plotpoint}}
\put(915,264){\usebox{\plotpoint}}
\put(914,262){\usebox{\plotpoint}}
\put(913,260){\usebox{\plotpoint}}
\put(912,258){\usebox{\plotpoint}}
\put(911,256){\usebox{\plotpoint}}
\put(910,255){\usebox{\plotpoint}}
\put(909,252){\usebox{\plotpoint}}
\put(908,250){\usebox{\plotpoint}}
\put(907,248){\usebox{\plotpoint}}
\put(906,246){\usebox{\plotpoint}}
\put(905,242){\usebox{\plotpoint}}
\put(904,239){\usebox{\plotpoint}}
\put(903,235){\usebox{\plotpoint}}
\put(902,232){\usebox{\plotpoint}}
\put(901,228){\usebox{\plotpoint}}
\put(900,225){\usebox{\plotpoint}}
\put(899,219){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(898,214){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(897,210){\usebox{\plotpoint}}
\put(896,206){\usebox{\plotpoint}}
\put(895,203){\usebox{\plotpoint}}
\put(894,199){\usebox{\plotpoint}}
\put(893,196){\usebox{\plotpoint}}
\put(892,192){\usebox{\plotpoint}}
\put(891,189){\usebox{\plotpoint}}
\put(890,185){\usebox{\plotpoint}}
\put(889,182){\usebox{\plotpoint}}
\put(888,178){\usebox{\plotpoint}}
\put(887,174){\usebox{\plotpoint}}
\put(886,171){\usebox{\plotpoint}}
\put(885,165){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(884,160){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(883,158){\usebox{\plotpoint}}
\put(830,1088){\rule[-0.500pt]{1.000pt}{35.894pt}}
\put(831,937){\rule[-0.500pt]{1.000pt}{36.376pt}}
\put(832,829){\rule[-0.500pt]{1.000pt}{26.017pt}}
\put(833,743){\rule[-0.500pt]{1.000pt}{20.717pt}}
\put(834,678){\rule[-0.500pt]{1.000pt}{15.658pt}}
\put(835,613){\rule[-0.500pt]{1.000pt}{15.658pt}}
\put(836,570){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(835,462){\rule[-0.500pt]{1.000pt}{26.017pt}}
\put(836,419){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(837,376){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(838,362){\rule[-0.500pt]{1.000pt}{3.252pt}}
\put(839,354){\rule[-0.500pt]{1.000pt}{2.048pt}}
\put(840,347){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(841,340){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(842,333){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(843,331){\usebox{\plotpoint}}
\put(844,329){\usebox{\plotpoint}}
\put(845,327){\usebox{\plotpoint}}
\put(846,325){\usebox{\plotpoint}}
\put(847,323){\usebox{\plotpoint}}
\put(848,321){\usebox{\plotpoint}}
\put(849,320){\usebox{\plotpoint}}
\put(850,318){\usebox{\plotpoint}}
\put(851,316){\usebox{\plotpoint}}
\put(852,314){\usebox{\plotpoint}}
\put(853,312){\usebox{\plotpoint}}
\put(854,310){\usebox{\plotpoint}}
\put(855,309){\usebox{\plotpoint}}
\put(856,307){\usebox{\plotpoint}}
\put(857,305){\usebox{\plotpoint}}
\put(858,303){\usebox{\plotpoint}}
\put(859,301){\usebox{\plotpoint}}
\put(860,299){\usebox{\plotpoint}}
\put(861,298){\usebox{\plotpoint}}
\put(862,298){\usebox{\plotpoint}}
\put(862,298){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(863,304){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(864,311){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(865,318){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(866,325){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(867,333){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(868,343){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(869,354){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(870,361){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(871,368){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(872,376){\rule[-0.500pt]{1.000pt}{3.854pt}}
\put(873,392){\usebox{\plotpoint}}
\put(874,395){\usebox{\plotpoint}}
\put(875,398){\usebox{\plotpoint}}
\put(876,399){\usebox{\plotpoint}}
\put(877,400){\usebox{\plotpoint}}
\put(878,401){\usebox{\plotpoint}}
\put(879,402){\usebox{\plotpoint}}
\put(880,403){\usebox{\plotpoint}}
\put(881,404){\usebox{\plotpoint}}
\put(882,405){\usebox{\plotpoint}}
\put(883,406){\usebox{\plotpoint}}
\put(884,407){\usebox{\plotpoint}}
\put(885,409){\usebox{\plotpoint}}
\put(886,410){\usebox{\plotpoint}}
\put(887,411){\usebox{\plotpoint}}
\put(888,412){\usebox{\plotpoint}}
\put(889,413){\usebox{\plotpoint}}
\put(890,414){\usebox{\plotpoint}}
\put(891,415){\usebox{\plotpoint}}
\put(892,416){\usebox{\plotpoint}}
\put(893,417){\usebox{\plotpoint}}
\put(894,419){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(893,441){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(894,451){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(895,462){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(896,469){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(897,473){\usebox{\plotpoint}}
\put(898,471){\usebox{\plotpoint}}
\put(899,468){\usebox{\plotpoint}}
\put(900,466){\usebox{\plotpoint}}
\put(901,464){\usebox{\plotpoint}}
\put(902,462){\usebox{\plotpoint}}
\put(903,462){\usebox{\plotpoint}}
\put(905,461){\usebox{\plotpoint}}
\put(907,460){\usebox{\plotpoint}}
\put(909,459){\usebox{\plotpoint}}
\put(910,462){\usebox{\plotpoint}}
\put(911,463){\usebox{\plotpoint}}
\put(912,465){\usebox{\plotpoint}}
\put(913,467){\usebox{\plotpoint}}
\put(914,469){\usebox{\plotpoint}}
\put(915,471){\usebox{\plotpoint}}
\put(916,473){\usebox{\plotpoint}}
\put(917,475){\usebox{\plotpoint}}
\put(918,477){\usebox{\plotpoint}}
\put(919,479){\usebox{\plotpoint}}
\put(920,480){\usebox{\plotpoint}}
\put(921,482){\usebox{\plotpoint}}
\put(922,484){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(923,505){\rule[-0.500pt]{1.000pt}{7.950pt}}
\put(922,538){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(921,549){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(920,557){\usebox{\plotpoint}}
\put(919,558){\usebox{\plotpoint}}
\put(918,560){\usebox{\plotpoint}}
\put(917,561){\usebox{\plotpoint}}
\put(916,563){\usebox{\plotpoint}}
\put(915,565){\usebox{\plotpoint}}
\put(914,566){\usebox{\plotpoint}}
\put(913,568){\usebox{\plotpoint}}
\put(912,570){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(911,592){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(910,613){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(909,626){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(908,635){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(907,656){\rule[-0.500pt]{1.000pt}{10.600pt}}
\put(906,700){\rule[-0.500pt]{1.000pt}{15.418pt}}
\put(905,764){\rule[-0.500pt]{1.000pt}{10.600pt}}
\put(904,808){\rule[-0.500pt]{1.000pt}{15.418pt}}
\put(903,872){\rule[-0.500pt]{1.000pt}{15.658pt}}
\put(902,937){\rule[-0.500pt]{1.000pt}{20.717pt}}
\put(901,1023){\rule[-0.500pt]{1.000pt}{26.017pt}}
\put(900,1131){\rule[-0.500pt]{1.000pt}{25.535pt}}
\put(861,1218){\usebox{\plotpoint}}
\put(861,1153){\rule[-0.500pt]{1.000pt}{15.658pt}}
\put(862,1144){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(862,1144){\usebox{\plotpoint}}
\put(863,1145){\usebox{\plotpoint}}
\put(864,1146){\usebox{\plotpoint}}
\put(866,1147){\usebox{\plotpoint}}
\put(867,1148){\usebox{\plotpoint}}
\put(868,1149){\usebox{\plotpoint}}
\put(870,1150){\usebox{\plotpoint}}
\put(871,1151){\usebox{\plotpoint}}
\put(873,1152){\usebox{\plotpoint}}
\put(874,1153){\rule[-0.500pt]{1.000pt}{20.236pt}}
\put(861,1218){\usebox{\plotpoint}}
\put(861,1218){\rule[-0.500pt]{1.000pt}{4.577pt}}
\put(874,1218){\usebox{\plotpoint}}
\put(874,1218){\rule[-0.500pt]{1.000pt}{4.577pt}}
\put(874,1218){\usebox{\plotpoint}}
\put(874,1153){\rule[-0.500pt]{1.000pt}{15.658pt}}
\put(873,1153){\usebox{\plotpoint}}
\put(871,1152){\usebox{\plotpoint}}
\put(870,1151){\usebox{\plotpoint}}
\put(868,1150){\usebox{\plotpoint}}
\put(867,1149){\usebox{\plotpoint}}
\put(866,1148){\usebox{\plotpoint}}
\put(864,1147){\usebox{\plotpoint}}
\put(863,1146){\usebox{\plotpoint}}
\put(862,1145){\usebox{\plotpoint}}
\put(862,1144){\rule[-0.500pt]{1.000pt}{7.227pt}}
\put(861,1174){\rule[-0.500pt]{1.000pt}{15.177pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(1436,286){\usebox{\plotpoint}}
\put(1424,286){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1413,287){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1389,288){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1384,289){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1366,290){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(1354,291){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1342,292){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1331,293){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1319,294){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1307,295){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1295,296){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1284,297){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1278,298){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1272,299){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1260,300){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1254,301){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1248,302){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1237,303){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1231,304){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1225,305){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1219,306){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1213,307){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1207,308){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1202,309){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1195,310){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1190,311){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1186,312){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1182,313){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1178,314){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1172,315){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1166,316){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1162,317){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1158,318){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1155,319){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1151,320){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1147,321){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1143,322){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1140,323){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1137,324){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1134,325){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1131,326){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1127,327){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1123,328){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1120,329){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1117,330){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1115,331){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1113,332){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1110,333){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1108,334){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1105,335){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1103,336){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1100,337){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1098,338){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1096,339){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1093,340){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1091,341){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1088,342){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1086,343){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1084,344){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1082,345){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1080,346){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1078,347){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1076,348){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1074,349){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1073,350){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1071,351){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1069,352){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1067,353){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1065,354){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1064,355){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1062,356){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1061,357){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1059,358){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1058,359){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1056,360){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1055,361){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1053,362){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1052,363){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1050,364){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1049,365){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1047,366){\usebox{\plotpoint}}
\put(1046,367){\usebox{\plotpoint}}
\put(1045,368){\usebox{\plotpoint}}
\put(1044,369){\usebox{\plotpoint}}
\put(1043,370){\usebox{\plotpoint}}
\put(1042,371){\usebox{\plotpoint}}
\put(1041,372){\usebox{\plotpoint}}
\put(1040,373){\usebox{\plotpoint}}
\put(1039,374){\usebox{\plotpoint}}
\put(1038,375){\usebox{\plotpoint}}
\put(1036,376){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1035,377){\usebox{\plotpoint}}
\put(1034,378){\usebox{\plotpoint}}
\put(1033,379){\usebox{\plotpoint}}
\put(1032,380){\usebox{\plotpoint}}
\put(1031,381){\usebox{\plotpoint}}
\put(1030,382){\usebox{\plotpoint}}
\put(1029,383){\usebox{\plotpoint}}
\put(1028,384){\usebox{\plotpoint}}
\put(1027,385){\usebox{\plotpoint}}
\put(1026,386){\usebox{\plotpoint}}
\put(1026,387){\usebox{\plotpoint}}
\put(1025,388){\usebox{\plotpoint}}
\put(1024,389){\usebox{\plotpoint}}
\put(1023,390){\usebox{\plotpoint}}
\put(1022,391){\usebox{\plotpoint}}
\put(1021,393){\usebox{\plotpoint}}
\put(1020,394){\usebox{\plotpoint}}
\put(1019,395){\usebox{\plotpoint}}
\put(1018,396){\usebox{\plotpoint}}
\put(1016,398){\usebox{\plotpoint}}
\put(1015,399){\usebox{\plotpoint}}
\put(1014,400){\usebox{\plotpoint}}
\put(1014,401){\usebox{\plotpoint}}
\put(1013,402){\usebox{\plotpoint}}
\put(1012,403){\usebox{\plotpoint}}
\put(1011,405){\usebox{\plotpoint}}
\put(1010,406){\usebox{\plotpoint}}
\put(1009,408){\usebox{\plotpoint}}
\put(1008,409){\usebox{\plotpoint}}
\put(1007,410){\usebox{\plotpoint}}
\put(1006,412){\usebox{\plotpoint}}
\put(1005,413){\usebox{\plotpoint}}
\put(1004,415){\usebox{\plotpoint}}
\put(1003,416){\usebox{\plotpoint}}
\put(1002,417){\rule[-0.175pt]{0.350pt}{0.701pt}}
\put(1001,420){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(1000,422){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(999,424){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(998,426){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(997,428){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(996,430){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(995,432){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(994,434){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(993,436){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(992,438){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(991,439){\usebox{\plotpoint}}
\put(990,440){\usebox{\plotpoint}}
\put(990,441){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(989,443){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(988,445){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(987,448){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(986,450){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(985,452){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(984,455){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(983,457){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(982,459){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(981,462){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(980,465){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(979,469){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(978,472){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(977,475){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(976,478){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(975,481){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(974,484){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(973,487){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(972,491){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(971,494){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(970,498){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(969,501){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(968,505){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(967,508){\rule[-0.175pt]{0.350pt}{1.144pt}}
\put(966,512){\rule[-0.175pt]{0.350pt}{1.144pt}}
\put(965,517){\rule[-0.175pt]{0.350pt}{1.144pt}}
\put(964,522){\rule[-0.175pt]{0.350pt}{1.144pt}}
\put(963,527){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(962,531){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(961,535){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(960,540){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(959,544){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(958,549){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(957,554){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(956,559){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(955,564){\rule[-0.175pt]{0.350pt}{2.770pt}}
\put(954,575){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(953,581){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(952,586){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(951,592){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(950,599){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(949,606){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(948,613){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(947,624){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(946,635){\rule[-0.175pt]{0.350pt}{2.289pt}}
\put(945,644){\rule[-0.175pt]{0.350pt}{2.289pt}}
\put(944,654){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(943,656){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(942,667){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(941,678){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(940,700){\rule[-0.175pt]{0.350pt}{2.529pt}}
\put(939,710){\rule[-0.175pt]{0.350pt}{2.529pt}}
\put(938,721){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(937,732){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(936,743){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(935,764){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(934,786){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(933,797){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(932,808){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(931,829){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(930,851){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(929,872){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(928,915){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(927,937){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(926,959){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(925,1002){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(924,1023){\rule[-0.175pt]{0.350pt}{10.600pt}}
\put(923,1067){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(922,1110){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(921,1153){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(920,1196){\rule[-0.175pt]{0.350pt}{9.877pt}}
\put(811,1131){\rule[-0.175pt]{0.350pt}{25.535pt}}
\put(812,1067){\rule[-0.175pt]{0.350pt}{15.418pt}}
\put(813,1002){\rule[-0.175pt]{0.350pt}{15.658pt}}
\put(814,959){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(815,894){\rule[-0.175pt]{0.350pt}{15.658pt}}
\put(816,851){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(817,829){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(818,786){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(819,743){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(820,721){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(821,700){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(822,678){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(823,656){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(824,635){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(825,613){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(826,596){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(827,570){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(828,549){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(829,538){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(830,527){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(831,516){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(832,505){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(833,484){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(834,476){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(835,469){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(836,462){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(837,445){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(838,441){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(839,430){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(840,419){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(841,412){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(842,405){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(843,398){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(844,390){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(845,383){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(846,376){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(847,370){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(848,365){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(849,360){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(850,354){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(851,348){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(852,343){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(853,338){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(854,333){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(855,328){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(856,324){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(857,319){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(858,315){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(859,311){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(860,308){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(861,306){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(862,302){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(863,298){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(864,294){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(865,290){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(866,286){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(867,283){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(868,280){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(869,277){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(870,274){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(871,271){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(872,268){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(873,268){\usebox{\plotpoint}}
\put(873,268){\usebox{\plotpoint}}
\put(874,265){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(875,262){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(876,259){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(877,257){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(878,254){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(879,251){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(880,248){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(881,246){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(882,244){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(883,242){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(884,241){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(885,239){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(886,237){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(887,235){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(888,233){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(889,232){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(890,230){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(891,228){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(892,226){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(893,225){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(894,223){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(895,221){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(896,220){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(897,218){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(898,216){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(899,215){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(900,213){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(901,212){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(902,210){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(903,209){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(904,207){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(905,206){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(906,204){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(907,203){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(908,203){\usebox{\plotpoint}}
\put(909,201){\usebox{\plotpoint}}
\put(910,200){\usebox{\plotpoint}}
\put(911,199){\usebox{\plotpoint}}
\put(912,197){\usebox{\plotpoint}}
\put(913,196){\usebox{\plotpoint}}
\put(914,195){\usebox{\plotpoint}}
\put(915,194){\usebox{\plotpoint}}
\put(916,192){\usebox{\plotpoint}}
\put(917,191){\usebox{\plotpoint}}
\put(918,190){\usebox{\plotpoint}}
\put(919,189){\usebox{\plotpoint}}
\put(920,189){\usebox{\plotpoint}}
\put(920,189){\usebox{\plotpoint}}
\put(921,188){\usebox{\plotpoint}}
\put(922,187){\usebox{\plotpoint}}
\put(923,186){\usebox{\plotpoint}}
\put(924,185){\usebox{\plotpoint}}
\put(925,184){\usebox{\plotpoint}}
\put(926,183){\usebox{\plotpoint}}
\put(928,182){\usebox{\plotpoint}}
\put(929,181){\usebox{\plotpoint}}
\put(930,180){\usebox{\plotpoint}}
\put(931,179){\usebox{\plotpoint}}
\put(932,178){\usebox{\plotpoint}}
\put(933,177){\usebox{\plotpoint}}
\put(934,176){\usebox{\plotpoint}}
\put(935,175){\usebox{\plotpoint}}
\put(937,174){\usebox{\plotpoint}}
\put(938,173){\usebox{\plotpoint}}
\put(939,172){\usebox{\plotpoint}}
\put(941,171){\usebox{\plotpoint}}
\put(942,170){\usebox{\plotpoint}}
\put(943,169){\usebox{\plotpoint}}
\put(945,168){\usebox{\plotpoint}}
\put(946,167){\usebox{\plotpoint}}
\put(948,166){\usebox{\plotpoint}}
\put(949,165){\usebox{\plotpoint}}
\put(950,164){\usebox{\plotpoint}}
\put(952,163){\usebox{\plotpoint}}
\put(953,162){\usebox{\plotpoint}}
\put(955,161){\usebox{\plotpoint}}
\put(956,160){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(958,159){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(738,158){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(736,159){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(734,160){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(733,161){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(731,162){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(729,163){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(727,164){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(725,165){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(723,166){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(721,167){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(719,168){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(717,169){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(715,170){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(713,171){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(711,172){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(709,173){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(706,174){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(703,175){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(700,176){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(698,177){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(695,178){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(693,179){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(690,180){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(688,181){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(683,182){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(680,183){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(677,184){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(674,185){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(671,186){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(668,187){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(665,188){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(662,189){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(658,190){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(654,191){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(651,192){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(645,193){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(639,194){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(635,195){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(631,196){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(627,197){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(621,198){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(616,199){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(612,200){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(608,201){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(604,202){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(596,203){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(592,204){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(586,205){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(580,206){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(569,207){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(563,208){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(557,209){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(545,210){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(539,211){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(534,212){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(522,213){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(510,214){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(504,215){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(498,216){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(487,217){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(475,218){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(463,219){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(452,220){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(440,221){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(416,222){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(405,223){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(393,224){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(369,225){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(358,226){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(334,227){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(323,228){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(299,229){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(276,230){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(264,231){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(736,160){\usebox{\plotpoint}}
\put(264,160){\rule[-0.175pt]{113.705pt}{0.350pt}}
\put(688,182){\usebox{\plotpoint}}
\put(264,182){\rule[-0.175pt]{102.142pt}{0.350pt}}
\put(600,203){\usebox{\plotpoint}}
\put(264,203){\rule[-0.175pt]{80.942pt}{0.350pt}}
\put(391,225){\usebox{\plotpoint}}
\put(264,225){\rule[-0.175pt]{30.594pt}{0.350pt}}
\put(811,1218){\usebox{\plotpoint}}
\put(811,1218){\rule[-0.175pt]{9.395pt}{0.350pt}}
\put(811,1196){\usebox{\plotpoint}}
\put(811,1196){\rule[-0.175pt]{9.395pt}{0.350pt}}
\put(811,1174){\usebox{\plotpoint}}
\put(811,1174){\rule[-0.175pt]{9.395pt}{0.350pt}}
\put(811,1153){\usebox{\plotpoint}}
\put(811,1153){\rule[-0.175pt]{9.395pt}{0.350pt}}
\put(812,1131){\usebox{\plotpoint}}
\put(812,1131){\rule[-0.175pt]{9.154pt}{0.350pt}}
\put(812,1110){\usebox{\plotpoint}}
\put(812,1110){\rule[-0.175pt]{9.154pt}{0.350pt}}
\put(812,1088){\usebox{\plotpoint}}
\put(812,1088){\rule[-0.175pt]{9.154pt}{0.350pt}}
\put(813,1067){\usebox{\plotpoint}}
\put(813,1067){\rule[-0.175pt]{8.913pt}{0.350pt}}
\put(813,1045){\usebox{\plotpoint}}
\put(813,1045){\rule[-0.175pt]{8.913pt}{0.350pt}}
\put(813,1023){\usebox{\plotpoint}}
\put(813,1023){\rule[-0.175pt]{8.913pt}{0.350pt}}
\put(814,1002){\usebox{\plotpoint}}
\put(814,1002){\rule[-0.175pt]{8.672pt}{0.350pt}}
\put(814,980){\usebox{\plotpoint}}
\put(814,980){\rule[-0.175pt]{8.672pt}{0.350pt}}
\put(815,959){\usebox{\plotpoint}}
\put(815,959){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(815,937){\usebox{\plotpoint}}
\put(815,937){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(815,915){\usebox{\plotpoint}}
\put(815,915){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(816,894){\usebox{\plotpoint}}
\put(816,894){\rule[-0.175pt]{8.191pt}{0.350pt}}
\put(816,872){\usebox{\plotpoint}}
\put(816,872){\rule[-0.175pt]{8.191pt}{0.350pt}}
\put(817,851){\usebox{\plotpoint}}
\put(817,851){\rule[-0.175pt]{7.950pt}{0.350pt}}
\put(818,829){\usebox{\plotpoint}}
\put(818,829){\rule[-0.175pt]{7.709pt}{0.350pt}}
\put(818,808){\usebox{\plotpoint}}
\put(818,808){\rule[-0.175pt]{7.709pt}{0.350pt}}
\put(819,786){\usebox{\plotpoint}}
\put(819,786){\rule[-0.175pt]{7.468pt}{0.350pt}}
\put(819,764){\usebox{\plotpoint}}
\put(819,764){\rule[-0.175pt]{7.468pt}{0.350pt}}
\put(820,743){\usebox{\plotpoint}}
\put(820,743){\rule[-0.175pt]{7.227pt}{0.350pt}}
\put(821,721){\usebox{\plotpoint}}
\put(821,721){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(822,700){\usebox{\plotpoint}}
\put(822,700){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(823,678){\usebox{\plotpoint}}
\put(823,678){\rule[-0.175pt]{6.504pt}{0.350pt}}
\put(824,656){\usebox{\plotpoint}}
\put(824,656){\rule[-0.175pt]{6.263pt}{0.350pt}}
\put(825,635){\usebox{\plotpoint}}
\put(825,635){\rule[-0.175pt]{6.022pt}{0.350pt}}
\put(826,613){\usebox{\plotpoint}}
\put(826,613){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(827,592){\usebox{\plotpoint}}
\put(827,592){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(828,570){\usebox{\plotpoint}}
\put(828,570){\rule[-0.175pt]{5.300pt}{0.350pt}}
\put(829,549){\usebox{\plotpoint}}
\put(829,549){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(831,527){\usebox{\plotpoint}}
\put(831,527){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(833,505){\usebox{\plotpoint}}
\put(833,505){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(834,484){\usebox{\plotpoint}}
\put(834,484){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(837,462){\usebox{\plotpoint}}
\put(837,462){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(839,441){\usebox{\plotpoint}}
\put(839,441){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(841,419){\usebox{\plotpoint}}
\put(841,419){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(844,398){\usebox{\plotpoint}}
\put(844,398){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(847,376){\usebox{\plotpoint}}
\put(847,376){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(874,268){\usebox{\plotpoint}}
\put(874,268){\rule[-0.175pt]{135.386pt}{0.350pt}}
\put(882,246){\usebox{\plotpoint}}
\put(882,246){\rule[-0.175pt]{133.459pt}{0.350pt}}
\put(894,225){\usebox{\plotpoint}}
\put(894,225){\rule[-0.175pt]{130.568pt}{0.350pt}}
\put(908,203){\usebox{\plotpoint}}
\put(908,203){\rule[-0.175pt]{127.195pt}{0.350pt}}
\put(928,182){\usebox{\plotpoint}}
\put(928,182){\rule[-0.175pt]{122.377pt}{0.350pt}}
\put(956,160){\usebox{\plotpoint}}
\put(956,160){\rule[-0.175pt]{115.632pt}{0.350pt}}
\put(1384,290){\usebox{\plotpoint}}
\put(866,290){\rule[-0.175pt]{124.786pt}{0.350pt}}
\put(1195,311){\usebox{\plotpoint}}
\put(860,311){\rule[-0.175pt]{80.701pt}{0.350pt}}
\put(1113,333){\usebox{\plotpoint}}
\put(855,333){\rule[-0.175pt]{62.152pt}{0.350pt}}
\put(1067,354){\usebox{\plotpoint}}
\put(851,354){\rule[-0.175pt]{52.034pt}{0.350pt}}
\put(1037,376){\usebox{\plotpoint}}
\put(850,376){\rule[-0.175pt]{45.048pt}{0.350pt}}
\put(1017,398){\usebox{\plotpoint}}
\put(850,398){\rule[-0.175pt]{40.230pt}{0.350pt}}
\put(1002,419){\usebox{\plotpoint}}
\put(850,419){\rule[-0.175pt]{36.617pt}{0.350pt}}
\put(990,441){\usebox{\plotpoint}}
\put(850,441){\rule[-0.175pt]{33.726pt}{0.350pt}}
\put(981,462){\usebox{\plotpoint}}
\put(850,462){\rule[-0.175pt]{31.558pt}{0.350pt}}
\put(974,484){\usebox{\plotpoint}}
\put(850,484){\rule[-0.175pt]{29.872pt}{0.350pt}}
\put(968,505){\usebox{\plotpoint}}
\put(850,505){\rule[-0.175pt]{28.426pt}{0.350pt}}
\put(963,527){\usebox{\plotpoint}}
\put(850,527){\rule[-0.175pt]{27.222pt}{0.350pt}}
\put(958,549){\usebox{\plotpoint}}
\put(850,549){\rule[-0.175pt]{26.017pt}{0.350pt}}
\put(955,570){\usebox{\plotpoint}}
\put(850,570){\rule[-0.175pt]{25.294pt}{0.350pt}}
\put(951,592){\usebox{\plotpoint}}
\put(850,592){\rule[-0.175pt]{24.331pt}{0.350pt}}
\put(948,613){\usebox{\plotpoint}}
\put(850,613){\rule[-0.175pt]{23.608pt}{0.350pt}}
\put(946,635){\usebox{\plotpoint}}
\put(850,635){\rule[-0.175pt]{23.126pt}{0.350pt}}
\put(943,656){\usebox{\plotpoint}}
\put(850,656){\rule[-0.175pt]{22.404pt}{0.350pt}}
\put(941,678){\usebox{\plotpoint}}
\put(850,678){\rule[-0.175pt]{21.922pt}{0.350pt}}
\put(940,700){\usebox{\plotpoint}}
\put(850,700){\rule[-0.175pt]{21.681pt}{0.350pt}}
\put(938,721){\usebox{\plotpoint}}
\put(850,721){\rule[-0.175pt]{21.199pt}{0.350pt}}
\put(936,743){\usebox{\plotpoint}}
\put(850,743){\rule[-0.175pt]{20.717pt}{0.350pt}}
\put(935,764){\usebox{\plotpoint}}
\put(850,764){\rule[-0.175pt]{20.476pt}{0.350pt}}
\put(934,786){\usebox{\plotpoint}}
\put(850,786){\rule[-0.175pt]{20.236pt}{0.350pt}}
\put(932,808){\usebox{\plotpoint}}
\put(850,808){\rule[-0.175pt]{19.754pt}{0.350pt}}
\put(931,829){\usebox{\plotpoint}}
\put(850,829){\rule[-0.175pt]{19.513pt}{0.350pt}}
\put(930,851){\usebox{\plotpoint}}
\put(850,851){\rule[-0.175pt]{19.272pt}{0.350pt}}
\put(929,872){\usebox{\plotpoint}}
\put(850,872){\rule[-0.175pt]{19.031pt}{0.350pt}}
\put(929,894){\usebox{\plotpoint}}
\put(850,894){\rule[-0.175pt]{19.031pt}{0.350pt}}
\put(928,915){\usebox{\plotpoint}}
\put(850,915){\rule[-0.175pt]{18.790pt}{0.350pt}}
\put(927,937){\usebox{\plotpoint}}
\put(850,937){\rule[-0.175pt]{18.549pt}{0.350pt}}
\put(926,959){\usebox{\plotpoint}}
\put(850,959){\rule[-0.175pt]{18.308pt}{0.350pt}}
\put(926,980){\usebox{\plotpoint}}
\put(850,980){\rule[-0.175pt]{18.308pt}{0.350pt}}
\put(925,1002){\usebox{\plotpoint}}
\put(850,1002){\rule[-0.175pt]{18.067pt}{0.350pt}}
\put(924,1023){\usebox{\plotpoint}}
\put(850,1023){\rule[-0.175pt]{17.827pt}{0.350pt}}
\put(924,1045){\usebox{\plotpoint}}
\put(850,1045){\rule[-0.175pt]{17.827pt}{0.350pt}}
\put(923,1067){\usebox{\plotpoint}}
\put(850,1067){\rule[-0.175pt]{17.586pt}{0.350pt}}
\put(923,1088){\usebox{\plotpoint}}
\put(850,1088){\rule[-0.175pt]{17.586pt}{0.350pt}}
\put(922,1110){\usebox{\plotpoint}}
\put(850,1110){\rule[-0.175pt]{17.345pt}{0.350pt}}
\put(922,1131){\usebox{\plotpoint}}
\put(850,1131){\rule[-0.175pt]{17.345pt}{0.350pt}}
\put(921,1153){\usebox{\plotpoint}}
\put(850,1153){\rule[-0.175pt]{17.104pt}{0.350pt}}
\put(921,1174){\usebox{\plotpoint}}
\put(850,1174){\rule[-0.175pt]{17.104pt}{0.350pt}}
\put(920,1196){\usebox{\plotpoint}}
\put(850,1196){\rule[-0.175pt]{16.863pt}{0.350pt}}
\put(920,1218){\usebox{\plotpoint}}
\put(850,1218){\rule[-0.175pt]{16.863pt}{0.350pt}}
\put(815,943){\usebox{\plotpoint}}
\put(815,943){\rule[-0.175pt]{0.350pt}{70.825pt}}
\put(827,596){\usebox{\plotpoint}}
\put(827,596){\rule[-0.175pt]{0.350pt}{154.417pt}}
\put(838,445){\usebox{\plotpoint}}
\put(838,445){\rule[-0.175pt]{0.350pt}{190.793pt}}
\put(850,360){\usebox{\plotpoint}}
\put(850,360){\rule[-0.175pt]{0.350pt}{211.269pt}}
\put(862,306){\usebox{\plotpoint}}
\put(862,306){\rule[-0.175pt]{0.350pt}{224.278pt}}
\put(873,268){\usebox{\plotpoint}}
\put(873,268){\rule[-0.175pt]{0.350pt}{233.432pt}}
\put(885,241){\usebox{\plotpoint}}
\put(885,241){\rule[-0.175pt]{0.350pt}{239.936pt}}
\put(897,220){\usebox{\plotpoint}}
\put(897,220){\rule[-0.175pt]{0.350pt}{244.995pt}}
\put(909,203){\usebox{\plotpoint}}
\put(909,203){\rule[-0.175pt]{0.350pt}{249.091pt}}
\put(920,189){\usebox{\plotpoint}}
\put(920,189){\rule[-0.175pt]{0.350pt}{243.791pt}}
\put(932,178){\usebox{\plotpoint}}
\put(932,178){\rule[-0.175pt]{0.350pt}{153.694pt}}
\put(944,169){\usebox{\plotpoint}}
\put(944,169){\rule[-0.175pt]{0.350pt}{116.836pt}}
\put(955,161){\usebox{\plotpoint}}
\put(955,161){\rule[-0.175pt]{0.350pt}{97.083pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{84.315pt}}
\put(1436,286){\usebox{\plotpoint}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{30.835pt}}
\put(1424,287){\usebox{\plotpoint}}
\put(1424,158){\rule[-0.175pt]{0.350pt}{31.076pt}}
\put(1413,288){\usebox{\plotpoint}}
\put(1413,158){\rule[-0.175pt]{0.350pt}{31.317pt}}
\put(1401,288){\usebox{\plotpoint}}
\put(1401,158){\rule[-0.175pt]{0.350pt}{31.317pt}}
\put(1389,289){\usebox{\plotpoint}}
\put(1389,158){\rule[-0.175pt]{0.350pt}{31.558pt}}
\put(1377,290){\usebox{\plotpoint}}
\put(1377,158){\rule[-0.175pt]{0.350pt}{31.799pt}}
\put(1366,291){\usebox{\plotpoint}}
\put(1366,158){\rule[-0.175pt]{0.350pt}{32.040pt}}
\put(1354,292){\usebox{\plotpoint}}
\put(1354,158){\rule[-0.175pt]{0.350pt}{32.281pt}}
\put(1342,293){\usebox{\plotpoint}}
\put(1342,158){\rule[-0.175pt]{0.350pt}{32.521pt}}
\put(1331,294){\usebox{\plotpoint}}
\put(1331,158){\rule[-0.175pt]{0.350pt}{32.762pt}}
\put(1319,295){\usebox{\plotpoint}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{33.003pt}}
\put(1307,296){\usebox{\plotpoint}}
\put(1307,158){\rule[-0.175pt]{0.350pt}{33.244pt}}
\put(1295,297){\usebox{\plotpoint}}
\put(1295,158){\rule[-0.175pt]{0.350pt}{33.485pt}}
\put(1284,298){\usebox{\plotpoint}}
\put(1284,158){\rule[-0.175pt]{0.350pt}{33.726pt}}
\put(1272,300){\usebox{\plotpoint}}
\put(1272,158){\rule[-0.175pt]{0.350pt}{34.208pt}}
\put(1260,301){\usebox{\plotpoint}}
\put(1260,158){\rule[-0.175pt]{0.350pt}{34.449pt}}
\put(1248,303){\usebox{\plotpoint}}
\put(1248,158){\rule[-0.175pt]{0.350pt}{34.930pt}}
\put(1237,304){\usebox{\plotpoint}}
\put(1237,158){\rule[-0.175pt]{0.350pt}{35.171pt}}
\put(1225,306){\usebox{\plotpoint}}
\put(1225,158){\rule[-0.175pt]{0.350pt}{35.653pt}}
\put(1213,308){\usebox{\plotpoint}}
\put(1213,158){\rule[-0.175pt]{0.350pt}{36.135pt}}
\put(1202,310){\usebox{\plotpoint}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{36.617pt}}
\put(1190,312){\usebox{\plotpoint}}
\put(1190,158){\rule[-0.175pt]{0.350pt}{37.099pt}}
\put(1178,315){\usebox{\plotpoint}}
\put(1178,158){\rule[-0.175pt]{0.350pt}{37.821pt}}
\put(1166,317){\usebox{\plotpoint}}
\put(1166,158){\rule[-0.175pt]{0.350pt}{38.303pt}}
\put(1155,320){\usebox{\plotpoint}}
\put(1155,158){\rule[-0.175pt]{0.350pt}{39.026pt}}
\put(1143,323){\usebox{\plotpoint}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{39.748pt}}
\put(1131,327){\usebox{\plotpoint}}
\put(1131,158){\rule[-0.175pt]{0.350pt}{40.712pt}}
\put(1120,330){\usebox{\plotpoint}}
\put(1120,158){\rule[-0.175pt]{0.350pt}{41.435pt}}
\put(1108,335){\usebox{\plotpoint}}
\put(1108,158){\rule[-0.175pt]{0.350pt}{42.639pt}}
\put(1096,340){\usebox{\plotpoint}}
\put(1096,158){\rule[-0.175pt]{0.350pt}{43.844pt}}
\put(1084,345){\usebox{\plotpoint}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{45.048pt}}
\put(1073,351){\usebox{\plotpoint}}
\put(1073,158){\rule[-0.175pt]{0.350pt}{46.494pt}}
\put(1061,358){\usebox{\plotpoint}}
\put(1061,158){\rule[-0.175pt]{0.350pt}{48.180pt}}
\put(1049,366){\usebox{\plotpoint}}
\put(1049,158){\rule[-0.175pt]{0.350pt}{50.107pt}}
\put(1038,376){\usebox{\plotpoint}}
\put(1038,158){\rule[-0.175pt]{0.350pt}{52.516pt}}
\put(1026,387){\usebox{\plotpoint}}
\put(1026,158){\rule[-0.175pt]{0.350pt}{55.166pt}}
\put(1014,401){\usebox{\plotpoint}}
\put(1014,158){\rule[-0.175pt]{0.350pt}{58.539pt}}
\put(1002,418){\usebox{\plotpoint}}
\put(1002,158){\rule[-0.175pt]{0.350pt}{62.634pt}}
\put(991,440){\usebox{\plotpoint}}
\put(991,158){\rule[-0.175pt]{0.350pt}{67.934pt}}
\put(979,469){\usebox{\plotpoint}}
\put(979,158){\rule[-0.175pt]{0.350pt}{74.920pt}}
\put(745,158){\usebox{\plotpoint}}
\put(733,162){\usebox{\plotpoint}}
\put(733,158){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(721,168){\usebox{\plotpoint}}
\put(721,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(709,174){\usebox{\plotpoint}}
\put(709,158){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(698,178){\usebox{\plotpoint}}
\put(698,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(686,182){\usebox{\plotpoint}}
\put(686,158){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(674,186){\usebox{\plotpoint}}
\put(674,158){\rule[-0.175pt]{0.350pt}{6.745pt}}
\put(662,190){\usebox{\plotpoint}}
\put(662,158){\rule[-0.175pt]{0.350pt}{7.709pt}}
\put(651,193){\usebox{\plotpoint}}
\put(651,158){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(639,195){\usebox{\plotpoint}}
\put(639,158){\rule[-0.175pt]{0.350pt}{8.913pt}}
\put(627,198){\usebox{\plotpoint}}
\put(627,158){\rule[-0.175pt]{0.350pt}{9.636pt}}
\put(616,200){\usebox{\plotpoint}}
\put(616,158){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(604,203){\usebox{\plotpoint}}
\put(604,158){\rule[-0.175pt]{0.350pt}{10.840pt}}
\put(592,205){\usebox{\plotpoint}}
\put(592,158){\rule[-0.175pt]{0.350pt}{11.322pt}}
\put(580,207){\usebox{\plotpoint}}
\put(580,158){\rule[-0.175pt]{0.350pt}{11.804pt}}
\put(569,208){\usebox{\plotpoint}}
\put(569,158){\rule[-0.175pt]{0.350pt}{12.045pt}}
\put(557,210){\usebox{\plotpoint}}
\put(557,158){\rule[-0.175pt]{0.350pt}{12.527pt}}
\put(545,211){\usebox{\plotpoint}}
\put(545,158){\rule[-0.175pt]{0.350pt}{12.768pt}}
\put(534,213){\usebox{\plotpoint}}
\put(534,158){\rule[-0.175pt]{0.350pt}{13.249pt}}
\put(522,214){\usebox{\plotpoint}}
\put(522,158){\rule[-0.175pt]{0.350pt}{13.490pt}}
\put(510,215){\usebox{\plotpoint}}
\put(510,158){\rule[-0.175pt]{0.350pt}{13.731pt}}
\put(498,217){\usebox{\plotpoint}}
\put(498,158){\rule[-0.175pt]{0.350pt}{14.213pt}}
\put(487,218){\usebox{\plotpoint}}
\put(487,158){\rule[-0.175pt]{0.350pt}{14.454pt}}
\put(475,219){\usebox{\plotpoint}}
\put(475,158){\rule[-0.175pt]{0.350pt}{14.695pt}}
\put(463,220){\usebox{\plotpoint}}
\put(463,158){\rule[-0.175pt]{0.350pt}{14.936pt}}
\put(452,221){\usebox{\plotpoint}}
\put(452,158){\rule[-0.175pt]{0.350pt}{15.177pt}}
\put(440,222){\usebox{\plotpoint}}
\put(440,158){\rule[-0.175pt]{0.350pt}{15.418pt}}
\put(428,222){\usebox{\plotpoint}}
\put(428,158){\rule[-0.175pt]{0.350pt}{15.418pt}}
\put(416,223){\usebox{\plotpoint}}
\put(416,158){\rule[-0.175pt]{0.350pt}{15.658pt}}
\put(405,224){\usebox{\plotpoint}}
\put(405,158){\rule[-0.175pt]{0.350pt}{15.899pt}}
\put(393,225){\usebox{\plotpoint}}
\put(393,158){\rule[-0.175pt]{0.350pt}{16.140pt}}
\put(381,225){\usebox{\plotpoint}}
\put(381,158){\rule[-0.175pt]{0.350pt}{16.140pt}}
\put(369,226){\usebox{\plotpoint}}
\put(369,158){\rule[-0.175pt]{0.350pt}{16.381pt}}
\put(358,227){\usebox{\plotpoint}}
\put(358,158){\rule[-0.175pt]{0.350pt}{16.622pt}}
\put(346,227){\usebox{\plotpoint}}
\put(346,158){\rule[-0.175pt]{0.350pt}{16.622pt}}
\put(334,228){\usebox{\plotpoint}}
\put(334,158){\rule[-0.175pt]{0.350pt}{16.863pt}}
\put(323,229){\usebox{\plotpoint}}
\put(323,158){\rule[-0.175pt]{0.350pt}{17.104pt}}
\put(311,229){\usebox{\plotpoint}}
\put(311,158){\rule[-0.175pt]{0.350pt}{17.104pt}}
\put(299,230){\usebox{\plotpoint}}
\put(299,158){\rule[-0.175pt]{0.350pt}{17.345pt}}
\put(287,230){\usebox{\plotpoint}}
\put(287,158){\rule[-0.175pt]{0.350pt}{17.345pt}}
\put(276,231){\usebox{\plotpoint}}
\put(276,158){\rule[-0.175pt]{0.350pt}{17.586pt}}
\put(264,231){\usebox{\plotpoint}}
\put(264,158){\rule[-0.175pt]{0.350pt}{17.586pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,1350)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0.1}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,266){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,266){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,330){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,330){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,375){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,375){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,409){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,409){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,438){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,438){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,462){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,462){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,483){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,483){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,501){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,501){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,518){\makebox(0,0)[r]{1}}
\put(1416,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,626){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,626){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,689){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,689){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,734){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,734){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,769){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,769){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,798){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,798){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,822){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,822){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,842){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,842){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,861){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,861){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,877){\makebox(0,0)[r]{10}}
\put(1416,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,986){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,986){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1049){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1049){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1094){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1094){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1129){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1129){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1157){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1157){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1181){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1181){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1202){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1202){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1221){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1221){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{100}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){100}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){120}}
\put(498,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){140}}
\put(733,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){160}}
\put(967,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){180}}
\put(1202,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){200}}
\put(1436,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{\Large\hspace{-1cm}\Large $
 \sigma$ [pb]}}}
\put(850,68){\makebox(0,0){\Large\vspace{-1cm}\Large $m_{t,\tilde t}$ [GeV]}}
\put(1084,877){\makebox(0,0)[r]{\Large $t$}}
\put(850,626){\makebox(0,0)[r]{\Large $\tilde t$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,1196){\usebox{\plotpoint}}
\put(264,1196){\usebox{\plotpoint}}
\put(281,1185){\usebox{\plotpoint}}
\put(299,1174){\usebox{\plotpoint}}
\put(317,1163){\usebox{\plotpoint}}
\put(334,1152){\usebox{\plotpoint}}
\put(352,1142){\usebox{\plotpoint}}
\put(370,1131){\usebox{\plotpoint}}
\put(388,1121){\usebox{\plotpoint}}
\put(406,1111){\usebox{\plotpoint}}
\put(425,1101){\usebox{\plotpoint}}
\put(443,1091){\usebox{\plotpoint}}
\put(461,1081){\usebox{\plotpoint}}
\put(479,1071){\usebox{\plotpoint}}
\put(498,1061){\usebox{\plotpoint}}
\put(516,1052){\usebox{\plotpoint}}
\put(534,1042){\usebox{\plotpoint}}
\put(553,1032){\usebox{\plotpoint}}
\put(571,1023){\usebox{\plotpoint}}
\put(590,1014){\usebox{\plotpoint}}
\put(608,1004){\usebox{\plotpoint}}
\put(627,995){\usebox{\plotpoint}}
\put(646,986){\usebox{\plotpoint}}
\put(664,977){\usebox{\plotpoint}}
\put(683,968){\usebox{\plotpoint}}
\put(702,959){\usebox{\plotpoint}}
\put(720,950){\usebox{\plotpoint}}
\put(739,941){\usebox{\plotpoint}}
\put(758,933){\usebox{\plotpoint}}
\put(777,924){\usebox{\plotpoint}}
\put(796,915){\usebox{\plotpoint}}
\put(815,907){\usebox{\plotpoint}}
\put(833,898){\usebox{\plotpoint}}
\put(852,889){\usebox{\plotpoint}}
\put(871,881){\usebox{\plotpoint}}
\put(890,873){\usebox{\plotpoint}}
\put(909,864){\usebox{\plotpoint}}
\put(928,856){\usebox{\plotpoint}}
\put(947,848){\usebox{\plotpoint}}
\put(966,840){\usebox{\plotpoint}}
\put(986,831){\usebox{\plotpoint}}
\put(1005,823){\usebox{\plotpoint}}
\put(1024,815){\usebox{\plotpoint}}
\put(1043,807){\usebox{\plotpoint}}
\put(1062,799){\usebox{\plotpoint}}
\put(1081,791){\usebox{\plotpoint}}
\put(1100,783){\usebox{\plotpoint}}
\put(1119,775){\usebox{\plotpoint}}
\put(1139,767){\usebox{\plotpoint}}
\put(1158,759){\usebox{\plotpoint}}
\put(1177,751){\usebox{\plotpoint}}
\put(1196,744){\usebox{\plotpoint}}
\put(1215,736){\usebox{\plotpoint}}
\put(1235,728){\usebox{\plotpoint}}
\put(1254,720){\usebox{\plotpoint}}
\put(1273,712){\usebox{\plotpoint}}
\put(1292,705){\usebox{\plotpoint}}
\put(1312,697){\usebox{\plotpoint}}
\put(1331,689){\usebox{\plotpoint}}
\put(1350,682){\usebox{\plotpoint}}
\put(1370,674){\usebox{\plotpoint}}
\put(1389,667){\usebox{\plotpoint}}
\put(1408,659){\usebox{\plotpoint}}
\put(1428,652){\usebox{\plotpoint}}
\put(1436,649){\usebox{\plotpoint}}
\put(264,866){\usebox{\plotpoint}}
\put(264,866){\usebox{\plotpoint}}
\put(281,854){\usebox{\plotpoint}}
\put(298,842){\usebox{\plotpoint}}
\put(315,830){\usebox{\plotpoint}}
\put(332,818){\usebox{\plotpoint}}
\put(349,807){\usebox{\plotpoint}}
\put(366,795){\usebox{\plotpoint}}
\put(383,784){\usebox{\plotpoint}}
\put(401,772){\usebox{\plotpoint}}
\put(418,761){\usebox{\plotpoint}}
\put(436,750){\usebox{\plotpoint}}
\put(453,739){\usebox{\plotpoint}}
\put(471,728){\usebox{\plotpoint}}
\put(489,717){\usebox{\plotpoint}}
\put(506,706){\usebox{\plotpoint}}
\put(524,696){\usebox{\plotpoint}}
\put(542,685){\usebox{\plotpoint}}
\put(560,674){\usebox{\plotpoint}}
\put(578,664){\usebox{\plotpoint}}
\put(596,654){\usebox{\plotpoint}}
\put(614,643){\usebox{\plotpoint}}
\put(632,633){\usebox{\plotpoint}}
\put(650,623){\usebox{\plotpoint}}
\put(668,613){\usebox{\plotpoint}}
\put(686,603){\usebox{\plotpoint}}
\put(705,593){\usebox{\plotpoint}}
\put(723,583){\usebox{\plotpoint}}
\put(741,573){\usebox{\plotpoint}}
\put(759,563){\usebox{\plotpoint}}
\put(778,553){\usebox{\plotpoint}}
\put(796,544){\usebox{\plotpoint}}
\put(814,534){\usebox{\plotpoint}}
\put(833,524){\usebox{\plotpoint}}
\put(851,515){\usebox{\plotpoint}}
\put(870,505){\usebox{\plotpoint}}
\put(888,496){\usebox{\plotpoint}}
\put(907,486){\usebox{\plotpoint}}
\put(925,477){\usebox{\plotpoint}}
\put(943,467){\usebox{\plotpoint}}
\put(962,458){\usebox{\plotpoint}}
\put(980,449){\usebox{\plotpoint}}
\put(999,439){\usebox{\plotpoint}}
\put(1018,430){\usebox{\plotpoint}}
\put(1036,421){\usebox{\plotpoint}}
\put(1055,412){\usebox{\plotpoint}}
\put(1074,403){\usebox{\plotpoint}}
\put(1093,394){\usebox{\plotpoint}}
\put(1111,385){\usebox{\plotpoint}}
\put(1130,376){\usebox{\plotpoint}}
\put(1149,368){\usebox{\plotpoint}}
\put(1168,359){\usebox{\plotpoint}}
\put(1187,350){\usebox{\plotpoint}}
\put(1205,342){\usebox{\plotpoint}}
\put(1224,333){\usebox{\plotpoint}}
\put(1243,324){\usebox{\plotpoint}}
\put(1261,315){\usebox{\plotpoint}}
\put(1280,306){\usebox{\plotpoint}}
\put(1299,298){\usebox{\plotpoint}}
\put(1318,290){\usebox{\plotpoint}}
\put(1337,281){\usebox{\plotpoint}}
\put(1356,272){\usebox{\plotpoint}}
\put(1375,263){\usebox{\plotpoint}}
\put(1394,255){\usebox{\plotpoint}}
\put(1413,246){\usebox{\plotpoint}}
\put(1432,238){\usebox{\plotpoint}}
\put(1436,237){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,1214){\usebox{\plotpoint}}
\put(264,1214){\usebox{\plotpoint}}
\put(265,1213){\usebox{\plotpoint}}
\put(266,1212){\usebox{\plotpoint}}
\put(268,1211){\usebox{\plotpoint}}
\put(269,1210){\usebox{\plotpoint}}
\put(271,1209){\usebox{\plotpoint}}
\put(272,1208){\usebox{\plotpoint}}
\put(274,1207){\usebox{\plotpoint}}
\put(275,1206){\usebox{\plotpoint}}
\put(276,1205){\usebox{\plotpoint}}
\put(278,1204){\usebox{\plotpoint}}
\put(279,1203){\usebox{\plotpoint}}
\put(281,1202){\usebox{\plotpoint}}
\put(282,1201){\usebox{\plotpoint}}
\put(284,1200){\usebox{\plotpoint}}
\put(285,1199){\usebox{\plotpoint}}
\put(287,1198){\usebox{\plotpoint}}
\put(288,1197){\usebox{\plotpoint}}
\put(290,1196){\usebox{\plotpoint}}
\put(291,1195){\usebox{\plotpoint}}
\put(293,1194){\usebox{\plotpoint}}
\put(295,1193){\usebox{\plotpoint}}
\put(296,1192){\usebox{\plotpoint}}
\put(298,1191){\usebox{\plotpoint}}
\put(299,1190){\usebox{\plotpoint}}
\put(301,1189){\usebox{\plotpoint}}
\put(303,1188){\usebox{\plotpoint}}
\put(304,1187){\usebox{\plotpoint}}
\put(306,1186){\usebox{\plotpoint}}
\put(307,1185){\usebox{\plotpoint}}
\put(309,1184){\usebox{\plotpoint}}
\put(311,1183){\usebox{\plotpoint}}
\put(312,1182){\usebox{\plotpoint}}
\put(313,1181){\usebox{\plotpoint}}
\put(315,1180){\usebox{\plotpoint}}
\put(316,1179){\usebox{\plotpoint}}
\put(318,1178){\usebox{\plotpoint}}
\put(319,1177){\usebox{\plotpoint}}
\put(321,1176){\usebox{\plotpoint}}
\put(322,1175){\usebox{\plotpoint}}
\put(323,1174){\usebox{\plotpoint}}
\put(325,1173){\usebox{\plotpoint}}
\put(326,1172){\usebox{\plotpoint}}
\put(328,1171){\usebox{\plotpoint}}
\put(329,1170){\usebox{\plotpoint}}
\put(331,1169){\usebox{\plotpoint}}
\put(332,1168){\usebox{\plotpoint}}
\put(334,1167){\usebox{\plotpoint}}
\put(335,1166){\usebox{\plotpoint}}
\put(337,1165){\usebox{\plotpoint}}
\put(338,1164){\usebox{\plotpoint}}
\put(340,1163){\usebox{\plotpoint}}
\put(342,1162){\usebox{\plotpoint}}
\put(343,1161){\usebox{\plotpoint}}
\put(345,1160){\usebox{\plotpoint}}
\put(346,1159){\usebox{\plotpoint}}
\put(348,1158){\usebox{\plotpoint}}
\put(350,1157){\usebox{\plotpoint}}
\put(351,1156){\usebox{\plotpoint}}
\put(353,1155){\usebox{\plotpoint}}
\put(354,1154){\usebox{\plotpoint}}
\put(356,1153){\usebox{\plotpoint}}
\put(358,1152){\usebox{\plotpoint}}
\put(359,1151){\usebox{\plotpoint}}
\put(361,1150){\usebox{\plotpoint}}
\put(362,1149){\usebox{\plotpoint}}
\put(364,1148){\usebox{\plotpoint}}
\put(365,1147){\usebox{\plotpoint}}
\put(367,1146){\usebox{\plotpoint}}
\put(368,1145){\usebox{\plotpoint}}
\put(370,1144){\usebox{\plotpoint}}
\put(371,1143){\usebox{\plotpoint}}
\put(373,1142){\usebox{\plotpoint}}
\put(374,1141){\usebox{\plotpoint}}
\put(376,1140){\usebox{\plotpoint}}
\put(377,1139){\usebox{\plotpoint}}
\put(379,1138){\usebox{\plotpoint}}
\put(380,1137){\usebox{\plotpoint}}
\put(382,1136){\usebox{\plotpoint}}
\put(384,1135){\usebox{\plotpoint}}
\put(386,1134){\usebox{\plotpoint}}
\put(387,1133){\usebox{\plotpoint}}
\put(389,1132){\usebox{\plotpoint}}
\put(391,1131){\usebox{\plotpoint}}
\put(393,1130){\usebox{\plotpoint}}
\put(394,1129){\usebox{\plotpoint}}
\put(396,1128){\usebox{\plotpoint}}
\put(398,1127){\usebox{\plotpoint}}
\put(399,1126){\usebox{\plotpoint}}
\put(401,1125){\usebox{\plotpoint}}
\put(403,1124){\usebox{\plotpoint}}
\put(405,1123){\usebox{\plotpoint}}
\put(406,1122){\usebox{\plotpoint}}
\put(408,1121){\usebox{\plotpoint}}
\put(409,1120){\usebox{\plotpoint}}
\put(411,1119){\usebox{\plotpoint}}
\put(412,1118){\usebox{\plotpoint}}
\put(414,1117){\usebox{\plotpoint}}
\put(415,1116){\usebox{\plotpoint}}
\put(417,1115){\usebox{\plotpoint}}
\put(418,1114){\usebox{\plotpoint}}
\put(420,1113){\usebox{\plotpoint}}
\put(421,1112){\usebox{\plotpoint}}
\put(423,1111){\usebox{\plotpoint}}
\put(424,1110){\usebox{\plotpoint}}
\put(426,1109){\usebox{\plotpoint}}
\put(427,1108){\usebox{\plotpoint}}
\put(429,1107){\usebox{\plotpoint}}
\put(431,1106){\usebox{\plotpoint}}
\put(433,1105){\usebox{\plotpoint}}
\put(435,1104){\usebox{\plotpoint}}
\put(437,1103){\usebox{\plotpoint}}
\put(439,1102){\usebox{\plotpoint}}
\put(440,1101){\usebox{\plotpoint}}
\put(442,1100){\usebox{\plotpoint}}
\put(444,1099){\usebox{\plotpoint}}
\put(446,1098){\usebox{\plotpoint}}
\put(448,1097){\usebox{\plotpoint}}
\put(450,1096){\usebox{\plotpoint}}
\put(452,1095){\usebox{\plotpoint}}
\put(453,1094){\usebox{\plotpoint}}
\put(455,1093){\usebox{\plotpoint}}
\put(456,1092){\usebox{\plotpoint}}
\put(458,1091){\usebox{\plotpoint}}
\put(460,1090){\usebox{\plotpoint}}
\put(461,1089){\usebox{\plotpoint}}
\put(463,1088){\usebox{\plotpoint}}
\put(465,1087){\usebox{\plotpoint}}
\put(466,1086){\usebox{\plotpoint}}
\put(468,1085){\usebox{\plotpoint}}
\put(470,1084){\usebox{\plotpoint}}
\put(471,1083){\usebox{\plotpoint}}
\put(473,1082){\usebox{\plotpoint}}
\put(474,1081){\usebox{\plotpoint}}
\put(476,1080){\usebox{\plotpoint}}
\put(478,1079){\usebox{\plotpoint}}
\put(479,1078){\usebox{\plotpoint}}
\put(481,1077){\usebox{\plotpoint}}
\put(483,1076){\usebox{\plotpoint}}
\put(484,1075){\usebox{\plotpoint}}
\put(486,1074){\usebox{\plotpoint}}
\put(488,1073){\usebox{\plotpoint}}
\put(489,1072){\usebox{\plotpoint}}
\put(491,1071){\usebox{\plotpoint}}
\put(493,1070){\usebox{\plotpoint}}
\put(494,1069){\usebox{\plotpoint}}
\put(496,1068){\usebox{\plotpoint}}
\put(497,1067){\usebox{\plotpoint}}
\put(500,1066){\usebox{\plotpoint}}
\put(502,1065){\usebox{\plotpoint}}
\put(504,1064){\usebox{\plotpoint}}
\put(506,1063){\usebox{\plotpoint}}
\put(508,1062){\usebox{\plotpoint}}
\put(510,1061){\usebox{\plotpoint}}
\put(512,1060){\usebox{\plotpoint}}
\put(514,1059){\usebox{\plotpoint}}
\put(516,1058){\usebox{\plotpoint}}
\put(518,1057){\usebox{\plotpoint}}
\put(520,1056){\usebox{\plotpoint}}
\put(522,1055){\usebox{\plotpoint}}
\put(523,1054){\usebox{\plotpoint}}
\put(525,1053){\usebox{\plotpoint}}
\put(526,1052){\usebox{\plotpoint}}
\put(528,1051){\usebox{\plotpoint}}
\put(529,1050){\usebox{\plotpoint}}
\put(531,1049){\usebox{\plotpoint}}
\put(532,1048){\usebox{\plotpoint}}
\put(534,1047){\usebox{\plotpoint}}
\put(535,1046){\usebox{\plotpoint}}
\put(537,1045){\usebox{\plotpoint}}
\put(538,1044){\usebox{\plotpoint}}
\put(540,1043){\usebox{\plotpoint}}
\put(541,1042){\usebox{\plotpoint}}
\put(543,1041){\usebox{\plotpoint}}
\put(544,1040){\usebox{\plotpoint}}
\put(547,1039){\usebox{\plotpoint}}
\put(549,1038){\usebox{\plotpoint}}
\put(551,1037){\usebox{\plotpoint}}
\put(553,1036){\usebox{\plotpoint}}
\put(555,1035){\usebox{\plotpoint}}
\put(557,1034){\usebox{\plotpoint}}
\put(559,1033){\usebox{\plotpoint}}
\put(561,1032){\usebox{\plotpoint}}
\put(563,1031){\usebox{\plotpoint}}
\put(565,1030){\usebox{\plotpoint}}
\put(567,1029){\usebox{\plotpoint}}
\put(569,1028){\usebox{\plotpoint}}
\put(570,1027){\usebox{\plotpoint}}
\put(572,1026){\usebox{\plotpoint}}
\put(574,1025){\usebox{\plotpoint}}
\put(576,1024){\usebox{\plotpoint}}
\put(577,1023){\usebox{\plotpoint}}
\put(579,1022){\usebox{\plotpoint}}
\put(581,1021){\usebox{\plotpoint}}
\put(583,1020){\usebox{\plotpoint}}
\put(584,1019){\usebox{\plotpoint}}
\put(586,1018){\usebox{\plotpoint}}
\put(588,1017){\usebox{\plotpoint}}
\put(590,1016){\usebox{\plotpoint}}
\put(591,1015){\usebox{\plotpoint}}
\put(594,1014){\usebox{\plotpoint}}
\put(596,1013){\usebox{\plotpoint}}
\put(598,1012){\usebox{\plotpoint}}
\put(600,1011){\usebox{\plotpoint}}
\put(602,1010){\usebox{\plotpoint}}
\put(604,1009){\usebox{\plotpoint}}
\put(606,1008){\usebox{\plotpoint}}
\put(608,1007){\usebox{\plotpoint}}
\put(610,1006){\usebox{\plotpoint}}
\put(612,1005){\usebox{\plotpoint}}
\put(614,1004){\usebox{\plotpoint}}
\put(616,1003){\usebox{\plotpoint}}
\put(617,1002){\usebox{\plotpoint}}
\put(619,1001){\usebox{\plotpoint}}
\put(621,1000){\usebox{\plotpoint}}
\put(623,999){\usebox{\plotpoint}}
\put(624,998){\usebox{\plotpoint}}
\put(626,997){\usebox{\plotpoint}}
\put(628,996){\usebox{\plotpoint}}
\put(630,995){\usebox{\plotpoint}}
\put(631,994){\usebox{\plotpoint}}
\put(633,993){\usebox{\plotpoint}}
\put(635,992){\usebox{\plotpoint}}
\put(637,991){\usebox{\plotpoint}}
\put(638,990){\usebox{\plotpoint}}
\put(640,989){\usebox{\plotpoint}}
\put(642,988){\usebox{\plotpoint}}
\put(644,987){\usebox{\plotpoint}}
\put(646,986){\usebox{\plotpoint}}
\put(648,985){\usebox{\plotpoint}}
\put(650,984){\usebox{\plotpoint}}
\put(652,983){\usebox{\plotpoint}}
\put(654,982){\usebox{\plotpoint}}
\put(656,981){\usebox{\plotpoint}}
\put(658,980){\usebox{\plotpoint}}
\put(660,979){\usebox{\plotpoint}}
\put(662,978){\usebox{\plotpoint}}
\put(664,977){\usebox{\plotpoint}}
\put(666,976){\usebox{\plotpoint}}
\put(668,975){\usebox{\plotpoint}}
\put(670,974){\usebox{\plotpoint}}
\put(672,973){\usebox{\plotpoint}}
\put(674,972){\usebox{\plotpoint}}
\put(676,971){\usebox{\plotpoint}}
\put(678,970){\usebox{\plotpoint}}
\put(680,969){\usebox{\plotpoint}}
\put(682,968){\usebox{\plotpoint}}
\put(684,967){\usebox{\plotpoint}}
\put(686,966){\usebox{\plotpoint}}
\put(687,965){\usebox{\plotpoint}}
\put(689,964){\usebox{\plotpoint}}
\put(691,963){\usebox{\plotpoint}}
\put(693,962){\usebox{\plotpoint}}
\put(695,961){\usebox{\plotpoint}}
\put(697,960){\usebox{\plotpoint}}
\put(699,959){\usebox{\plotpoint}}
\put(701,958){\usebox{\plotpoint}}
\put(703,957){\usebox{\plotpoint}}
\put(705,956){\usebox{\plotpoint}}
\put(707,955){\usebox{\plotpoint}}
\put(709,954){\usebox{\plotpoint}}
\put(711,953){\usebox{\plotpoint}}
\put(713,952){\usebox{\plotpoint}}
\put(715,951){\usebox{\plotpoint}}
\put(717,950){\usebox{\plotpoint}}
\put(719,949){\usebox{\plotpoint}}
\put(721,948){\usebox{\plotpoint}}
\put(723,947){\usebox{\plotpoint}}
\put(725,946){\usebox{\plotpoint}}
\put(727,945){\usebox{\plotpoint}}
\put(729,944){\usebox{\plotpoint}}
\put(731,943){\usebox{\plotpoint}}
\put(733,942){\usebox{\plotpoint}}
\put(734,941){\usebox{\plotpoint}}
\put(736,940){\usebox{\plotpoint}}
\put(738,939){\usebox{\plotpoint}}
\put(740,938){\usebox{\plotpoint}}
\put(742,937){\usebox{\plotpoint}}
\put(744,936){\usebox{\plotpoint}}
\put(746,935){\usebox{\plotpoint}}
\put(748,934){\usebox{\plotpoint}}
\put(750,933){\usebox{\plotpoint}}
\put(752,932){\usebox{\plotpoint}}
\put(754,931){\usebox{\plotpoint}}
\put(756,930){\usebox{\plotpoint}}
\put(758,929){\usebox{\plotpoint}}
\put(760,928){\usebox{\plotpoint}}
\put(762,927){\usebox{\plotpoint}}
\put(764,926){\usebox{\plotpoint}}
\put(766,925){\usebox{\plotpoint}}
\put(768,924){\usebox{\plotpoint}}
\put(770,923){\usebox{\plotpoint}}
\put(772,922){\usebox{\plotpoint}}
\put(774,921){\usebox{\plotpoint}}
\put(776,920){\usebox{\plotpoint}}
\put(778,919){\usebox{\plotpoint}}
\put(780,918){\usebox{\plotpoint}}
\put(782,917){\usebox{\plotpoint}}
\put(784,916){\usebox{\plotpoint}}
\put(786,915){\usebox{\plotpoint}}
\put(788,914){\usebox{\plotpoint}}
\put(790,913){\usebox{\plotpoint}}
\put(792,912){\usebox{\plotpoint}}
\put(794,911){\usebox{\plotpoint}}
\put(796,910){\usebox{\plotpoint}}
\put(798,909){\usebox{\plotpoint}}
\put(800,908){\usebox{\plotpoint}}
\put(802,907){\usebox{\plotpoint}}
\put(805,906){\usebox{\plotpoint}}
\put(807,905){\usebox{\plotpoint}}
\put(809,904){\usebox{\plotpoint}}
\put(811,903){\usebox{\plotpoint}}
\put(813,902){\usebox{\plotpoint}}
\put(816,901){\usebox{\plotpoint}}
\put(818,900){\usebox{\plotpoint}}
\put(820,899){\usebox{\plotpoint}}
\put(822,898){\usebox{\plotpoint}}
\put(824,897){\usebox{\plotpoint}}
\put(827,896){\usebox{\plotpoint}}
\put(829,895){\usebox{\plotpoint}}
\put(831,894){\usebox{\plotpoint}}
\put(833,893){\usebox{\plotpoint}}
\put(835,892){\usebox{\plotpoint}}
\put(837,891){\usebox{\plotpoint}}
\put(839,890){\usebox{\plotpoint}}
\put(841,889){\usebox{\plotpoint}}
\put(843,888){\usebox{\plotpoint}}
\put(845,887){\usebox{\plotpoint}}
\put(847,886){\usebox{\plotpoint}}
\put(849,885){\usebox{\plotpoint}}
\put(852,884){\usebox{\plotpoint}}
\put(854,883){\usebox{\plotpoint}}
\put(856,882){\usebox{\plotpoint}}
\put(858,881){\usebox{\plotpoint}}
\put(860,880){\usebox{\plotpoint}}
\put(862,879){\usebox{\plotpoint}}
\put(864,878){\usebox{\plotpoint}}
\put(866,877){\usebox{\plotpoint}}
\put(868,876){\usebox{\plotpoint}}
\put(870,875){\usebox{\plotpoint}}
\put(872,874){\usebox{\plotpoint}}
\put(875,873){\usebox{\plotpoint}}
\put(877,872){\usebox{\plotpoint}}
\put(879,871){\usebox{\plotpoint}}
\put(881,870){\usebox{\plotpoint}}
\put(883,869){\usebox{\plotpoint}}
\put(886,868){\usebox{\plotpoint}}
\put(888,867){\usebox{\plotpoint}}
\put(890,866){\usebox{\plotpoint}}
\put(892,865){\usebox{\plotpoint}}
\put(894,864){\usebox{\plotpoint}}
\put(897,863){\usebox{\plotpoint}}
\put(899,862){\usebox{\plotpoint}}
\put(901,861){\usebox{\plotpoint}}
\put(903,860){\usebox{\plotpoint}}
\put(905,859){\usebox{\plotpoint}}
\put(907,858){\usebox{\plotpoint}}
\put(909,857){\usebox{\plotpoint}}
\put(911,856){\usebox{\plotpoint}}
\put(913,855){\usebox{\plotpoint}}
\put(915,854){\usebox{\plotpoint}}
\put(917,853){\usebox{\plotpoint}}
\put(919,852){\usebox{\plotpoint}}
\put(922,851){\usebox{\plotpoint}}
\put(924,850){\usebox{\plotpoint}}
\put(926,849){\usebox{\plotpoint}}
\put(928,848){\usebox{\plotpoint}}
\put(930,847){\usebox{\plotpoint}}
\put(933,846){\usebox{\plotpoint}}
\put(935,845){\usebox{\plotpoint}}
\put(937,844){\usebox{\plotpoint}}
\put(939,843){\usebox{\plotpoint}}
\put(941,842){\usebox{\plotpoint}}
\put(944,841){\usebox{\plotpoint}}
\put(946,840){\usebox{\plotpoint}}
\put(948,839){\usebox{\plotpoint}}
\put(950,838){\usebox{\plotpoint}}
\put(953,837){\usebox{\plotpoint}}
\put(955,836){\usebox{\plotpoint}}
\put(957,835){\usebox{\plotpoint}}
\put(960,834){\usebox{\plotpoint}}
\put(962,833){\usebox{\plotpoint}}
\put(964,832){\usebox{\plotpoint}}
\put(966,831){\usebox{\plotpoint}}
\put(969,830){\usebox{\plotpoint}}
\put(971,829){\usebox{\plotpoint}}
\put(973,828){\usebox{\plotpoint}}
\put(975,827){\usebox{\plotpoint}}
\put(977,826){\usebox{\plotpoint}}
\put(980,825){\usebox{\plotpoint}}
\put(982,824){\usebox{\plotpoint}}
\put(984,823){\usebox{\plotpoint}}
\put(986,822){\usebox{\plotpoint}}
\put(988,821){\usebox{\plotpoint}}
\put(991,820){\usebox{\plotpoint}}
\put(993,819){\usebox{\plotpoint}}
\put(995,818){\usebox{\plotpoint}}
\put(997,817){\usebox{\plotpoint}}
\put(1000,816){\usebox{\plotpoint}}
\put(1002,815){\usebox{\plotpoint}}
\put(1004,814){\usebox{\plotpoint}}
\put(1007,813){\usebox{\plotpoint}}
\put(1009,812){\usebox{\plotpoint}}
\put(1011,811){\usebox{\plotpoint}}
\put(1013,810){\usebox{\plotpoint}}
\put(1016,809){\usebox{\plotpoint}}
\put(1018,808){\usebox{\plotpoint}}
\put(1020,807){\usebox{\plotpoint}}
\put(1022,806){\usebox{\plotpoint}}
\put(1024,805){\usebox{\plotpoint}}
\put(1027,804){\usebox{\plotpoint}}
\put(1029,803){\usebox{\plotpoint}}
\put(1031,802){\usebox{\plotpoint}}
\put(1033,801){\usebox{\plotpoint}}
\put(1035,800){\usebox{\plotpoint}}
\put(1037,799){\usebox{\plotpoint}}
\put(1040,798){\usebox{\plotpoint}}
\put(1042,797){\usebox{\plotpoint}}
\put(1044,796){\usebox{\plotpoint}}
\put(1047,795){\usebox{\plotpoint}}
\put(1049,794){\usebox{\plotpoint}}
\put(1051,793){\usebox{\plotpoint}}
\put(1054,792){\usebox{\plotpoint}}
\put(1056,791){\usebox{\plotpoint}}
\put(1058,790){\usebox{\plotpoint}}
\put(1061,789){\usebox{\plotpoint}}
\put(1063,788){\usebox{\plotpoint}}
\put(1065,787){\usebox{\plotpoint}}
\put(1067,786){\usebox{\plotpoint}}
\put(1070,785){\usebox{\plotpoint}}
\put(1072,784){\usebox{\plotpoint}}
\put(1074,783){\usebox{\plotpoint}}
\put(1077,782){\usebox{\plotpoint}}
\put(1079,781){\usebox{\plotpoint}}
\put(1081,780){\usebox{\plotpoint}}
\put(1084,779){\usebox{\plotpoint}}
\put(1086,778){\usebox{\plotpoint}}
\put(1088,777){\usebox{\plotpoint}}
\put(1090,776){\usebox{\plotpoint}}
\put(1092,775){\usebox{\plotpoint}}
\put(1094,774){\usebox{\plotpoint}}
\put(1097,773){\usebox{\plotpoint}}
\put(1099,772){\usebox{\plotpoint}}
\put(1101,771){\usebox{\plotpoint}}
\put(1103,770){\usebox{\plotpoint}}
\put(1105,769){\usebox{\plotpoint}}
\put(1107,768){\usebox{\plotpoint}}
\put(1110,767){\usebox{\plotpoint}}
\put(1112,766){\usebox{\plotpoint}}
\put(1114,765){\usebox{\plotpoint}}
\put(1117,764){\usebox{\plotpoint}}
\put(1119,763){\usebox{\plotpoint}}
\put(1121,762){\usebox{\plotpoint}}
\put(1124,761){\usebox{\plotpoint}}
\put(1126,760){\usebox{\plotpoint}}
\put(1128,759){\usebox{\plotpoint}}
\put(1131,758){\usebox{\plotpoint}}
\put(1133,757){\usebox{\plotpoint}}
\put(1135,756){\usebox{\plotpoint}}
\put(1138,755){\usebox{\plotpoint}}
\put(1140,754){\usebox{\plotpoint}}
\put(1143,753){\usebox{\plotpoint}}
\put(1145,752){\usebox{\plotpoint}}
\put(1147,751){\usebox{\plotpoint}}
\put(1150,750){\usebox{\plotpoint}}
\put(1152,749){\usebox{\plotpoint}}
\put(1155,748){\usebox{\plotpoint}}
\put(1157,747){\usebox{\plotpoint}}
\put(1159,746){\usebox{\plotpoint}}
\put(1161,745){\usebox{\plotpoint}}
\put(1164,744){\usebox{\plotpoint}}
\put(1166,743){\usebox{\plotpoint}}
\put(1168,742){\usebox{\plotpoint}}
\put(1171,741){\usebox{\plotpoint}}
\put(1173,740){\usebox{\plotpoint}}
\put(1175,739){\usebox{\plotpoint}}
\put(1178,738){\usebox{\plotpoint}}
\put(1180,737){\usebox{\plotpoint}}
\put(1183,736){\usebox{\plotpoint}}
\put(1185,735){\usebox{\plotpoint}}
\put(1188,734){\usebox{\plotpoint}}
\put(1191,733){\usebox{\plotpoint}}
\put(1193,732){\usebox{\plotpoint}}
\put(1196,731){\usebox{\plotpoint}}
\put(1199,730){\usebox{\plotpoint}}
\put(1201,729){\usebox{\plotpoint}}
\put(1204,728){\usebox{\plotpoint}}
\put(1206,727){\usebox{\plotpoint}}
\put(1208,726){\usebox{\plotpoint}}
\put(1211,725){\usebox{\plotpoint}}
\put(1213,724){\usebox{\plotpoint}}
\put(1215,723){\usebox{\plotpoint}}
\put(1218,722){\usebox{\plotpoint}}
\put(1220,721){\usebox{\plotpoint}}
\put(1222,720){\usebox{\plotpoint}}
\put(1225,719){\usebox{\plotpoint}}
\put(1227,718){\usebox{\plotpoint}}
\put(1229,717){\usebox{\plotpoint}}
\put(1231,716){\usebox{\plotpoint}}
\put(1234,715){\usebox{\plotpoint}}
\put(1236,714){\usebox{\plotpoint}}
\put(1238,713){\usebox{\plotpoint}}
\put(1241,712){\usebox{\plotpoint}}
\put(1243,711){\usebox{\plotpoint}}
\put(1245,710){\usebox{\plotpoint}}
\put(1248,709){\usebox{\plotpoint}}
\put(1250,708){\usebox{\plotpoint}}
\put(1252,707){\usebox{\plotpoint}}
\put(1255,706){\usebox{\plotpoint}}
\put(1257,705){\usebox{\plotpoint}}
\put(1260,704){\usebox{\plotpoint}}
\put(1262,703){\usebox{\plotpoint}}
\put(1264,702){\usebox{\plotpoint}}
\put(1267,701){\usebox{\plotpoint}}
\put(1269,700){\usebox{\plotpoint}}
\put(1272,699){\usebox{\plotpoint}}
\put(1274,698){\usebox{\plotpoint}}
\put(1276,697){\usebox{\plotpoint}}
\put(1278,696){\usebox{\plotpoint}}
\put(1281,695){\usebox{\plotpoint}}
\put(1283,694){\usebox{\plotpoint}}
\put(1285,693){\usebox{\plotpoint}}
\put(1288,692){\usebox{\plotpoint}}
\put(1290,691){\usebox{\plotpoint}}
\put(1292,690){\usebox{\plotpoint}}
\put(1295,689){\usebox{\plotpoint}}
\put(1297,688){\usebox{\plotpoint}}
\put(1300,687){\usebox{\plotpoint}}
\put(1302,686){\usebox{\plotpoint}}
\put(1305,685){\usebox{\plotpoint}}
\put(1308,684){\usebox{\plotpoint}}
\put(1310,683){\usebox{\plotpoint}}
\put(1313,682){\usebox{\plotpoint}}
\put(1316,681){\usebox{\plotpoint}}
\put(1318,680){\usebox{\plotpoint}}
\put(1321,679){\usebox{\plotpoint}}
\put(1324,678){\usebox{\plotpoint}}
\put(1326,677){\usebox{\plotpoint}}
\put(1329,676){\usebox{\plotpoint}}
\put(1331,675){\usebox{\plotpoint}}
\put(1334,674){\usebox{\plotpoint}}
\put(1336,673){\usebox{\plotpoint}}
\put(1339,672){\usebox{\plotpoint}}
\put(1341,671){\usebox{\plotpoint}}
\put(1344,670){\usebox{\plotpoint}}
\put(1346,669){\usebox{\plotpoint}}
\put(1349,668){\usebox{\plotpoint}}
\put(1351,667){\usebox{\plotpoint}}
\put(1354,666){\usebox{\plotpoint}}
\put(1356,665){\usebox{\plotpoint}}
\put(1358,664){\usebox{\plotpoint}}
\put(1361,663){\usebox{\plotpoint}}
\put(1363,662){\usebox{\plotpoint}}
\put(1366,661){\usebox{\plotpoint}}
\put(1368,660){\usebox{\plotpoint}}
\put(1371,659){\usebox{\plotpoint}}
\put(1373,658){\usebox{\plotpoint}}
\put(1376,657){\usebox{\plotpoint}}
\put(1378,656){\usebox{\plotpoint}}
\put(1381,655){\usebox{\plotpoint}}
\put(1383,654){\usebox{\plotpoint}}
\put(1386,653){\usebox{\plotpoint}}
\put(1388,652){\usebox{\plotpoint}}
\put(1391,651){\usebox{\plotpoint}}
\put(1393,650){\usebox{\plotpoint}}
\put(1396,649){\usebox{\plotpoint}}
\put(1398,648){\usebox{\plotpoint}}
\put(1401,647){\usebox{\plotpoint}}
\put(1403,646){\usebox{\plotpoint}}
\put(1405,645){\usebox{\plotpoint}}
\put(1408,644){\usebox{\plotpoint}}
\put(1410,643){\usebox{\plotpoint}}
\put(1413,642){\usebox{\plotpoint}}
\put(1415,641){\usebox{\plotpoint}}
\put(1418,640){\usebox{\plotpoint}}
\put(1420,639){\usebox{\plotpoint}}
\put(1423,638){\usebox{\plotpoint}}
\put(1425,637){\usebox{\plotpoint}}
\put(1428,636){\usebox{\plotpoint}}
\put(1430,635){\usebox{\plotpoint}}
\put(1433,634){\usebox{\plotpoint}}
\put(1435,633){\usebox{\plotpoint}}
\put(338,1237){\usebox{\plotpoint}}
\put(339,1236){\usebox{\plotpoint}}
\put(340,1235){\usebox{\plotpoint}}
\put(342,1234){\usebox{\plotpoint}}
\put(343,1233){\usebox{\plotpoint}}
\put(344,1232){\usebox{\plotpoint}}
\put(346,1231){\usebox{\plotpoint}}
\put(347,1230){\usebox{\plotpoint}}
\put(348,1229){\usebox{\plotpoint}}
\put(350,1228){\usebox{\plotpoint}}
\put(351,1227){\usebox{\plotpoint}}
\put(352,1226){\usebox{\plotpoint}}
\put(354,1225){\usebox{\plotpoint}}
\put(355,1224){\usebox{\plotpoint}}
\put(356,1223){\usebox{\plotpoint}}
\put(358,1222){\usebox{\plotpoint}}
\put(359,1221){\usebox{\plotpoint}}
\put(360,1220){\usebox{\plotpoint}}
\put(362,1219){\usebox{\plotpoint}}
\put(363,1218){\usebox{\plotpoint}}
\put(364,1217){\usebox{\plotpoint}}
\put(366,1216){\usebox{\plotpoint}}
\put(367,1215){\usebox{\plotpoint}}
\put(368,1214){\usebox{\plotpoint}}
\put(370,1213){\usebox{\plotpoint}}
\put(371,1212){\usebox{\plotpoint}}
\put(372,1211){\usebox{\plotpoint}}
\put(374,1210){\usebox{\plotpoint}}
\put(375,1209){\usebox{\plotpoint}}
\put(376,1208){\usebox{\plotpoint}}
\put(378,1207){\usebox{\plotpoint}}
\put(379,1206){\usebox{\plotpoint}}
\put(380,1205){\usebox{\plotpoint}}
\put(382,1204){\usebox{\plotpoint}}
\put(384,1203){\usebox{\plotpoint}}
\put(385,1202){\usebox{\plotpoint}}
\put(387,1201){\usebox{\plotpoint}}
\put(388,1200){\usebox{\plotpoint}}
\put(390,1199){\usebox{\plotpoint}}
\put(391,1198){\usebox{\plotpoint}}
\put(393,1197){\usebox{\plotpoint}}
\put(394,1196){\usebox{\plotpoint}}
\put(396,1195){\usebox{\plotpoint}}
\put(397,1194){\usebox{\plotpoint}}
\put(399,1193){\usebox{\plotpoint}}
\put(400,1192){\usebox{\plotpoint}}
\put(402,1191){\usebox{\plotpoint}}
\put(403,1190){\usebox{\plotpoint}}
\put(405,1189){\usebox{\plotpoint}}
\put(406,1188){\usebox{\plotpoint}}
\put(408,1187){\usebox{\plotpoint}}
\put(409,1186){\usebox{\plotpoint}}
\put(411,1185){\usebox{\plotpoint}}
\put(412,1184){\usebox{\plotpoint}}
\put(414,1183){\usebox{\plotpoint}}
\put(415,1182){\usebox{\plotpoint}}
\put(417,1181){\usebox{\plotpoint}}
\put(418,1180){\usebox{\plotpoint}}
\put(420,1179){\usebox{\plotpoint}}
\put(421,1178){\usebox{\plotpoint}}
\put(423,1177){\usebox{\plotpoint}}
\put(424,1176){\usebox{\plotpoint}}
\put(426,1175){\usebox{\plotpoint}}
\put(427,1174){\usebox{\plotpoint}}
\put(429,1173){\usebox{\plotpoint}}
\put(431,1172){\usebox{\plotpoint}}
\put(432,1171){\usebox{\plotpoint}}
\put(434,1170){\usebox{\plotpoint}}
\put(436,1169){\usebox{\plotpoint}}
\put(437,1168){\usebox{\plotpoint}}
\put(439,1167){\usebox{\plotpoint}}
\put(440,1166){\usebox{\plotpoint}}
\put(442,1165){\usebox{\plotpoint}}
\put(444,1164){\usebox{\plotpoint}}
\put(445,1163){\usebox{\plotpoint}}
\put(447,1162){\usebox{\plotpoint}}
\put(448,1161){\usebox{\plotpoint}}
\put(450,1160){\usebox{\plotpoint}}
\put(452,1159){\usebox{\plotpoint}}
\put(453,1158){\usebox{\plotpoint}}
\put(454,1157){\usebox{\plotpoint}}
\put(456,1156){\usebox{\plotpoint}}
\put(457,1155){\usebox{\plotpoint}}
\put(459,1154){\usebox{\plotpoint}}
\put(460,1153){\usebox{\plotpoint}}
\put(462,1152){\usebox{\plotpoint}}
\put(463,1151){\usebox{\plotpoint}}
\put(464,1150){\usebox{\plotpoint}}
\put(466,1149){\usebox{\plotpoint}}
\put(467,1148){\usebox{\plotpoint}}
\put(469,1147){\usebox{\plotpoint}}
\put(470,1146){\usebox{\plotpoint}}
\put(472,1145){\usebox{\plotpoint}}
\put(473,1144){\usebox{\plotpoint}}
\put(475,1143){\usebox{\plotpoint}}
\put(476,1142){\usebox{\plotpoint}}
\put(478,1141){\usebox{\plotpoint}}
\put(479,1140){\usebox{\plotpoint}}
\put(481,1139){\usebox{\plotpoint}}
\put(482,1138){\usebox{\plotpoint}}
\put(484,1137){\usebox{\plotpoint}}
\put(485,1136){\usebox{\plotpoint}}
\put(487,1135){\usebox{\plotpoint}}
\put(488,1134){\usebox{\plotpoint}}
\put(490,1133){\usebox{\plotpoint}}
\put(491,1132){\usebox{\plotpoint}}
\put(493,1131){\usebox{\plotpoint}}
\put(494,1130){\usebox{\plotpoint}}
\put(496,1129){\usebox{\plotpoint}}
\put(497,1128){\usebox{\plotpoint}}
\put(499,1127){\usebox{\plotpoint}}
\put(501,1126){\usebox{\plotpoint}}
\put(503,1125){\usebox{\plotpoint}}
\put(504,1124){\usebox{\plotpoint}}
\put(506,1123){\usebox{\plotpoint}}
\put(508,1122){\usebox{\plotpoint}}
\put(510,1121){\usebox{\plotpoint}}
\put(511,1120){\usebox{\plotpoint}}
\put(513,1119){\usebox{\plotpoint}}
\put(515,1118){\usebox{\plotpoint}}
\put(516,1117){\usebox{\plotpoint}}
\put(518,1116){\usebox{\plotpoint}}
\put(520,1115){\usebox{\plotpoint}}
\put(522,1114){\usebox{\plotpoint}}
\put(523,1113){\usebox{\plotpoint}}
\put(524,1112){\usebox{\plotpoint}}
\put(526,1111){\usebox{\plotpoint}}
\put(527,1110){\usebox{\plotpoint}}
\put(529,1109){\usebox{\plotpoint}}
\put(530,1108){\usebox{\plotpoint}}
\put(532,1107){\usebox{\plotpoint}}
\put(533,1106){\usebox{\plotpoint}}
\put(534,1105){\usebox{\plotpoint}}
\put(536,1104){\usebox{\plotpoint}}
\put(537,1103){\usebox{\plotpoint}}
\put(539,1102){\usebox{\plotpoint}}
\put(540,1101){\usebox{\plotpoint}}
\put(542,1100){\usebox{\plotpoint}}
\put(543,1099){\usebox{\plotpoint}}
\put(545,1098){\usebox{\plotpoint}}
\put(546,1097){\usebox{\plotpoint}}
\put(548,1096){\usebox{\plotpoint}}
\put(550,1095){\usebox{\plotpoint}}
\put(551,1094){\usebox{\plotpoint}}
\put(553,1093){\usebox{\plotpoint}}
\put(555,1092){\usebox{\plotpoint}}
\put(557,1091){\usebox{\plotpoint}}
\put(558,1090){\usebox{\plotpoint}}
\put(560,1089){\usebox{\plotpoint}}
\put(562,1088){\usebox{\plotpoint}}
\put(563,1087){\usebox{\plotpoint}}
\put(565,1086){\usebox{\plotpoint}}
\put(567,1085){\usebox{\plotpoint}}
\put(569,1084){\usebox{\plotpoint}}
\put(570,1083){\usebox{\plotpoint}}
\put(572,1082){\usebox{\plotpoint}}
\put(574,1081){\usebox{\plotpoint}}
\put(576,1080){\usebox{\plotpoint}}
\put(577,1079){\usebox{\plotpoint}}
\put(579,1078){\usebox{\plotpoint}}
\put(581,1077){\usebox{\plotpoint}}
\put(583,1076){\usebox{\plotpoint}}
\put(584,1075){\usebox{\plotpoint}}
\put(586,1074){\usebox{\plotpoint}}
\put(588,1073){\usebox{\plotpoint}}
\put(590,1072){\usebox{\plotpoint}}
\put(591,1071){\usebox{\plotpoint}}
\put(593,1070){\usebox{\plotpoint}}
\put(595,1069){\usebox{\plotpoint}}
\put(597,1068){\usebox{\plotpoint}}
\put(598,1067){\usebox{\plotpoint}}
\put(600,1066){\usebox{\plotpoint}}
\put(602,1065){\usebox{\plotpoint}}
\put(604,1064){\usebox{\plotpoint}}
\put(605,1063){\usebox{\plotpoint}}
\put(607,1062){\usebox{\plotpoint}}
\put(609,1061){\usebox{\plotpoint}}
\put(610,1060){\usebox{\plotpoint}}
\put(612,1059){\usebox{\plotpoint}}
\put(614,1058){\usebox{\plotpoint}}
\put(616,1057){\usebox{\plotpoint}}
\put(617,1056){\usebox{\plotpoint}}
\put(619,1055){\usebox{\plotpoint}}
\put(621,1054){\usebox{\plotpoint}}
\put(623,1053){\usebox{\plotpoint}}
\put(624,1052){\usebox{\plotpoint}}
\put(626,1051){\usebox{\plotpoint}}
\put(628,1050){\usebox{\plotpoint}}
\put(630,1049){\usebox{\plotpoint}}
\put(631,1048){\usebox{\plotpoint}}
\put(633,1047){\usebox{\plotpoint}}
\put(635,1046){\usebox{\plotpoint}}
\put(637,1045){\usebox{\plotpoint}}
\put(638,1044){\usebox{\plotpoint}}
\put(640,1043){\usebox{\plotpoint}}
\put(642,1042){\usebox{\plotpoint}}
\put(643,1041){\usebox{\plotpoint}}
\put(645,1040){\usebox{\plotpoint}}
\put(647,1039){\usebox{\plotpoint}}
\put(648,1038){\usebox{\plotpoint}}
\put(650,1037){\usebox{\plotpoint}}
\put(652,1036){\usebox{\plotpoint}}
\put(653,1035){\usebox{\plotpoint}}
\put(655,1034){\usebox{\plotpoint}}
\put(657,1033){\usebox{\plotpoint}}
\put(658,1032){\usebox{\plotpoint}}
\put(660,1031){\usebox{\plotpoint}}
\put(662,1030){\usebox{\plotpoint}}
\put(663,1029){\usebox{\plotpoint}}
\put(665,1028){\usebox{\plotpoint}}
\put(667,1027){\usebox{\plotpoint}}
\put(668,1026){\usebox{\plotpoint}}
\put(670,1025){\usebox{\plotpoint}}
\put(672,1024){\usebox{\plotpoint}}
\put(674,1023){\usebox{\plotpoint}}
\put(675,1022){\usebox{\plotpoint}}
\put(677,1021){\usebox{\plotpoint}}
\put(679,1020){\usebox{\plotpoint}}
\put(680,1019){\usebox{\plotpoint}}
\put(682,1018){\usebox{\plotpoint}}
\put(684,1017){\usebox{\plotpoint}}
\put(686,1016){\usebox{\plotpoint}}
\put(687,1015){\usebox{\plotpoint}}
\put(689,1014){\usebox{\plotpoint}}
\put(691,1013){\usebox{\plotpoint}}
\put(693,1012){\usebox{\plotpoint}}
\put(694,1011){\usebox{\plotpoint}}
\put(696,1010){\usebox{\plotpoint}}
\put(698,1009){\usebox{\plotpoint}}
\put(700,1008){\usebox{\plotpoint}}
\put(701,1007){\usebox{\plotpoint}}
\put(703,1006){\usebox{\plotpoint}}
\put(705,1005){\usebox{\plotpoint}}
\put(707,1004){\usebox{\plotpoint}}
\put(708,1003){\usebox{\plotpoint}}
\put(710,1002){\usebox{\plotpoint}}
\put(712,1001){\usebox{\plotpoint}}
\put(714,1000){\usebox{\plotpoint}}
\put(715,999){\usebox{\plotpoint}}
\put(717,998){\usebox{\plotpoint}}
\put(719,997){\usebox{\plotpoint}}
\put(721,996){\usebox{\plotpoint}}
\put(722,995){\usebox{\plotpoint}}
\put(724,994){\usebox{\plotpoint}}
\put(726,993){\usebox{\plotpoint}}
\put(727,992){\usebox{\plotpoint}}
\put(729,991){\usebox{\plotpoint}}
\put(731,990){\usebox{\plotpoint}}
\put(733,989){\usebox{\plotpoint}}
\put(735,988){\usebox{\plotpoint}}
\put(737,987){\usebox{\plotpoint}}
\put(739,986){\usebox{\plotpoint}}
\put(741,985){\usebox{\plotpoint}}
\put(743,984){\usebox{\plotpoint}}
\put(745,983){\usebox{\plotpoint}}
\put(747,982){\usebox{\plotpoint}}
\put(749,981){\usebox{\plotpoint}}
\put(751,980){\usebox{\plotpoint}}
\put(753,979){\usebox{\plotpoint}}
\put(755,978){\usebox{\plotpoint}}
\put(757,977){\usebox{\plotpoint}}
\put(759,976){\usebox{\plotpoint}}
\put(761,975){\usebox{\plotpoint}}
\put(762,974){\usebox{\plotpoint}}
\put(764,973){\usebox{\plotpoint}}
\put(766,972){\usebox{\plotpoint}}
\put(768,971){\usebox{\plotpoint}}
\put(769,970){\usebox{\plotpoint}}
\put(771,969){\usebox{\plotpoint}}
\put(773,968){\usebox{\plotpoint}}
\put(774,967){\usebox{\plotpoint}}
\put(776,966){\usebox{\plotpoint}}
\put(778,965){\usebox{\plotpoint}}
\put(780,964){\usebox{\plotpoint}}
\put(782,963){\usebox{\plotpoint}}
\put(784,962){\usebox{\plotpoint}}
\put(786,961){\usebox{\plotpoint}}
\put(788,960){\usebox{\plotpoint}}
\put(790,959){\usebox{\plotpoint}}
\put(792,958){\usebox{\plotpoint}}
\put(794,957){\usebox{\plotpoint}}
\put(796,956){\usebox{\plotpoint}}
\put(798,955){\usebox{\plotpoint}}
\put(800,954){\usebox{\plotpoint}}
\put(802,953){\usebox{\plotpoint}}
\put(805,952){\usebox{\plotpoint}}
\put(807,951){\usebox{\plotpoint}}
\put(809,950){\usebox{\plotpoint}}
\put(811,949){\usebox{\plotpoint}}
\put(813,948){\usebox{\plotpoint}}
\put(815,947){\usebox{\plotpoint}}
\put(817,946){\usebox{\plotpoint}}
\put(819,945){\usebox{\plotpoint}}
\put(821,944){\usebox{\plotpoint}}
\put(823,943){\usebox{\plotpoint}}
\put(825,942){\usebox{\plotpoint}}
\put(827,941){\usebox{\plotpoint}}
\put(828,940){\usebox{\plotpoint}}
\put(830,939){\usebox{\plotpoint}}
\put(832,938){\usebox{\plotpoint}}
\put(834,937){\usebox{\plotpoint}}
\put(835,936){\usebox{\plotpoint}}
\put(837,935){\usebox{\plotpoint}}
\put(839,934){\usebox{\plotpoint}}
\put(841,933){\usebox{\plotpoint}}
\put(842,932){\usebox{\plotpoint}}
\put(844,931){\usebox{\plotpoint}}
\put(846,930){\usebox{\plotpoint}}
\put(848,929){\usebox{\plotpoint}}
\put(849,928){\usebox{\plotpoint}}
\put(851,927){\usebox{\plotpoint}}
\put(853,926){\usebox{\plotpoint}}
\put(855,925){\usebox{\plotpoint}}
\put(857,924){\usebox{\plotpoint}}
\put(859,923){\usebox{\plotpoint}}
\put(861,922){\usebox{\plotpoint}}
\put(863,921){\usebox{\plotpoint}}
\put(865,920){\usebox{\plotpoint}}
\put(867,919){\usebox{\plotpoint}}
\put(869,918){\usebox{\plotpoint}}
\put(871,917){\usebox{\plotpoint}}
\put(873,916){\usebox{\plotpoint}}
\put(875,915){\usebox{\plotpoint}}
\put(877,914){\usebox{\plotpoint}}
\put(879,913){\usebox{\plotpoint}}
\put(881,912){\usebox{\plotpoint}}
\put(883,911){\usebox{\plotpoint}}
\put(886,910){\usebox{\plotpoint}}
\put(888,909){\usebox{\plotpoint}}
\put(890,908){\usebox{\plotpoint}}
\put(892,907){\usebox{\plotpoint}}
\put(894,906){\usebox{\plotpoint}}
\put(897,905){\usebox{\plotpoint}}
\put(898,904){\usebox{\plotpoint}}
\put(900,903){\usebox{\plotpoint}}
\put(902,902){\usebox{\plotpoint}}
\put(904,901){\usebox{\plotpoint}}
\put(905,900){\usebox{\plotpoint}}
\put(907,899){\usebox{\plotpoint}}
\put(909,898){\usebox{\plotpoint}}
\put(911,897){\usebox{\plotpoint}}
\put(912,896){\usebox{\plotpoint}}
\put(914,895){\usebox{\plotpoint}}
\put(916,894){\usebox{\plotpoint}}
\put(918,893){\usebox{\plotpoint}}
\put(919,892){\usebox{\plotpoint}}
\put(922,891){\usebox{\plotpoint}}
\put(924,890){\usebox{\plotpoint}}
\put(927,889){\usebox{\plotpoint}}
\put(929,888){\usebox{\plotpoint}}
\put(932,887){\usebox{\plotpoint}}
\put(934,886){\usebox{\plotpoint}}
\put(936,885){\usebox{\plotpoint}}
\put(939,884){\usebox{\plotpoint}}
\put(941,883){\usebox{\plotpoint}}
\put(944,882){\usebox{\plotpoint}}
\put(945,881){\usebox{\plotpoint}}
\put(947,880){\usebox{\plotpoint}}
\put(949,879){\usebox{\plotpoint}}
\put(951,878){\usebox{\plotpoint}}
\put(953,877){\usebox{\plotpoint}}
\put(955,876){\usebox{\plotpoint}}
\put(957,875){\usebox{\plotpoint}}
\put(959,874){\usebox{\plotpoint}}
\put(961,873){\usebox{\plotpoint}}
\put(963,872){\usebox{\plotpoint}}
\put(965,871){\usebox{\plotpoint}}
\put(967,870){\usebox{\plotpoint}}
\put(969,869){\usebox{\plotpoint}}
\put(971,868){\usebox{\plotpoint}}
\put(973,867){\usebox{\plotpoint}}
\put(975,866){\usebox{\plotpoint}}
\put(977,865){\usebox{\plotpoint}}
\put(979,864){\usebox{\plotpoint}}
\put(981,863){\usebox{\plotpoint}}
\put(983,862){\usebox{\plotpoint}}
\put(985,861){\usebox{\plotpoint}}
\put(987,860){\usebox{\plotpoint}}
\put(989,859){\usebox{\plotpoint}}
\put(991,858){\usebox{\plotpoint}}
\put(993,857){\usebox{\plotpoint}}
\put(995,856){\usebox{\plotpoint}}
\put(997,855){\usebox{\plotpoint}}
\put(999,854){\usebox{\plotpoint}}
\put(1001,853){\usebox{\plotpoint}}
\put(1003,852){\usebox{\plotpoint}}
\put(1005,851){\usebox{\plotpoint}}
\put(1007,850){\usebox{\plotpoint}}
\put(1009,849){\usebox{\plotpoint}}
\put(1011,848){\usebox{\plotpoint}}
\put(1013,847){\usebox{\plotpoint}}
\put(1016,846){\usebox{\plotpoint}}
\put(1018,845){\usebox{\plotpoint}}
\put(1021,844){\usebox{\plotpoint}}
\put(1023,843){\usebox{\plotpoint}}
\put(1026,842){\usebox{\plotpoint}}
\put(1028,841){\usebox{\plotpoint}}
\put(1030,840){\usebox{\plotpoint}}
\put(1033,839){\usebox{\plotpoint}}
\put(1035,838){\usebox{\plotpoint}}
\put(1038,837){\usebox{\plotpoint}}
\put(1040,836){\usebox{\plotpoint}}
\put(1042,835){\usebox{\plotpoint}}
\put(1044,834){\usebox{\plotpoint}}
\put(1046,833){\usebox{\plotpoint}}
\put(1048,832){\usebox{\plotpoint}}
\put(1050,831){\usebox{\plotpoint}}
\put(1052,830){\usebox{\plotpoint}}
\put(1054,829){\usebox{\plotpoint}}
\put(1056,828){\usebox{\plotpoint}}
\put(1058,827){\usebox{\plotpoint}}
\put(1061,826){\usebox{\plotpoint}}
\put(1062,825){\usebox{\plotpoint}}
\put(1064,824){\usebox{\plotpoint}}
\put(1066,823){\usebox{\plotpoint}}
\put(1068,822){\usebox{\plotpoint}}
\put(1070,821){\usebox{\plotpoint}}
\put(1072,820){\usebox{\plotpoint}}
\put(1074,819){\usebox{\plotpoint}}
\put(1076,818){\usebox{\plotpoint}}
\put(1078,817){\usebox{\plotpoint}}
\put(1080,816){\usebox{\plotpoint}}
\put(1082,815){\usebox{\plotpoint}}
\put(1083,814){\usebox{\plotpoint}}
\put(1086,813){\usebox{\plotpoint}}
\put(1088,812){\usebox{\plotpoint}}
\put(1091,811){\usebox{\plotpoint}}
\put(1093,810){\usebox{\plotpoint}}
\put(1096,809){\usebox{\plotpoint}}
\put(1098,808){\usebox{\plotpoint}}
\put(1100,807){\usebox{\plotpoint}}
\put(1103,806){\usebox{\plotpoint}}
\put(1105,805){\usebox{\plotpoint}}
\put(1108,804){\usebox{\plotpoint}}
\put(1110,803){\usebox{\plotpoint}}
\put(1112,802){\usebox{\plotpoint}}
\put(1114,801){\usebox{\plotpoint}}
\put(1116,800){\usebox{\plotpoint}}
\put(1118,799){\usebox{\plotpoint}}
\put(1120,798){\usebox{\plotpoint}}
\put(1122,797){\usebox{\plotpoint}}
\put(1124,796){\usebox{\plotpoint}}
\put(1126,795){\usebox{\plotpoint}}
\put(1128,794){\usebox{\plotpoint}}
\put(1131,793){\usebox{\plotpoint}}
\put(1133,792){\usebox{\plotpoint}}
\put(1135,791){\usebox{\plotpoint}}
\put(1138,790){\usebox{\plotpoint}}
\put(1140,789){\usebox{\plotpoint}}
\put(1143,788){\usebox{\plotpoint}}
\put(1145,787){\usebox{\plotpoint}}
\put(1147,786){\usebox{\plotpoint}}
\put(1150,785){\usebox{\plotpoint}}
\put(1152,784){\usebox{\plotpoint}}
\put(1155,783){\usebox{\plotpoint}}
\put(1157,782){\usebox{\plotpoint}}
\put(1159,781){\usebox{\plotpoint}}
\put(1161,780){\usebox{\plotpoint}}
\put(1163,779){\usebox{\plotpoint}}
\put(1165,778){\usebox{\plotpoint}}
\put(1167,777){\usebox{\plotpoint}}
\put(1169,776){\usebox{\plotpoint}}
\put(1171,775){\usebox{\plotpoint}}
\put(1173,774){\usebox{\plotpoint}}
\put(1175,773){\usebox{\plotpoint}}
\put(1178,772){\usebox{\plotpoint}}
\put(1180,771){\usebox{\plotpoint}}
\put(1182,770){\usebox{\plotpoint}}
\put(1185,769){\usebox{\plotpoint}}
\put(1187,768){\usebox{\plotpoint}}
\put(1190,767){\usebox{\plotpoint}}
\put(1192,766){\usebox{\plotpoint}}
\put(1194,765){\usebox{\plotpoint}}
\put(1197,764){\usebox{\plotpoint}}
\put(1199,763){\usebox{\plotpoint}}
\put(1202,762){\usebox{\plotpoint}}
\put(1204,761){\usebox{\plotpoint}}
\put(1206,760){\usebox{\plotpoint}}
\put(1208,759){\usebox{\plotpoint}}
\put(1211,758){\usebox{\plotpoint}}
\put(1213,757){\usebox{\plotpoint}}
\put(1215,756){\usebox{\plotpoint}}
\put(1218,755){\usebox{\plotpoint}}
\put(1220,754){\usebox{\plotpoint}}
\put(1222,753){\usebox{\plotpoint}}
\put(1225,752){\usebox{\plotpoint}}
\put(1226,751){\usebox{\plotpoint}}
\put(1228,750){\usebox{\plotpoint}}
\put(1230,749){\usebox{\plotpoint}}
\put(1232,748){\usebox{\plotpoint}}
\put(1234,747){\usebox{\plotpoint}}
\put(1236,746){\usebox{\plotpoint}}
\put(1238,745){\usebox{\plotpoint}}
\put(1240,744){\usebox{\plotpoint}}
\put(1242,743){\usebox{\plotpoint}}
\put(1244,742){\usebox{\plotpoint}}
\put(1246,741){\usebox{\plotpoint}}
\put(1247,740){\usebox{\plotpoint}}
\put(1250,739){\usebox{\plotpoint}}
\put(1253,738){\usebox{\plotpoint}}
\put(1255,737){\usebox{\plotpoint}}
\put(1258,736){\usebox{\plotpoint}}
\put(1261,735){\usebox{\plotpoint}}
\put(1263,734){\usebox{\plotpoint}}
\put(1266,733){\usebox{\plotpoint}}
\put(1269,732){\usebox{\plotpoint}}
\put(1271,731){\usebox{\plotpoint}}
\put(1274,730){\usebox{\plotpoint}}
\put(1276,729){\usebox{\plotpoint}}
\put(1278,728){\usebox{\plotpoint}}
\put(1281,727){\usebox{\plotpoint}}
\put(1283,726){\usebox{\plotpoint}}
\put(1285,725){\usebox{\plotpoint}}
\put(1288,724){\usebox{\plotpoint}}
\put(1290,723){\usebox{\plotpoint}}
\put(1292,722){\usebox{\plotpoint}}
\put(1295,721){\usebox{\plotpoint}}
\put(1297,720){\usebox{\plotpoint}}
\put(1299,719){\usebox{\plotpoint}}
\put(1302,718){\usebox{\plotpoint}}
\put(1304,717){\usebox{\plotpoint}}
\put(1307,716){\usebox{\plotpoint}}
\put(1309,715){\usebox{\plotpoint}}
\put(1311,714){\usebox{\plotpoint}}
\put(1314,713){\usebox{\plotpoint}}
\put(1316,712){\usebox{\plotpoint}}
\put(1319,711){\usebox{\plotpoint}}
\put(1321,710){\usebox{\plotpoint}}
\put(1323,709){\usebox{\plotpoint}}
\put(1325,708){\usebox{\plotpoint}}
\put(1327,707){\usebox{\plotpoint}}
\put(1329,706){\usebox{\plotpoint}}
\put(1331,705){\usebox{\plotpoint}}
\put(1333,704){\usebox{\plotpoint}}
\put(1335,703){\usebox{\plotpoint}}
\put(1337,702){\usebox{\plotpoint}}
\put(1339,701){\usebox{\plotpoint}}
\put(1342,700){\usebox{\plotpoint}}
\put(1344,699){\usebox{\plotpoint}}
\put(1346,698){\usebox{\plotpoint}}
\put(1349,697){\usebox{\plotpoint}}
\put(1351,696){\usebox{\plotpoint}}
\put(1354,695){\usebox{\plotpoint}}
\put(1356,694){\usebox{\plotpoint}}
\put(1358,693){\usebox{\plotpoint}}
\put(1361,692){\usebox{\plotpoint}}
\put(1363,691){\usebox{\plotpoint}}
\put(1366,690){\usebox{\plotpoint}}
\put(1368,689){\usebox{\plotpoint}}
\put(1371,688){\usebox{\plotpoint}}
\put(1373,687){\usebox{\plotpoint}}
\put(1376,686){\usebox{\plotpoint}}
\put(1378,685){\usebox{\plotpoint}}
\put(1381,684){\usebox{\plotpoint}}
\put(1383,683){\usebox{\plotpoint}}
\put(1386,682){\usebox{\plotpoint}}
\put(1388,681){\usebox{\plotpoint}}
\put(1391,680){\usebox{\plotpoint}}
\put(1394,679){\usebox{\plotpoint}}
\put(1396,678){\usebox{\plotpoint}}
\put(1399,677){\usebox{\plotpoint}}
\put(1402,676){\usebox{\plotpoint}}
\put(1404,675){\usebox{\plotpoint}}
\put(1407,674){\usebox{\plotpoint}}
\put(1410,673){\usebox{\plotpoint}}
\put(1412,672){\usebox{\plotpoint}}
\put(1415,671){\usebox{\plotpoint}}
\put(1417,670){\usebox{\plotpoint}}
\put(1419,669){\usebox{\plotpoint}}
\put(1422,668){\usebox{\plotpoint}}
\put(1424,667){\usebox{\plotpoint}}
\put(1426,666){\usebox{\plotpoint}}
\put(1429,665){\usebox{\plotpoint}}
\put(1431,664){\usebox{\plotpoint}}
\put(1433,663){\usebox{\plotpoint}}
\put(264,883){\usebox{\plotpoint}}
\put(264,883){\usebox{\plotpoint}}
\put(265,882){\usebox{\plotpoint}}
\put(266,881){\usebox{\plotpoint}}
\put(268,880){\usebox{\plotpoint}}
\put(269,879){\usebox{\plotpoint}}
\put(270,878){\usebox{\plotpoint}}
\put(272,877){\usebox{\plotpoint}}
\put(273,876){\usebox{\plotpoint}}
\put(274,875){\usebox{\plotpoint}}
\put(276,874){\usebox{\plotpoint}}
\put(277,873){\usebox{\plotpoint}}
\put(278,872){\usebox{\plotpoint}}
\put(280,871){\usebox{\plotpoint}}
\put(281,870){\usebox{\plotpoint}}
\put(282,869){\usebox{\plotpoint}}
\put(284,868){\usebox{\plotpoint}}
\put(285,867){\usebox{\plotpoint}}
\put(286,866){\usebox{\plotpoint}}
\put(288,865){\usebox{\plotpoint}}
\put(289,864){\usebox{\plotpoint}}
\put(291,863){\usebox{\plotpoint}}
\put(292,862){\usebox{\plotpoint}}
\put(294,861){\usebox{\plotpoint}}
\put(295,860){\usebox{\plotpoint}}
\put(296,859){\usebox{\plotpoint}}
\put(298,858){\usebox{\plotpoint}}
\put(299,857){\usebox{\plotpoint}}
\put(301,856){\usebox{\plotpoint}}
\put(302,855){\usebox{\plotpoint}}
\put(303,854){\usebox{\plotpoint}}
\put(305,853){\usebox{\plotpoint}}
\put(306,852){\usebox{\plotpoint}}
\put(308,851){\usebox{\plotpoint}}
\put(309,850){\usebox{\plotpoint}}
\put(311,849){\usebox{\plotpoint}}
\put(312,848){\usebox{\plotpoint}}
\put(313,847){\usebox{\plotpoint}}
\put(314,846){\usebox{\plotpoint}}
\put(316,845){\usebox{\plotpoint}}
\put(317,844){\usebox{\plotpoint}}
\put(318,843){\usebox{\plotpoint}}
\put(319,842){\usebox{\plotpoint}}
\put(321,841){\usebox{\plotpoint}}
\put(322,840){\usebox{\plotpoint}}
\put(323,839){\usebox{\plotpoint}}
\put(325,838){\usebox{\plotpoint}}
\put(326,837){\usebox{\plotpoint}}
\put(327,836){\usebox{\plotpoint}}
\put(328,835){\usebox{\plotpoint}}
\put(330,834){\usebox{\plotpoint}}
\put(331,833){\usebox{\plotpoint}}
\put(332,832){\usebox{\plotpoint}}
\put(333,831){\usebox{\plotpoint}}
\put(335,830){\usebox{\plotpoint}}
\put(336,829){\usebox{\plotpoint}}
\put(338,828){\usebox{\plotpoint}}
\put(339,827){\usebox{\plotpoint}}
\put(341,826){\usebox{\plotpoint}}
\put(342,825){\usebox{\plotpoint}}
\put(343,824){\usebox{\plotpoint}}
\put(345,823){\usebox{\plotpoint}}
\put(346,822){\usebox{\plotpoint}}
\put(348,821){\usebox{\plotpoint}}
\put(349,820){\usebox{\plotpoint}}
\put(350,819){\usebox{\plotpoint}}
\put(352,818){\usebox{\plotpoint}}
\put(353,817){\usebox{\plotpoint}}
\put(355,816){\usebox{\plotpoint}}
\put(356,815){\usebox{\plotpoint}}
\put(358,814){\usebox{\plotpoint}}
\put(359,813){\usebox{\plotpoint}}
\put(360,812){\usebox{\plotpoint}}
\put(362,811){\usebox{\plotpoint}}
\put(363,810){\usebox{\plotpoint}}
\put(364,809){\usebox{\plotpoint}}
\put(366,808){\usebox{\plotpoint}}
\put(367,807){\usebox{\plotpoint}}
\put(368,806){\usebox{\plotpoint}}
\put(370,805){\usebox{\plotpoint}}
\put(371,804){\usebox{\plotpoint}}
\put(372,803){\usebox{\plotpoint}}
\put(374,802){\usebox{\plotpoint}}
\put(375,801){\usebox{\plotpoint}}
\put(376,800){\usebox{\plotpoint}}
\put(378,799){\usebox{\plotpoint}}
\put(379,798){\usebox{\plotpoint}}
\put(380,797){\usebox{\plotpoint}}
\put(382,796){\usebox{\plotpoint}}
\put(384,795){\usebox{\plotpoint}}
\put(385,794){\usebox{\plotpoint}}
\put(387,793){\usebox{\plotpoint}}
\put(388,792){\usebox{\plotpoint}}
\put(390,791){\usebox{\plotpoint}}
\put(391,790){\usebox{\plotpoint}}
\put(393,789){\usebox{\plotpoint}}
\put(394,788){\usebox{\plotpoint}}
\put(396,787){\usebox{\plotpoint}}
\put(397,786){\usebox{\plotpoint}}
\put(399,785){\usebox{\plotpoint}}
\put(400,784){\usebox{\plotpoint}}
\put(402,783){\usebox{\plotpoint}}
\put(403,782){\usebox{\plotpoint}}
\put(405,781){\usebox{\plotpoint}}
\put(406,780){\usebox{\plotpoint}}
\put(407,779){\usebox{\plotpoint}}
\put(409,778){\usebox{\plotpoint}}
\put(410,777){\usebox{\plotpoint}}
\put(412,776){\usebox{\plotpoint}}
\put(413,775){\usebox{\plotpoint}}
\put(415,774){\usebox{\plotpoint}}
\put(416,773){\usebox{\plotpoint}}
\put(417,772){\usebox{\plotpoint}}
\put(419,771){\usebox{\plotpoint}}
\put(420,770){\usebox{\plotpoint}}
\put(422,769){\usebox{\plotpoint}}
\put(423,768){\usebox{\plotpoint}}
\put(425,767){\usebox{\plotpoint}}
\put(426,766){\usebox{\plotpoint}}
\put(428,765){\usebox{\plotpoint}}
\put(429,764){\usebox{\plotpoint}}
\put(431,763){\usebox{\plotpoint}}
\put(432,762){\usebox{\plotpoint}}
\put(434,761){\usebox{\plotpoint}}
\put(435,760){\usebox{\plotpoint}}
\put(437,759){\usebox{\plotpoint}}
\put(438,758){\usebox{\plotpoint}}
\put(440,757){\usebox{\plotpoint}}
\put(441,756){\usebox{\plotpoint}}
\put(443,755){\usebox{\plotpoint}}
\put(444,754){\usebox{\plotpoint}}
\put(446,753){\usebox{\plotpoint}}
\put(447,752){\usebox{\plotpoint}}
\put(449,751){\usebox{\plotpoint}}
\put(450,750){\usebox{\plotpoint}}
\put(452,749){\usebox{\plotpoint}}
\put(453,748){\usebox{\plotpoint}}
\put(455,747){\usebox{\plotpoint}}
\put(456,746){\usebox{\plotpoint}}
\put(458,745){\usebox{\plotpoint}}
\put(459,744){\usebox{\plotpoint}}
\put(461,743){\usebox{\plotpoint}}
\put(462,742){\usebox{\plotpoint}}
\put(464,741){\usebox{\plotpoint}}
\put(465,740){\usebox{\plotpoint}}
\put(467,739){\usebox{\plotpoint}}
\put(468,738){\usebox{\plotpoint}}
\put(470,737){\usebox{\plotpoint}}
\put(471,736){\usebox{\plotpoint}}
\put(473,735){\usebox{\plotpoint}}
\put(474,734){\usebox{\plotpoint}}
\put(476,733){\usebox{\plotpoint}}
\put(477,732){\usebox{\plotpoint}}
\put(479,731){\usebox{\plotpoint}}
\put(480,730){\usebox{\plotpoint}}
\put(482,729){\usebox{\plotpoint}}
\put(483,728){\usebox{\plotpoint}}
\put(485,727){\usebox{\plotpoint}}
\put(486,726){\usebox{\plotpoint}}
\put(487,725){\usebox{\plotpoint}}
\put(489,724){\usebox{\plotpoint}}
\put(490,723){\usebox{\plotpoint}}
\put(492,722){\usebox{\plotpoint}}
\put(493,721){\usebox{\plotpoint}}
\put(495,720){\usebox{\plotpoint}}
\put(496,719){\usebox{\plotpoint}}
\put(498,718){\usebox{\plotpoint}}
\put(499,717){\usebox{\plotpoint}}
\put(501,716){\usebox{\plotpoint}}
\put(503,715){\usebox{\plotpoint}}
\put(504,714){\usebox{\plotpoint}}
\put(506,713){\usebox{\plotpoint}}
\put(508,712){\usebox{\plotpoint}}
\put(510,711){\usebox{\plotpoint}}
\put(511,710){\usebox{\plotpoint}}
\put(513,709){\usebox{\plotpoint}}
\put(515,708){\usebox{\plotpoint}}
\put(516,707){\usebox{\plotpoint}}
\put(518,706){\usebox{\plotpoint}}
\put(520,705){\usebox{\plotpoint}}
\put(522,704){\usebox{\plotpoint}}
\put(523,703){\usebox{\plotpoint}}
\put(524,702){\usebox{\plotpoint}}
\put(526,701){\usebox{\plotpoint}}
\put(527,700){\usebox{\plotpoint}}
\put(529,699){\usebox{\plotpoint}}
\put(530,698){\usebox{\plotpoint}}
\put(532,697){\usebox{\plotpoint}}
\put(533,696){\usebox{\plotpoint}}
\put(534,695){\usebox{\plotpoint}}
\put(536,694){\usebox{\plotpoint}}
\put(537,693){\usebox{\plotpoint}}
\put(539,692){\usebox{\plotpoint}}
\put(540,691){\usebox{\plotpoint}}
\put(542,690){\usebox{\plotpoint}}
\put(543,689){\usebox{\plotpoint}}
\put(545,688){\usebox{\plotpoint}}
\put(546,687){\usebox{\plotpoint}}
\put(548,686){\usebox{\plotpoint}}
\put(549,685){\usebox{\plotpoint}}
\put(551,684){\usebox{\plotpoint}}
\put(552,683){\usebox{\plotpoint}}
\put(554,682){\usebox{\plotpoint}}
\put(556,681){\usebox{\plotpoint}}
\put(557,680){\usebox{\plotpoint}}
\put(559,679){\usebox{\plotpoint}}
\put(560,678){\usebox{\plotpoint}}
\put(562,677){\usebox{\plotpoint}}
\put(564,676){\usebox{\plotpoint}}
\put(565,675){\usebox{\plotpoint}}
\put(567,674){\usebox{\plotpoint}}
\put(568,673){\usebox{\plotpoint}}
\put(570,672){\usebox{\plotpoint}}
\put(572,671){\usebox{\plotpoint}}
\put(573,670){\usebox{\plotpoint}}
\put(575,669){\usebox{\plotpoint}}
\put(577,668){\usebox{\plotpoint}}
\put(578,667){\usebox{\plotpoint}}
\put(580,666){\usebox{\plotpoint}}
\put(582,665){\usebox{\plotpoint}}
\put(583,664){\usebox{\plotpoint}}
\put(585,663){\usebox{\plotpoint}}
\put(587,662){\usebox{\plotpoint}}
\put(588,661){\usebox{\plotpoint}}
\put(590,660){\usebox{\plotpoint}}
\put(592,659){\usebox{\plotpoint}}
\put(593,658){\usebox{\plotpoint}}
\put(595,657){\usebox{\plotpoint}}
\put(596,656){\usebox{\plotpoint}}
\put(598,655){\usebox{\plotpoint}}
\put(599,654){\usebox{\plotpoint}}
\put(601,653){\usebox{\plotpoint}}
\put(603,652){\usebox{\plotpoint}}
\put(604,651){\usebox{\plotpoint}}
\put(606,650){\usebox{\plotpoint}}
\put(607,649){\usebox{\plotpoint}}
\put(609,648){\usebox{\plotpoint}}
\put(611,647){\usebox{\plotpoint}}
\put(612,646){\usebox{\plotpoint}}
\put(614,645){\usebox{\plotpoint}}
\put(615,644){\usebox{\plotpoint}}
\put(617,643){\usebox{\plotpoint}}
\put(619,642){\usebox{\plotpoint}}
\put(620,641){\usebox{\plotpoint}}
\put(622,640){\usebox{\plotpoint}}
\put(624,639){\usebox{\plotpoint}}
\put(625,638){\usebox{\plotpoint}}
\put(627,637){\usebox{\plotpoint}}
\put(629,636){\usebox{\plotpoint}}
\put(630,635){\usebox{\plotpoint}}
\put(632,634){\usebox{\plotpoint}}
\put(634,633){\usebox{\plotpoint}}
\put(635,632){\usebox{\plotpoint}}
\put(637,631){\usebox{\plotpoint}}
\put(639,630){\usebox{\plotpoint}}
\put(640,629){\usebox{\plotpoint}}
\put(642,628){\usebox{\plotpoint}}
\put(644,627){\usebox{\plotpoint}}
\put(646,626){\usebox{\plotpoint}}
\put(647,625){\usebox{\plotpoint}}
\put(649,624){\usebox{\plotpoint}}
\put(651,623){\usebox{\plotpoint}}
\put(653,622){\usebox{\plotpoint}}
\put(654,621){\usebox{\plotpoint}}
\put(656,620){\usebox{\plotpoint}}
\put(658,619){\usebox{\plotpoint}}
\put(660,618){\usebox{\plotpoint}}
\put(661,617){\usebox{\plotpoint}}
\put(663,616){\usebox{\plotpoint}}
\put(665,615){\usebox{\plotpoint}}
\put(666,614){\usebox{\plotpoint}}
\put(668,613){\usebox{\plotpoint}}
\put(669,612){\usebox{\plotpoint}}
\put(671,611){\usebox{\plotpoint}}
\put(673,610){\usebox{\plotpoint}}
\put(674,609){\usebox{\plotpoint}}
\put(676,608){\usebox{\plotpoint}}
\put(677,607){\usebox{\plotpoint}}
\put(679,606){\usebox{\plotpoint}}
\put(681,605){\usebox{\plotpoint}}
\put(682,604){\usebox{\plotpoint}}
\put(684,603){\usebox{\plotpoint}}
\put(685,602){\usebox{\plotpoint}}
\put(687,601){\usebox{\plotpoint}}
\put(689,600){\usebox{\plotpoint}}
\put(691,599){\usebox{\plotpoint}}
\put(693,598){\usebox{\plotpoint}}
\put(694,597){\usebox{\plotpoint}}
\put(696,596){\usebox{\plotpoint}}
\put(698,595){\usebox{\plotpoint}}
\put(700,594){\usebox{\plotpoint}}
\put(701,593){\usebox{\plotpoint}}
\put(703,592){\usebox{\plotpoint}}
\put(705,591){\usebox{\plotpoint}}
\put(707,590){\usebox{\plotpoint}}
\put(708,589){\usebox{\plotpoint}}
\put(710,588){\usebox{\plotpoint}}
\put(712,587){\usebox{\plotpoint}}
\put(714,586){\usebox{\plotpoint}}
\put(715,585){\usebox{\plotpoint}}
\put(717,584){\usebox{\plotpoint}}
\put(719,583){\usebox{\plotpoint}}
\put(721,582){\usebox{\plotpoint}}
\put(722,581){\usebox{\plotpoint}}
\put(724,580){\usebox{\plotpoint}}
\put(726,579){\usebox{\plotpoint}}
\put(727,578){\usebox{\plotpoint}}
\put(729,577){\usebox{\plotpoint}}
\put(731,576){\usebox{\plotpoint}}
\put(733,575){\usebox{\plotpoint}}
\put(734,574){\usebox{\plotpoint}}
\put(736,573){\usebox{\plotpoint}}
\put(737,572){\usebox{\plotpoint}}
\put(739,571){\usebox{\plotpoint}}
\put(741,570){\usebox{\plotpoint}}
\put(742,569){\usebox{\plotpoint}}
\put(744,568){\usebox{\plotpoint}}
\put(746,567){\usebox{\plotpoint}}
\put(747,566){\usebox{\plotpoint}}
\put(749,565){\usebox{\plotpoint}}
\put(751,564){\usebox{\plotpoint}}
\put(752,563){\usebox{\plotpoint}}
\put(754,562){\usebox{\plotpoint}}
\put(756,561){\usebox{\plotpoint}}
\put(757,560){\usebox{\plotpoint}}
\put(759,559){\usebox{\plotpoint}}
\put(761,558){\usebox{\plotpoint}}
\put(763,557){\usebox{\plotpoint}}
\put(765,556){\usebox{\plotpoint}}
\put(767,555){\usebox{\plotpoint}}
\put(768,554){\usebox{\plotpoint}}
\put(770,553){\usebox{\plotpoint}}
\put(772,552){\usebox{\plotpoint}}
\put(774,551){\usebox{\plotpoint}}
\put(776,550){\usebox{\plotpoint}}
\put(778,549){\usebox{\plotpoint}}
\put(779,548){\usebox{\plotpoint}}
\put(781,547){\usebox{\plotpoint}}
\put(783,546){\usebox{\plotpoint}}
\put(785,545){\usebox{\plotpoint}}
\put(787,544){\usebox{\plotpoint}}
\put(788,543){\usebox{\plotpoint}}
\put(790,542){\usebox{\plotpoint}}
\put(792,541){\usebox{\plotpoint}}
\put(794,540){\usebox{\plotpoint}}
\put(795,539){\usebox{\plotpoint}}
\put(797,538){\usebox{\plotpoint}}
\put(799,537){\usebox{\plotpoint}}
\put(801,536){\usebox{\plotpoint}}
\put(802,535){\usebox{\plotpoint}}
\put(805,534){\usebox{\plotpoint}}
\put(807,533){\usebox{\plotpoint}}
\put(809,532){\usebox{\plotpoint}}
\put(811,531){\usebox{\plotpoint}}
\put(813,530){\usebox{\plotpoint}}
\put(815,529){\usebox{\plotpoint}}
\put(817,528){\usebox{\plotpoint}}
\put(819,527){\usebox{\plotpoint}}
\put(821,526){\usebox{\plotpoint}}
\put(823,525){\usebox{\plotpoint}}
\put(825,524){\usebox{\plotpoint}}
\put(827,523){\usebox{\plotpoint}}
\put(828,522){\usebox{\plotpoint}}
\put(830,521){\usebox{\plotpoint}}
\put(831,520){\usebox{\plotpoint}}
\put(833,519){\usebox{\plotpoint}}
\put(835,518){\usebox{\plotpoint}}
\put(836,517){\usebox{\plotpoint}}
\put(838,516){\usebox{\plotpoint}}
\put(840,515){\usebox{\plotpoint}}
\put(841,514){\usebox{\plotpoint}}
\put(843,513){\usebox{\plotpoint}}
\put(845,512){\usebox{\plotpoint}}
\put(846,511){\usebox{\plotpoint}}
\put(848,510){\usebox{\plotpoint}}
\put(850,509){\usebox{\plotpoint}}
\put(851,508){\usebox{\plotpoint}}
\put(853,507){\usebox{\plotpoint}}
\put(855,506){\usebox{\plotpoint}}
\put(857,505){\usebox{\plotpoint}}
\put(859,504){\usebox{\plotpoint}}
\put(861,503){\usebox{\plotpoint}}
\put(863,502){\usebox{\plotpoint}}
\put(865,501){\usebox{\plotpoint}}
\put(867,500){\usebox{\plotpoint}}
\put(869,499){\usebox{\plotpoint}}
\put(871,498){\usebox{\plotpoint}}
\put(873,497){\usebox{\plotpoint}}
\put(875,496){\usebox{\plotpoint}}
\put(877,495){\usebox{\plotpoint}}
\put(879,494){\usebox{\plotpoint}}
\put(881,493){\usebox{\plotpoint}}
\put(883,492){\usebox{\plotpoint}}
\put(885,491){\usebox{\plotpoint}}
\put(887,490){\usebox{\plotpoint}}
\put(889,489){\usebox{\plotpoint}}
\put(891,488){\usebox{\plotpoint}}
\put(893,487){\usebox{\plotpoint}}
\put(895,486){\usebox{\plotpoint}}
\put(897,485){\usebox{\plotpoint}}
\put(898,484){\usebox{\plotpoint}}
\put(900,483){\usebox{\plotpoint}}
\put(902,482){\usebox{\plotpoint}}
\put(904,481){\usebox{\plotpoint}}
\put(905,480){\usebox{\plotpoint}}
\put(907,479){\usebox{\plotpoint}}
\put(909,478){\usebox{\plotpoint}}
\put(911,477){\usebox{\plotpoint}}
\put(912,476){\usebox{\plotpoint}}
\put(914,475){\usebox{\plotpoint}}
\put(916,474){\usebox{\plotpoint}}
\put(918,473){\usebox{\plotpoint}}
\put(919,472){\usebox{\plotpoint}}
\put(922,471){\usebox{\plotpoint}}
\put(924,470){\usebox{\plotpoint}}
\put(926,469){\usebox{\plotpoint}}
\put(928,468){\usebox{\plotpoint}}
\put(930,467){\usebox{\plotpoint}}
\put(932,466){\usebox{\plotpoint}}
\put(934,465){\usebox{\plotpoint}}
\put(936,464){\usebox{\plotpoint}}
\put(938,463){\usebox{\plotpoint}}
\put(940,462){\usebox{\plotpoint}}
\put(942,461){\usebox{\plotpoint}}
\put(944,460){\usebox{\plotpoint}}
\put(945,459){\usebox{\plotpoint}}
\put(947,458){\usebox{\plotpoint}}
\put(949,457){\usebox{\plotpoint}}
\put(951,456){\usebox{\plotpoint}}
\put(952,455){\usebox{\plotpoint}}
\put(954,454){\usebox{\plotpoint}}
\put(956,453){\usebox{\plotpoint}}
\put(958,452){\usebox{\plotpoint}}
\put(959,451){\usebox{\plotpoint}}
\put(961,450){\usebox{\plotpoint}}
\put(963,449){\usebox{\plotpoint}}
\put(965,448){\usebox{\plotpoint}}
\put(966,447){\usebox{\plotpoint}}
\put(969,446){\usebox{\plotpoint}}
\put(971,445){\usebox{\plotpoint}}
\put(973,444){\usebox{\plotpoint}}
\put(975,443){\usebox{\plotpoint}}
\put(977,442){\usebox{\plotpoint}}
\put(979,441){\usebox{\plotpoint}}
\put(981,440){\usebox{\plotpoint}}
\put(983,439){\usebox{\plotpoint}}
\put(985,438){\usebox{\plotpoint}}
\put(987,437){\usebox{\plotpoint}}
\put(989,436){\usebox{\plotpoint}}
\put(991,435){\usebox{\plotpoint}}
\put(992,434){\usebox{\plotpoint}}
\put(994,433){\usebox{\plotpoint}}
\put(996,432){\usebox{\plotpoint}}
\put(998,431){\usebox{\plotpoint}}
\put(1000,430){\usebox{\plotpoint}}
\put(1002,429){\usebox{\plotpoint}}
\put(1004,428){\usebox{\plotpoint}}
\put(1006,427){\usebox{\plotpoint}}
\put(1008,426){\usebox{\plotpoint}}
\put(1010,425){\usebox{\plotpoint}}
\put(1012,424){\usebox{\plotpoint}}
\put(1014,423){\usebox{\plotpoint}}
\put(1016,422){\usebox{\plotpoint}}
\put(1018,421){\usebox{\plotpoint}}
\put(1020,420){\usebox{\plotpoint}}
\put(1022,419){\usebox{\plotpoint}}
\put(1024,418){\usebox{\plotpoint}}
\put(1026,417){\usebox{\plotpoint}}
\put(1028,416){\usebox{\plotpoint}}
\put(1030,415){\usebox{\plotpoint}}
\put(1032,414){\usebox{\plotpoint}}
\put(1034,413){\usebox{\plotpoint}}
\put(1036,412){\usebox{\plotpoint}}
\put(1038,411){\usebox{\plotpoint}}
\put(1040,410){\usebox{\plotpoint}}
\put(1042,409){\usebox{\plotpoint}}
\put(1044,408){\usebox{\plotpoint}}
\put(1046,407){\usebox{\plotpoint}}
\put(1048,406){\usebox{\plotpoint}}
\put(1050,405){\usebox{\plotpoint}}
\put(1052,404){\usebox{\plotpoint}}
\put(1054,403){\usebox{\plotpoint}}
\put(1056,402){\usebox{\plotpoint}}
\put(1058,401){\usebox{\plotpoint}}
\put(1061,400){\usebox{\plotpoint}}
\put(1062,399){\usebox{\plotpoint}}
\put(1064,398){\usebox{\plotpoint}}
\put(1066,397){\usebox{\plotpoint}}
\put(1068,396){\usebox{\plotpoint}}
\put(1070,395){\usebox{\plotpoint}}
\put(1072,394){\usebox{\plotpoint}}
\put(1074,393){\usebox{\plotpoint}}
\put(1076,392){\usebox{\plotpoint}}
\put(1078,391){\usebox{\plotpoint}}
\put(1080,390){\usebox{\plotpoint}}
\put(1082,389){\usebox{\plotpoint}}
\put(1083,388){\usebox{\plotpoint}}
\put(1086,387){\usebox{\plotpoint}}
\put(1088,386){\usebox{\plotpoint}}
\put(1090,385){\usebox{\plotpoint}}
\put(1092,384){\usebox{\plotpoint}}
\put(1094,383){\usebox{\plotpoint}}
\put(1096,382){\usebox{\plotpoint}}
\put(1098,381){\usebox{\plotpoint}}
\put(1100,380){\usebox{\plotpoint}}
\put(1102,379){\usebox{\plotpoint}}
\put(1104,378){\usebox{\plotpoint}}
\put(1106,377){\usebox{\plotpoint}}
\put(1108,376){\usebox{\plotpoint}}
\put(1110,375){\usebox{\plotpoint}}
\put(1112,374){\usebox{\plotpoint}}
\put(1114,373){\usebox{\plotpoint}}
\put(1116,372){\usebox{\plotpoint}}
\put(1118,371){\usebox{\plotpoint}}
\put(1120,370){\usebox{\plotpoint}}
\put(1122,369){\usebox{\plotpoint}}
\put(1124,368){\usebox{\plotpoint}}
\put(1126,367){\usebox{\plotpoint}}
\put(1128,366){\usebox{\plotpoint}}
\put(1131,365){\usebox{\plotpoint}}
\put(1133,364){\usebox{\plotpoint}}
\put(1135,363){\usebox{\plotpoint}}
\put(1137,362){\usebox{\plotpoint}}
\put(1139,361){\usebox{\plotpoint}}
\put(1141,360){\usebox{\plotpoint}}
\put(1143,359){\usebox{\plotpoint}}
\put(1145,358){\usebox{\plotpoint}}
\put(1147,357){\usebox{\plotpoint}}
\put(1149,356){\usebox{\plotpoint}}
\put(1151,355){\usebox{\plotpoint}}
\put(1153,354){\usebox{\plotpoint}}
\put(1155,353){\usebox{\plotpoint}}
\put(1157,352){\usebox{\plotpoint}}
\put(1159,351){\usebox{\plotpoint}}
\put(1161,350){\usebox{\plotpoint}}
\put(1163,349){\usebox{\plotpoint}}
\put(1165,348){\usebox{\plotpoint}}
\put(1167,347){\usebox{\plotpoint}}
\put(1169,346){\usebox{\plotpoint}}
\put(1171,345){\usebox{\plotpoint}}
\put(1173,344){\usebox{\plotpoint}}
\put(1175,343){\usebox{\plotpoint}}
\put(1178,342){\usebox{\plotpoint}}
\put(1180,341){\usebox{\plotpoint}}
\put(1182,340){\usebox{\plotpoint}}
\put(1184,339){\usebox{\plotpoint}}
\put(1186,338){\usebox{\plotpoint}}
\put(1188,337){\usebox{\plotpoint}}
\put(1190,336){\usebox{\plotpoint}}
\put(1192,335){\usebox{\plotpoint}}
\put(1194,334){\usebox{\plotpoint}}
\put(1196,333){\usebox{\plotpoint}}
\put(1198,332){\usebox{\plotpoint}}
\put(1200,331){\usebox{\plotpoint}}
\put(1202,330){\usebox{\plotpoint}}
\put(1204,329){\usebox{\plotpoint}}
\put(1206,328){\usebox{\plotpoint}}
\put(1208,327){\usebox{\plotpoint}}
\put(1210,326){\usebox{\plotpoint}}
\put(1212,325){\usebox{\plotpoint}}
\put(1214,324){\usebox{\plotpoint}}
\put(1216,323){\usebox{\plotpoint}}
\put(1218,322){\usebox{\plotpoint}}
\put(1220,321){\usebox{\plotpoint}}
\put(1222,320){\usebox{\plotpoint}}
\put(1225,319){\usebox{\plotpoint}}
\put(1227,318){\usebox{\plotpoint}}
\put(1229,317){\usebox{\plotpoint}}
\put(1231,316){\usebox{\plotpoint}}
\put(1233,315){\usebox{\plotpoint}}
\put(1235,314){\usebox{\plotpoint}}
\put(1237,313){\usebox{\plotpoint}}
\put(1239,312){\usebox{\plotpoint}}
\put(1241,311){\usebox{\plotpoint}}
\put(1243,310){\usebox{\plotpoint}}
\put(1245,309){\usebox{\plotpoint}}
\put(1248,308){\usebox{\plotpoint}}
\put(1250,307){\usebox{\plotpoint}}
\put(1252,306){\usebox{\plotpoint}}
\put(1254,305){\usebox{\plotpoint}}
\put(1256,304){\usebox{\plotpoint}}
\put(1258,303){\usebox{\plotpoint}}
\put(1261,302){\usebox{\plotpoint}}
\put(1263,301){\usebox{\plotpoint}}
\put(1265,300){\usebox{\plotpoint}}
\put(1267,299){\usebox{\plotpoint}}
\put(1269,298){\usebox{\plotpoint}}
\put(1271,297){\usebox{\plotpoint}}
\put(1273,296){\usebox{\plotpoint}}
\put(1275,295){\usebox{\plotpoint}}
\put(1277,294){\usebox{\plotpoint}}
\put(1279,293){\usebox{\plotpoint}}
\put(1281,292){\usebox{\plotpoint}}
\put(1283,291){\usebox{\plotpoint}}
\put(1285,290){\usebox{\plotpoint}}
\put(1287,289){\usebox{\plotpoint}}
\put(1289,288){\usebox{\plotpoint}}
\put(1291,287){\usebox{\plotpoint}}
\put(1293,286){\usebox{\plotpoint}}
\put(1294,285){\usebox{\plotpoint}}
\put(1297,284){\usebox{\plotpoint}}
\put(1299,283){\usebox{\plotpoint}}
\put(1302,282){\usebox{\plotpoint}}
\put(1304,281){\usebox{\plotpoint}}
\put(1307,280){\usebox{\plotpoint}}
\put(1309,279){\usebox{\plotpoint}}
\put(1311,278){\usebox{\plotpoint}}
\put(1314,277){\usebox{\plotpoint}}
\put(1316,276){\usebox{\plotpoint}}
\put(1319,275){\usebox{\plotpoint}}
\put(1321,274){\usebox{\plotpoint}}
\put(1323,273){\usebox{\plotpoint}}
\put(1325,272){\usebox{\plotpoint}}
\put(1327,271){\usebox{\plotpoint}}
\put(1329,270){\usebox{\plotpoint}}
\put(1331,269){\usebox{\plotpoint}}
\put(1333,268){\usebox{\plotpoint}}
\put(1335,267){\usebox{\plotpoint}}
\put(1337,266){\usebox{\plotpoint}}
\put(1339,265){\usebox{\plotpoint}}
\put(1342,264){\usebox{\plotpoint}}
\put(1344,263){\usebox{\plotpoint}}
\put(1346,262){\usebox{\plotpoint}}
\put(1348,261){\usebox{\plotpoint}}
\put(1350,260){\usebox{\plotpoint}}
\put(1352,259){\usebox{\plotpoint}}
\put(1355,258){\usebox{\plotpoint}}
\put(1357,257){\usebox{\plotpoint}}
\put(1359,256){\usebox{\plotpoint}}
\put(1361,255){\usebox{\plotpoint}}
\put(1363,254){\usebox{\plotpoint}}
\put(1365,253){\usebox{\plotpoint}}
\put(1368,252){\usebox{\plotpoint}}
\put(1370,251){\usebox{\plotpoint}}
\put(1372,250){\usebox{\plotpoint}}
\put(1374,249){\usebox{\plotpoint}}
\put(1376,248){\usebox{\plotpoint}}
\put(1378,247){\usebox{\plotpoint}}
\put(1380,246){\usebox{\plotpoint}}
\put(1382,245){\usebox{\plotpoint}}
\put(1384,244){\usebox{\plotpoint}}
\put(1386,243){\usebox{\plotpoint}}
\put(1389,242){\usebox{\plotpoint}}
\put(1391,241){\usebox{\plotpoint}}
\put(1393,240){\usebox{\plotpoint}}
\put(1396,239){\usebox{\plotpoint}}
\put(1398,238){\usebox{\plotpoint}}
\put(1401,237){\usebox{\plotpoint}}
\put(1403,236){\usebox{\plotpoint}}
\put(1405,235){\usebox{\plotpoint}}
\put(1408,234){\usebox{\plotpoint}}
\put(1410,233){\usebox{\plotpoint}}
\put(1413,232){\usebox{\plotpoint}}
\put(1415,231){\usebox{\plotpoint}}
\put(1417,230){\usebox{\plotpoint}}
\put(1419,229){\usebox{\plotpoint}}
\put(1421,228){\usebox{\plotpoint}}
\put(1423,227){\usebox{\plotpoint}}
\put(1425,226){\usebox{\plotpoint}}
\put(1427,225){\usebox{\plotpoint}}
\put(1429,224){\usebox{\plotpoint}}
\put(1431,223){\usebox{\plotpoint}}
\put(1433,222){\usebox{\plotpoint}}
\put(264,960){\usebox{\plotpoint}}
\put(264,960){\usebox{\plotpoint}}
\put(265,959){\usebox{\plotpoint}}
\put(266,958){\usebox{\plotpoint}}
\put(267,957){\usebox{\plotpoint}}
\put(269,956){\usebox{\plotpoint}}
\put(270,955){\usebox{\plotpoint}}
\put(271,954){\usebox{\plotpoint}}
\put(272,953){\usebox{\plotpoint}}
\put(274,952){\usebox{\plotpoint}}
\put(275,951){\usebox{\plotpoint}}
\put(276,950){\usebox{\plotpoint}}
\put(278,949){\usebox{\plotpoint}}
\put(279,948){\usebox{\plotpoint}}
\put(280,947){\usebox{\plotpoint}}
\put(281,946){\usebox{\plotpoint}}
\put(283,945){\usebox{\plotpoint}}
\put(284,944){\usebox{\plotpoint}}
\put(285,943){\usebox{\plotpoint}}
\put(286,942){\usebox{\plotpoint}}
\put(288,941){\usebox{\plotpoint}}
\put(289,940){\usebox{\plotpoint}}
\put(290,939){\usebox{\plotpoint}}
\put(291,938){\usebox{\plotpoint}}
\put(293,937){\usebox{\plotpoint}}
\put(294,936){\usebox{\plotpoint}}
\put(295,935){\usebox{\plotpoint}}
\put(296,934){\usebox{\plotpoint}}
\put(297,933){\usebox{\plotpoint}}
\put(299,932){\usebox{\plotpoint}}
\put(300,931){\usebox{\plotpoint}}
\put(301,930){\usebox{\plotpoint}}
\put(302,929){\usebox{\plotpoint}}
\put(303,928){\usebox{\plotpoint}}
\put(305,927){\usebox{\plotpoint}}
\put(306,926){\usebox{\plotpoint}}
\put(307,925){\usebox{\plotpoint}}
\put(308,924){\usebox{\plotpoint}}
\put(309,923){\usebox{\plotpoint}}
\put(311,922){\usebox{\plotpoint}}
\put(312,921){\usebox{\plotpoint}}
\put(313,920){\usebox{\plotpoint}}
\put(314,919){\usebox{\plotpoint}}
\put(316,918){\usebox{\plotpoint}}
\put(317,917){\usebox{\plotpoint}}
\put(318,916){\usebox{\plotpoint}}
\put(319,915){\usebox{\plotpoint}}
\put(321,914){\usebox{\plotpoint}}
\put(322,913){\usebox{\plotpoint}}
\put(323,912){\usebox{\plotpoint}}
\put(325,911){\usebox{\plotpoint}}
\put(326,910){\usebox{\plotpoint}}
\put(327,909){\usebox{\plotpoint}}
\put(328,908){\usebox{\plotpoint}}
\put(330,907){\usebox{\plotpoint}}
\put(331,906){\usebox{\plotpoint}}
\put(332,905){\usebox{\plotpoint}}
\put(333,904){\usebox{\plotpoint}}
\put(335,903){\usebox{\plotpoint}}
\put(336,902){\usebox{\plotpoint}}
\put(337,901){\usebox{\plotpoint}}
\put(338,900){\usebox{\plotpoint}}
\put(340,899){\usebox{\plotpoint}}
\put(341,898){\usebox{\plotpoint}}
\put(342,897){\usebox{\plotpoint}}
\put(343,896){\usebox{\plotpoint}}
\put(344,895){\usebox{\plotpoint}}
\put(346,894){\usebox{\plotpoint}}
\put(347,893){\usebox{\plotpoint}}
\put(348,892){\usebox{\plotpoint}}
\put(349,891){\usebox{\plotpoint}}
\put(350,890){\usebox{\plotpoint}}
\put(352,889){\usebox{\plotpoint}}
\put(353,888){\usebox{\plotpoint}}
\put(354,887){\usebox{\plotpoint}}
\put(355,886){\usebox{\plotpoint}}
\put(356,885){\usebox{\plotpoint}}
\put(358,884){\usebox{\plotpoint}}
\put(359,883){\usebox{\plotpoint}}
\put(360,882){\usebox{\plotpoint}}
\put(361,881){\usebox{\plotpoint}}
\put(362,880){\usebox{\plotpoint}}
\put(364,879){\usebox{\plotpoint}}
\put(365,878){\usebox{\plotpoint}}
\put(366,877){\usebox{\plotpoint}}
\put(367,876){\usebox{\plotpoint}}
\put(368,875){\usebox{\plotpoint}}
\put(370,874){\usebox{\plotpoint}}
\put(371,873){\usebox{\plotpoint}}
\put(372,872){\usebox{\plotpoint}}
\put(373,871){\usebox{\plotpoint}}
\put(374,870){\usebox{\plotpoint}}
\put(376,869){\usebox{\plotpoint}}
\put(377,868){\usebox{\plotpoint}}
\put(378,867){\usebox{\plotpoint}}
\put(379,866){\usebox{\plotpoint}}
\put(381,865){\usebox{\plotpoint}}
\put(382,864){\usebox{\plotpoint}}
\put(383,863){\usebox{\plotpoint}}
\put(385,862){\usebox{\plotpoint}}
\put(386,861){\usebox{\plotpoint}}
\put(388,860){\usebox{\plotpoint}}
\put(389,859){\usebox{\plotpoint}}
\put(390,858){\usebox{\plotpoint}}
\put(392,857){\usebox{\plotpoint}}
\put(393,856){\usebox{\plotpoint}}
\put(395,855){\usebox{\plotpoint}}
\put(396,854){\usebox{\plotpoint}}
\put(397,853){\usebox{\plotpoint}}
\put(399,852){\usebox{\plotpoint}}
\put(400,851){\usebox{\plotpoint}}
\put(402,850){\usebox{\plotpoint}}
\put(403,849){\usebox{\plotpoint}}
\put(405,848){\usebox{\plotpoint}}
\put(406,847){\usebox{\plotpoint}}
\put(407,846){\usebox{\plotpoint}}
\put(408,845){\usebox{\plotpoint}}
\put(410,844){\usebox{\plotpoint}}
\put(411,843){\usebox{\plotpoint}}
\put(412,842){\usebox{\plotpoint}}
\put(413,841){\usebox{\plotpoint}}
\put(415,840){\usebox{\plotpoint}}
\put(416,839){\usebox{\plotpoint}}
\put(417,838){\usebox{\plotpoint}}
\put(419,837){\usebox{\plotpoint}}
\put(420,836){\usebox{\plotpoint}}
\put(421,835){\usebox{\plotpoint}}
\put(422,834){\usebox{\plotpoint}}
\put(424,833){\usebox{\plotpoint}}
\put(425,832){\usebox{\plotpoint}}
\put(426,831){\usebox{\plotpoint}}
\put(427,830){\usebox{\plotpoint}}
\put(429,829){\usebox{\plotpoint}}
\put(430,828){\usebox{\plotpoint}}
\put(432,827){\usebox{\plotpoint}}
\put(433,826){\usebox{\plotpoint}}
\put(435,825){\usebox{\plotpoint}}
\put(436,824){\usebox{\plotpoint}}
\put(437,823){\usebox{\plotpoint}}
\put(439,822){\usebox{\plotpoint}}
\put(440,821){\usebox{\plotpoint}}
\put(442,820){\usebox{\plotpoint}}
\put(443,819){\usebox{\plotpoint}}
\put(444,818){\usebox{\plotpoint}}
\put(446,817){\usebox{\plotpoint}}
\put(447,816){\usebox{\plotpoint}}
\put(449,815){\usebox{\plotpoint}}
\put(450,814){\usebox{\plotpoint}}
\put(452,813){\usebox{\plotpoint}}
\put(453,812){\usebox{\plotpoint}}
\put(454,811){\usebox{\plotpoint}}
\put(456,810){\usebox{\plotpoint}}
\put(457,809){\usebox{\plotpoint}}
\put(458,808){\usebox{\plotpoint}}
\put(460,807){\usebox{\plotpoint}}
\put(461,806){\usebox{\plotpoint}}
\put(462,805){\usebox{\plotpoint}}
\put(464,804){\usebox{\plotpoint}}
\put(465,803){\usebox{\plotpoint}}
\put(466,802){\usebox{\plotpoint}}
\put(468,801){\usebox{\plotpoint}}
\put(469,800){\usebox{\plotpoint}}
\put(470,799){\usebox{\plotpoint}}
\put(472,798){\usebox{\plotpoint}}
\put(473,797){\usebox{\plotpoint}}
\put(474,796){\usebox{\plotpoint}}
\put(476,795){\usebox{\plotpoint}}
\put(477,794){\usebox{\plotpoint}}
\put(478,793){\usebox{\plotpoint}}
\put(480,792){\usebox{\plotpoint}}
\put(481,791){\usebox{\plotpoint}}
\put(482,790){\usebox{\plotpoint}}
\put(483,789){\usebox{\plotpoint}}
\put(485,788){\usebox{\plotpoint}}
\put(486,787){\usebox{\plotpoint}}
\put(487,786){\usebox{\plotpoint}}
\put(489,785){\usebox{\plotpoint}}
\put(490,784){\usebox{\plotpoint}}
\put(491,783){\usebox{\plotpoint}}
\put(492,782){\usebox{\plotpoint}}
\put(494,781){\usebox{\plotpoint}}
\put(495,780){\usebox{\plotpoint}}
\put(496,779){\usebox{\plotpoint}}
\put(497,778){\usebox{\plotpoint}}
\put(499,777){\usebox{\plotpoint}}
\put(501,776){\usebox{\plotpoint}}
\put(502,775){\usebox{\plotpoint}}
\put(504,774){\usebox{\plotpoint}}
\put(506,773){\usebox{\plotpoint}}
\put(507,772){\usebox{\plotpoint}}
\put(509,771){\usebox{\plotpoint}}
\put(510,770){\usebox{\plotpoint}}
\put(512,769){\usebox{\plotpoint}}
\put(514,768){\usebox{\plotpoint}}
\put(515,767){\usebox{\plotpoint}}
\put(517,766){\usebox{\plotpoint}}
\put(518,765){\usebox{\plotpoint}}
\put(520,764){\usebox{\plotpoint}}
\put(521,763){\usebox{\plotpoint}}
\put(523,762){\usebox{\plotpoint}}
\put(524,761){\usebox{\plotpoint}}
\put(525,760){\usebox{\plotpoint}}
\put(527,759){\usebox{\plotpoint}}
\put(528,758){\usebox{\plotpoint}}
\put(529,757){\usebox{\plotpoint}}
\put(530,756){\usebox{\plotpoint}}
\put(532,755){\usebox{\plotpoint}}
\put(533,754){\usebox{\plotpoint}}
\put(534,753){\usebox{\plotpoint}}
\put(536,752){\usebox{\plotpoint}}
\put(537,751){\usebox{\plotpoint}}
\put(538,750){\usebox{\plotpoint}}
\put(539,749){\usebox{\plotpoint}}
\put(541,748){\usebox{\plotpoint}}
\put(542,747){\usebox{\plotpoint}}
\put(543,746){\usebox{\plotpoint}}
\put(544,745){\usebox{\plotpoint}}
\put(546,744){\usebox{\plotpoint}}
\put(548,743){\usebox{\plotpoint}}
\put(549,742){\usebox{\plotpoint}}
\put(551,741){\usebox{\plotpoint}}
\put(552,740){\usebox{\plotpoint}}
\put(554,739){\usebox{\plotpoint}}
\put(555,738){\usebox{\plotpoint}}
\put(557,737){\usebox{\plotpoint}}
\put(558,736){\usebox{\plotpoint}}
\put(560,735){\usebox{\plotpoint}}
\put(561,734){\usebox{\plotpoint}}
\put(563,733){\usebox{\plotpoint}}
\put(564,732){\usebox{\plotpoint}}
\put(566,731){\usebox{\plotpoint}}
\put(567,730){\usebox{\plotpoint}}
\put(569,729){\usebox{\plotpoint}}
\put(570,728){\usebox{\plotpoint}}
\put(572,727){\usebox{\plotpoint}}
\put(573,726){\usebox{\plotpoint}}
\put(575,725){\usebox{\plotpoint}}
\put(576,724){\usebox{\plotpoint}}
\put(578,723){\usebox{\plotpoint}}
\put(579,722){\usebox{\plotpoint}}
\put(581,721){\usebox{\plotpoint}}
\put(582,720){\usebox{\plotpoint}}
\put(584,719){\usebox{\plotpoint}}
\put(585,718){\usebox{\plotpoint}}
\put(587,717){\usebox{\plotpoint}}
\put(588,716){\usebox{\plotpoint}}
\put(590,715){\usebox{\plotpoint}}
\put(591,714){\usebox{\plotpoint}}
\put(593,713){\usebox{\plotpoint}}
\put(595,712){\usebox{\plotpoint}}
\put(596,711){\usebox{\plotpoint}}
\put(598,710){\usebox{\plotpoint}}
\put(599,709){\usebox{\plotpoint}}
\put(601,708){\usebox{\plotpoint}}
\put(603,707){\usebox{\plotpoint}}
\put(604,706){\usebox{\plotpoint}}
\put(606,705){\usebox{\plotpoint}}
\put(607,704){\usebox{\plotpoint}}
\put(609,703){\usebox{\plotpoint}}
\put(611,702){\usebox{\plotpoint}}
\put(612,701){\usebox{\plotpoint}}
\put(614,700){\usebox{\plotpoint}}
\put(615,699){\usebox{\plotpoint}}
\put(617,698){\usebox{\plotpoint}}
\put(619,697){\usebox{\plotpoint}}
\put(620,696){\usebox{\plotpoint}}
\put(622,695){\usebox{\plotpoint}}
\put(623,694){\usebox{\plotpoint}}
\put(625,693){\usebox{\plotpoint}}
\put(626,692){\usebox{\plotpoint}}
\put(628,691){\usebox{\plotpoint}}
\put(629,690){\usebox{\plotpoint}}
\put(631,689){\usebox{\plotpoint}}
\put(632,688){\usebox{\plotpoint}}
\put(634,687){\usebox{\plotpoint}}
\put(635,686){\usebox{\plotpoint}}
\put(637,685){\usebox{\plotpoint}}
\put(638,684){\usebox{\plotpoint}}
\put(640,683){\usebox{\plotpoint}}
\put(641,682){\usebox{\plotpoint}}
\put(643,681){\usebox{\plotpoint}}
\put(644,680){\usebox{\plotpoint}}
\put(646,679){\usebox{\plotpoint}}
\put(647,678){\usebox{\plotpoint}}
\put(649,677){\usebox{\plotpoint}}
\put(650,676){\usebox{\plotpoint}}
\put(651,675){\usebox{\plotpoint}}
\put(653,674){\usebox{\plotpoint}}
\put(654,673){\usebox{\plotpoint}}
\put(656,672){\usebox{\plotpoint}}
\put(657,671){\usebox{\plotpoint}}
\put(659,670){\usebox{\plotpoint}}
\put(660,669){\usebox{\plotpoint}}
\put(662,668){\usebox{\plotpoint}}
\put(663,667){\usebox{\plotpoint}}
\put(665,666){\usebox{\plotpoint}}
\put(666,665){\usebox{\plotpoint}}
\put(668,664){\usebox{\plotpoint}}
\put(669,663){\usebox{\plotpoint}}
\put(671,662){\usebox{\plotpoint}}
\put(673,661){\usebox{\plotpoint}}
\put(674,660){\usebox{\plotpoint}}
\put(676,659){\usebox{\plotpoint}}
\put(677,658){\usebox{\plotpoint}}
\put(679,657){\usebox{\plotpoint}}
\put(681,656){\usebox{\plotpoint}}
\put(682,655){\usebox{\plotpoint}}
\put(684,654){\usebox{\plotpoint}}
\put(685,653){\usebox{\plotpoint}}
\put(687,652){\usebox{\plotpoint}}
\put(689,651){\usebox{\plotpoint}}
\put(690,650){\usebox{\plotpoint}}
\put(692,649){\usebox{\plotpoint}}
\put(693,648){\usebox{\plotpoint}}
\put(695,647){\usebox{\plotpoint}}
\put(696,646){\usebox{\plotpoint}}
\put(698,645){\usebox{\plotpoint}}
\put(699,644){\usebox{\plotpoint}}
\put(701,643){\usebox{\plotpoint}}
\put(702,642){\usebox{\plotpoint}}
\put(704,641){\usebox{\plotpoint}}
\put(705,640){\usebox{\plotpoint}}
\put(707,639){\usebox{\plotpoint}}
\put(708,638){\usebox{\plotpoint}}
\put(710,637){\usebox{\plotpoint}}
\put(712,636){\usebox{\plotpoint}}
\put(713,635){\usebox{\plotpoint}}
\put(715,634){\usebox{\plotpoint}}
\put(716,633){\usebox{\plotpoint}}
\put(718,632){\usebox{\plotpoint}}
\put(719,631){\usebox{\plotpoint}}
\put(721,630){\usebox{\plotpoint}}
\put(722,629){\usebox{\plotpoint}}
\put(724,628){\usebox{\plotpoint}}
\put(725,627){\usebox{\plotpoint}}
\put(727,626){\usebox{\plotpoint}}
\put(728,625){\usebox{\plotpoint}}
\put(730,624){\usebox{\plotpoint}}
\put(731,623){\usebox{\plotpoint}}
\put(733,622){\usebox{\plotpoint}}
\put(734,621){\usebox{\plotpoint}}
\put(736,620){\usebox{\plotpoint}}
\put(738,619){\usebox{\plotpoint}}
\put(740,618){\usebox{\plotpoint}}
\put(741,617){\usebox{\plotpoint}}
\put(743,616){\usebox{\plotpoint}}
\put(745,615){\usebox{\plotpoint}}
\put(747,614){\usebox{\plotpoint}}
\put(748,613){\usebox{\plotpoint}}
\put(750,612){\usebox{\plotpoint}}
\put(752,611){\usebox{\plotpoint}}
\put(754,610){\usebox{\plotpoint}}
\put(755,609){\usebox{\plotpoint}}
\put(757,608){\usebox{\plotpoint}}
\put(759,607){\usebox{\plotpoint}}
\put(760,606){\usebox{\plotpoint}}
\put(762,605){\usebox{\plotpoint}}
\put(763,604){\usebox{\plotpoint}}
\put(765,603){\usebox{\plotpoint}}
\put(767,602){\usebox{\plotpoint}}
\put(768,601){\usebox{\plotpoint}}
\put(770,600){\usebox{\plotpoint}}
\put(771,599){\usebox{\plotpoint}}
\put(773,598){\usebox{\plotpoint}}
\put(775,597){\usebox{\plotpoint}}
\put(776,596){\usebox{\plotpoint}}
\put(778,595){\usebox{\plotpoint}}
\put(779,594){\usebox{\plotpoint}}
\put(781,593){\usebox{\plotpoint}}
\put(783,592){\usebox{\plotpoint}}
\put(785,591){\usebox{\plotpoint}}
\put(787,590){\usebox{\plotpoint}}
\put(788,589){\usebox{\plotpoint}}
\put(790,588){\usebox{\plotpoint}}
\put(792,587){\usebox{\plotpoint}}
\put(794,586){\usebox{\plotpoint}}
\put(795,585){\usebox{\plotpoint}}
\put(797,584){\usebox{\plotpoint}}
\put(799,583){\usebox{\plotpoint}}
\put(801,582){\usebox{\plotpoint}}
\put(802,581){\usebox{\plotpoint}}
\put(804,580){\usebox{\plotpoint}}
\put(806,579){\usebox{\plotpoint}}
\put(808,578){\usebox{\plotpoint}}
\put(809,577){\usebox{\plotpoint}}
\put(811,576){\usebox{\plotpoint}}
\put(813,575){\usebox{\plotpoint}}
\put(815,574){\usebox{\plotpoint}}
\put(816,573){\usebox{\plotpoint}}
\put(818,572){\usebox{\plotpoint}}
\put(820,571){\usebox{\plotpoint}}
\put(821,570){\usebox{\plotpoint}}
\put(823,569){\usebox{\plotpoint}}
\put(825,568){\usebox{\plotpoint}}
\put(827,567){\usebox{\plotpoint}}
\put(828,566){\usebox{\plotpoint}}
\put(830,565){\usebox{\plotpoint}}
\put(831,564){\usebox{\plotpoint}}
\put(833,563){\usebox{\plotpoint}}
\put(834,562){\usebox{\plotpoint}}
\put(836,561){\usebox{\plotpoint}}
\put(837,560){\usebox{\plotpoint}}
\put(839,559){\usebox{\plotpoint}}
\put(840,558){\usebox{\plotpoint}}
\put(842,557){\usebox{\plotpoint}}
\put(843,556){\usebox{\plotpoint}}
\put(845,555){\usebox{\plotpoint}}
\put(846,554){\usebox{\plotpoint}}
\put(848,553){\usebox{\plotpoint}}
\put(849,552){\usebox{\plotpoint}}
\put(851,551){\usebox{\plotpoint}}
\put(853,550){\usebox{\plotpoint}}
\put(855,549){\usebox{\plotpoint}}
\put(857,548){\usebox{\plotpoint}}
\put(858,547){\usebox{\plotpoint}}
\put(860,546){\usebox{\plotpoint}}
\put(862,545){\usebox{\plotpoint}}
\put(864,544){\usebox{\plotpoint}}
\put(865,543){\usebox{\plotpoint}}
\put(867,542){\usebox{\plotpoint}}
\put(869,541){\usebox{\plotpoint}}
\put(871,540){\usebox{\plotpoint}}
\put(872,539){\usebox{\plotpoint}}
\put(874,538){\usebox{\plotpoint}}
\put(876,537){\usebox{\plotpoint}}
\put(878,536){\usebox{\plotpoint}}
\put(880,535){\usebox{\plotpoint}}
\put(882,534){\usebox{\plotpoint}}
\put(884,533){\usebox{\plotpoint}}
\put(885,532){\usebox{\plotpoint}}
\put(887,531){\usebox{\plotpoint}}
\put(889,530){\usebox{\plotpoint}}
\put(891,529){\usebox{\plotpoint}}
\put(893,528){\usebox{\plotpoint}}
\put(895,527){\usebox{\plotpoint}}
\put(896,526){\usebox{\plotpoint}}
\put(898,525){\usebox{\plotpoint}}
\put(900,524){\usebox{\plotpoint}}
\put(901,523){\usebox{\plotpoint}}
\put(903,522){\usebox{\plotpoint}}
\put(905,521){\usebox{\plotpoint}}
\put(906,520){\usebox{\plotpoint}}
\put(908,519){\usebox{\plotpoint}}
\put(910,518){\usebox{\plotpoint}}
\put(911,517){\usebox{\plotpoint}}
\put(913,516){\usebox{\plotpoint}}
\put(915,515){\usebox{\plotpoint}}
\put(916,514){\usebox{\plotpoint}}
\put(918,513){\usebox{\plotpoint}}
\put(920,512){\usebox{\plotpoint}}
\put(922,511){\usebox{\plotpoint}}
\put(924,510){\usebox{\plotpoint}}
\put(926,509){\usebox{\plotpoint}}
\put(928,508){\usebox{\plotpoint}}
\put(930,507){\usebox{\plotpoint}}
\put(932,506){\usebox{\plotpoint}}
\put(934,505){\usebox{\plotpoint}}
\put(936,504){\usebox{\plotpoint}}
\put(938,503){\usebox{\plotpoint}}
\put(940,502){\usebox{\plotpoint}}
\put(942,501){\usebox{\plotpoint}}
\put(944,500){\usebox{\plotpoint}}
\put(945,499){\usebox{\plotpoint}}
\put(947,498){\usebox{\plotpoint}}
\put(948,497){\usebox{\plotpoint}}
\put(950,496){\usebox{\plotpoint}}
\put(952,495){\usebox{\plotpoint}}
\put(953,494){\usebox{\plotpoint}}
\put(955,493){\usebox{\plotpoint}}
\put(957,492){\usebox{\plotpoint}}
\put(958,491){\usebox{\plotpoint}}
\put(960,490){\usebox{\plotpoint}}
\put(962,489){\usebox{\plotpoint}}
\put(963,488){\usebox{\plotpoint}}
\put(965,487){\usebox{\plotpoint}}
\put(967,486){\usebox{\plotpoint}}
\put(968,485){\usebox{\plotpoint}}
\put(970,484){\usebox{\plotpoint}}
\put(972,483){\usebox{\plotpoint}}
\put(974,482){\usebox{\plotpoint}}
\put(976,481){\usebox{\plotpoint}}
\put(978,480){\usebox{\plotpoint}}
\put(979,479){\usebox{\plotpoint}}
\put(981,478){\usebox{\plotpoint}}
\put(983,477){\usebox{\plotpoint}}
\put(985,476){\usebox{\plotpoint}}
\put(987,475){\usebox{\plotpoint}}
\put(989,474){\usebox{\plotpoint}}
\put(990,473){\usebox{\plotpoint}}
\put(992,472){\usebox{\plotpoint}}
\put(994,471){\usebox{\plotpoint}}
\put(996,470){\usebox{\plotpoint}}
\put(998,469){\usebox{\plotpoint}}
\put(1000,468){\usebox{\plotpoint}}
\put(1002,467){\usebox{\plotpoint}}
\put(1004,466){\usebox{\plotpoint}}
\put(1006,465){\usebox{\plotpoint}}
\put(1008,464){\usebox{\plotpoint}}
\put(1010,463){\usebox{\plotpoint}}
\put(1012,462){\usebox{\plotpoint}}
\put(1014,461){\usebox{\plotpoint}}
\put(1016,460){\usebox{\plotpoint}}
\put(1018,459){\usebox{\plotpoint}}
\put(1020,458){\usebox{\plotpoint}}
\put(1022,457){\usebox{\plotpoint}}
\put(1024,456){\usebox{\plotpoint}}
\put(1026,455){\usebox{\plotpoint}}
\put(1028,454){\usebox{\plotpoint}}
\put(1030,453){\usebox{\plotpoint}}
\put(1032,452){\usebox{\plotpoint}}
\put(1034,451){\usebox{\plotpoint}}
\put(1036,450){\usebox{\plotpoint}}
\put(1038,449){\usebox{\plotpoint}}
\put(1039,448){\usebox{\plotpoint}}
\put(1041,447){\usebox{\plotpoint}}
\put(1043,446){\usebox{\plotpoint}}
\put(1045,445){\usebox{\plotpoint}}
\put(1046,444){\usebox{\plotpoint}}
\put(1048,443){\usebox{\plotpoint}}
\put(1050,442){\usebox{\plotpoint}}
\put(1052,441){\usebox{\plotpoint}}
\put(1053,440){\usebox{\plotpoint}}
\put(1055,439){\usebox{\plotpoint}}
\put(1057,438){\usebox{\plotpoint}}
\put(1059,437){\usebox{\plotpoint}}
\put(1061,436){\usebox{\plotpoint}}
\put(1062,435){\usebox{\plotpoint}}
\put(1064,434){\usebox{\plotpoint}}
\put(1066,433){\usebox{\plotpoint}}
\put(1068,432){\usebox{\plotpoint}}
\put(1069,431){\usebox{\plotpoint}}
\put(1071,430){\usebox{\plotpoint}}
\put(1073,429){\usebox{\plotpoint}}
\put(1075,428){\usebox{\plotpoint}}
\put(1076,427){\usebox{\plotpoint}}
\put(1078,426){\usebox{\plotpoint}}
\put(1080,425){\usebox{\plotpoint}}
\put(1082,424){\usebox{\plotpoint}}
\put(1084,423){\usebox{\plotpoint}}
\put(1086,422){\usebox{\plotpoint}}
\put(1088,421){\usebox{\plotpoint}}
\put(1090,420){\usebox{\plotpoint}}
\put(1092,419){\usebox{\plotpoint}}
\put(1094,418){\usebox{\plotpoint}}
\put(1097,417){\usebox{\plotpoint}}
\put(1099,416){\usebox{\plotpoint}}
\put(1101,415){\usebox{\plotpoint}}
\put(1103,414){\usebox{\plotpoint}}
\put(1105,413){\usebox{\plotpoint}}
\put(1107,412){\usebox{\plotpoint}}
\put(1109,411){\usebox{\plotpoint}}
\put(1111,410){\usebox{\plotpoint}}
\put(1113,409){\usebox{\plotpoint}}
\put(1115,408){\usebox{\plotpoint}}
\put(1116,407){\usebox{\plotpoint}}
\put(1118,406){\usebox{\plotpoint}}
\put(1120,405){\usebox{\plotpoint}}
\put(1122,404){\usebox{\plotpoint}}
\put(1123,403){\usebox{\plotpoint}}
\put(1125,402){\usebox{\plotpoint}}
\put(1127,401){\usebox{\plotpoint}}
\put(1129,400){\usebox{\plotpoint}}
\put(1131,399){\usebox{\plotpoint}}
\put(1133,398){\usebox{\plotpoint}}
\put(1135,397){\usebox{\plotpoint}}
\put(1137,396){\usebox{\plotpoint}}
\put(1139,395){\usebox{\plotpoint}}
\put(1141,394){\usebox{\plotpoint}}
\put(1143,393){\usebox{\plotpoint}}
\put(1145,392){\usebox{\plotpoint}}
\put(1147,391){\usebox{\plotpoint}}
\put(1149,390){\usebox{\plotpoint}}
\put(1151,389){\usebox{\plotpoint}}
\put(1153,388){\usebox{\plotpoint}}
\put(1155,387){\usebox{\plotpoint}}
\put(1156,386){\usebox{\plotpoint}}
\put(1158,385){\usebox{\plotpoint}}
\put(1160,384){\usebox{\plotpoint}}
\put(1162,383){\usebox{\plotpoint}}
\put(1164,382){\usebox{\plotpoint}}
\put(1166,381){\usebox{\plotpoint}}
\put(1168,380){\usebox{\plotpoint}}
\put(1170,379){\usebox{\plotpoint}}
\put(1172,378){\usebox{\plotpoint}}
\put(1174,377){\usebox{\plotpoint}}
\put(1176,376){\usebox{\plotpoint}}
\put(1177,375){\usebox{\plotpoint}}
\put(1180,374){\usebox{\plotpoint}}
\put(1182,373){\usebox{\plotpoint}}
\put(1184,372){\usebox{\plotpoint}}
\put(1186,371){\usebox{\plotpoint}}
\put(1188,370){\usebox{\plotpoint}}
\put(1191,369){\usebox{\plotpoint}}
\put(1193,368){\usebox{\plotpoint}}
\put(1195,367){\usebox{\plotpoint}}
\put(1197,366){\usebox{\plotpoint}}
\put(1199,365){\usebox{\plotpoint}}
\put(1201,364){\usebox{\plotpoint}}
\put(1203,363){\usebox{\plotpoint}}
\put(1205,362){\usebox{\plotpoint}}
\put(1207,361){\usebox{\plotpoint}}
\put(1209,360){\usebox{\plotpoint}}
\put(1211,359){\usebox{\plotpoint}}
\put(1213,358){\usebox{\plotpoint}}
\put(1215,357){\usebox{\plotpoint}}
\put(1217,356){\usebox{\plotpoint}}
\put(1219,355){\usebox{\plotpoint}}
\put(1221,354){\usebox{\plotpoint}}
\put(1223,353){\usebox{\plotpoint}}
\put(1224,352){\usebox{\plotpoint}}
\put(1226,351){\usebox{\plotpoint}}
\put(1228,350){\usebox{\plotpoint}}
\put(1230,349){\usebox{\plotpoint}}
\put(1232,348){\usebox{\plotpoint}}
\put(1233,347){\usebox{\plotpoint}}
\put(1235,346){\usebox{\plotpoint}}
\put(1237,345){\usebox{\plotpoint}}
\put(1239,344){\usebox{\plotpoint}}
\put(1240,343){\usebox{\plotpoint}}
\put(1242,342){\usebox{\plotpoint}}
\put(1244,341){\usebox{\plotpoint}}
\put(1246,340){\usebox{\plotpoint}}
\put(1248,339){\usebox{\plotpoint}}
\put(1250,338){\usebox{\plotpoint}}
\put(1252,337){\usebox{\plotpoint}}
\put(1255,336){\usebox{\plotpoint}}
\put(1257,335){\usebox{\plotpoint}}
\put(1260,334){\usebox{\plotpoint}}
\put(1262,333){\usebox{\plotpoint}}
\put(1264,332){\usebox{\plotpoint}}
\put(1267,331){\usebox{\plotpoint}}
\put(1269,330){\usebox{\plotpoint}}
\put(1272,329){\usebox{\plotpoint}}
\put(1273,328){\usebox{\plotpoint}}
\put(1275,327){\usebox{\plotpoint}}
\put(1277,326){\usebox{\plotpoint}}
\put(1279,325){\usebox{\plotpoint}}
\put(1281,324){\usebox{\plotpoint}}
\put(1283,323){\usebox{\plotpoint}}
\put(1285,322){\usebox{\plotpoint}}
\put(1287,321){\usebox{\plotpoint}}
\put(1289,320){\usebox{\plotpoint}}
\put(1291,319){\usebox{\plotpoint}}
\put(1293,318){\usebox{\plotpoint}}
\put(1294,317){\usebox{\plotpoint}}
\put(1297,316){\usebox{\plotpoint}}
\put(1299,315){\usebox{\plotpoint}}
\put(1301,314){\usebox{\plotpoint}}
\put(1303,313){\usebox{\plotpoint}}
\put(1305,312){\usebox{\plotpoint}}
\put(1307,311){\usebox{\plotpoint}}
\put(1309,310){\usebox{\plotpoint}}
\put(1311,309){\usebox{\plotpoint}}
\put(1313,308){\usebox{\plotpoint}}
\put(1315,307){\usebox{\plotpoint}}
\put(1317,306){\usebox{\plotpoint}}
\put(1319,305){\usebox{\plotpoint}}
\put(1321,304){\usebox{\plotpoint}}
\put(1323,303){\usebox{\plotpoint}}
\put(1325,302){\usebox{\plotpoint}}
\put(1327,301){\usebox{\plotpoint}}
\put(1329,300){\usebox{\plotpoint}}
\put(1331,299){\usebox{\plotpoint}}
\put(1333,298){\usebox{\plotpoint}}
\put(1335,297){\usebox{\plotpoint}}
\put(1337,296){\usebox{\plotpoint}}
\put(1339,295){\usebox{\plotpoint}}
\put(1342,294){\usebox{\plotpoint}}
\put(1344,293){\usebox{\plotpoint}}
\put(1346,292){\usebox{\plotpoint}}
\put(1348,291){\usebox{\plotpoint}}
\put(1350,290){\usebox{\plotpoint}}
\put(1352,289){\usebox{\plotpoint}}
\put(1354,288){\usebox{\plotpoint}}
\put(1356,287){\usebox{\plotpoint}}
\put(1358,286){\usebox{\plotpoint}}
\put(1360,285){\usebox{\plotpoint}}
\put(1362,284){\usebox{\plotpoint}}
\put(1364,283){\usebox{\plotpoint}}
\put(1366,282){\usebox{\plotpoint}}
\put(1368,281){\usebox{\plotpoint}}
\put(1370,280){\usebox{\plotpoint}}
\put(1372,279){\usebox{\plotpoint}}
\put(1375,278){\usebox{\plotpoint}}
\put(1377,277){\usebox{\plotpoint}}
\put(1379,276){\usebox{\plotpoint}}
\put(1382,275){\usebox{\plotpoint}}
\put(1384,274){\usebox{\plotpoint}}
\put(1386,273){\usebox{\plotpoint}}
\put(1389,272){\usebox{\plotpoint}}
\put(1391,271){\usebox{\plotpoint}}
\put(1393,270){\usebox{\plotpoint}}
\put(1395,269){\usebox{\plotpoint}}
\put(1397,268){\usebox{\plotpoint}}
\put(1399,267){\usebox{\plotpoint}}
\put(1402,266){\usebox{\plotpoint}}
\put(1404,265){\usebox{\plotpoint}}
\put(1406,264){\usebox{\plotpoint}}
\put(1408,263){\usebox{\plotpoint}}
\put(1410,262){\usebox{\plotpoint}}
\put(1412,261){\usebox{\plotpoint}}
\put(1415,260){\usebox{\plotpoint}}
\put(1417,259){\usebox{\plotpoint}}
\put(1419,258){\usebox{\plotpoint}}
\put(1421,257){\usebox{\plotpoint}}
\put(1423,256){\usebox{\plotpoint}}
\put(1425,255){\usebox{\plotpoint}}
\put(1427,254){\usebox{\plotpoint}}
\put(1429,253){\usebox{\plotpoint}}
\put(1431,252){\usebox{\plotpoint}}
\put(1433,251){\usebox{\plotpoint}}
\end{picture}

==> (inline-2) <==
\begin{picture}(1500,1350)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{50}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{75}}
\put(1416,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,518){\makebox(0,0)[r]{100}}
\put(1416,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,698){\makebox(0,0)[r]{125}}
\put(1416,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,877){\makebox(0,0)[r]{150}}
\put(1416,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1057){\makebox(0,0)[r]{175}}
\put(1416,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{200}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){150}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){160}}
\put(498,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){170}}
\put(733,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){180}}
\put(967,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){190}}
\put(1202,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){200}}
\put(1436,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{\Large\hspace{-1.5cm}\Large%
$m_{\tilde t}$ [GeV]}}}
\put(850,68){\makebox(0,0){\Large\vspace{-1cm}\Large $m_t$ [GeV]}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(1306,1172){\makebox(0,0)[r]{$m_{\tilde\chi^{0}_{1}} = \phantom{5} 0$ GeV}}
\put(1328,1172){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(687,805){\usebox{\plotpoint}}
\put(687,803){\usebox{\plotpoint}}
\put(688,802){\usebox{\plotpoint}}
\put(689,801){\usebox{\plotpoint}}
\put(690,800){\usebox{\plotpoint}}
\put(691,799){\usebox{\plotpoint}}
\put(692,798){\usebox{\plotpoint}}
\put(693,797){\usebox{\plotpoint}}
\put(694,796){\usebox{\plotpoint}}
\put(695,795){\usebox{\plotpoint}}
\put(696,794){\usebox{\plotpoint}}
\put(697,793){\usebox{\plotpoint}}
\put(698,792){\usebox{\plotpoint}}
\put(699,791){\usebox{\plotpoint}}
\put(700,789){\usebox{\plotpoint}}
\put(701,788){\usebox{\plotpoint}}
\put(702,787){\usebox{\plotpoint}}
\put(703,785){\usebox{\plotpoint}}
\put(704,784){\usebox{\plotpoint}}
\put(705,783){\usebox{\plotpoint}}
\put(706,782){\usebox{\plotpoint}}
\put(707,780){\usebox{\plotpoint}}
\put(708,779){\usebox{\plotpoint}}
\put(709,778){\usebox{\plotpoint}}
\put(710,777){\usebox{\plotpoint}}
\put(711,775){\usebox{\plotpoint}}
\put(712,774){\usebox{\plotpoint}}
\put(713,773){\usebox{\plotpoint}}
\put(714,772){\usebox{\plotpoint}}
\put(715,771){\usebox{\plotpoint}}
\put(716,770){\usebox{\plotpoint}}
\put(717,769){\usebox{\plotpoint}}
\put(718,768){\usebox{\plotpoint}}
\put(719,767){\usebox{\plotpoint}}
\put(720,766){\usebox{\plotpoint}}
\put(721,765){\usebox{\plotpoint}}
\put(722,764){\usebox{\plotpoint}}
\put(723,763){\usebox{\plotpoint}}
\put(724,762){\usebox{\plotpoint}}
\put(725,762){\usebox{\plotpoint}}
\put(725,762){\usebox{\plotpoint}}
\put(726,761){\usebox{\plotpoint}}
\put(727,760){\usebox{\plotpoint}}
\put(728,759){\usebox{\plotpoint}}
\put(729,758){\usebox{\plotpoint}}
\put(730,757){\usebox{\plotpoint}}
\put(731,756){\usebox{\plotpoint}}
\put(732,755){\usebox{\plotpoint}}
\put(733,754){\usebox{\plotpoint}}
\put(734,753){\usebox{\plotpoint}}
\put(735,752){\usebox{\plotpoint}}
\put(736,751){\usebox{\plotpoint}}
\put(737,750){\usebox{\plotpoint}}
\put(738,749){\usebox{\plotpoint}}
\put(740,748){\usebox{\plotpoint}}
\put(741,747){\usebox{\plotpoint}}
\put(742,746){\usebox{\plotpoint}}
\put(743,745){\usebox{\plotpoint}}
\put(744,744){\usebox{\plotpoint}}
\put(745,743){\usebox{\plotpoint}}
\put(746,742){\usebox{\plotpoint}}
\put(747,741){\usebox{\plotpoint}}
\put(748,740){\usebox{\plotpoint}}
\put(749,739){\usebox{\plotpoint}}
\put(750,738){\usebox{\plotpoint}}
\put(751,737){\usebox{\plotpoint}}
\put(752,736){\usebox{\plotpoint}}
\put(753,735){\usebox{\plotpoint}}
\put(754,734){\usebox{\plotpoint}}
\put(755,733){\usebox{\plotpoint}}
\put(756,732){\usebox{\plotpoint}}
\put(757,731){\usebox{\plotpoint}}
\put(758,730){\usebox{\plotpoint}}
\put(759,729){\usebox{\plotpoint}}
\put(760,728){\usebox{\plotpoint}}
\put(761,727){\usebox{\plotpoint}}
\put(763,726){\usebox{\plotpoint}}
\put(764,725){\usebox{\plotpoint}}
\put(765,724){\usebox{\plotpoint}}
\put(766,723){\usebox{\plotpoint}}
\put(767,722){\usebox{\plotpoint}}
\put(768,721){\usebox{\plotpoint}}
\put(769,720){\usebox{\plotpoint}}
\put(771,719){\usebox{\plotpoint}}
\put(772,718){\usebox{\plotpoint}}
\put(773,717){\usebox{\plotpoint}}
\put(774,716){\usebox{\plotpoint}}
\put(775,715){\usebox{\plotpoint}}
\put(776,714){\usebox{\plotpoint}}
\put(777,713){\usebox{\plotpoint}}
\put(778,712){\usebox{\plotpoint}}
\put(779,711){\usebox{\plotpoint}}
\put(780,710){\usebox{\plotpoint}}
\put(781,709){\usebox{\plotpoint}}
\put(782,708){\usebox{\plotpoint}}
\put(783,707){\usebox{\plotpoint}}
\put(784,706){\usebox{\plotpoint}}
\put(785,705){\usebox{\plotpoint}}
\put(786,704){\usebox{\plotpoint}}
\put(787,703){\usebox{\plotpoint}}
\put(788,702){\usebox{\plotpoint}}
\put(789,701){\usebox{\plotpoint}}
\put(790,700){\usebox{\plotpoint}}
\put(791,699){\usebox{\plotpoint}}
\put(792,698){\usebox{\plotpoint}}
\put(794,697){\usebox{\plotpoint}}
\put(795,696){\usebox{\plotpoint}}
\put(796,695){\usebox{\plotpoint}}
\put(797,694){\usebox{\plotpoint}}
\put(798,693){\usebox{\plotpoint}}
\put(799,692){\usebox{\plotpoint}}
\put(800,691){\usebox{\plotpoint}}
\put(802,690){\usebox{\plotpoint}}
\put(803,689){\usebox{\plotpoint}}
\put(804,688){\usebox{\plotpoint}}
\put(806,687){\usebox{\plotpoint}}
\put(807,686){\usebox{\plotpoint}}
\put(809,685){\usebox{\plotpoint}}
\put(810,684){\usebox{\plotpoint}}
\put(812,683){\usebox{\plotpoint}}
\put(813,682){\usebox{\plotpoint}}
\put(814,681){\usebox{\plotpoint}}
\put(816,680){\usebox{\plotpoint}}
\put(817,679){\usebox{\plotpoint}}
\put(819,678){\usebox{\plotpoint}}
\put(820,677){\usebox{\plotpoint}}
\put(822,676){\usebox{\plotpoint}}
\put(823,675){\usebox{\plotpoint}}
\put(824,674){\usebox{\plotpoint}}
\put(825,673){\usebox{\plotpoint}}
\put(827,672){\usebox{\plotpoint}}
\put(828,671){\usebox{\plotpoint}}
\put(829,670){\usebox{\plotpoint}}
\put(830,669){\usebox{\plotpoint}}
\put(832,668){\usebox{\plotpoint}}
\put(833,667){\usebox{\plotpoint}}
\put(834,666){\usebox{\plotpoint}}
\put(836,665){\usebox{\plotpoint}}
\put(837,664){\usebox{\plotpoint}}
\put(838,663){\usebox{\plotpoint}}
\put(839,662){\usebox{\plotpoint}}
\put(841,661){\usebox{\plotpoint}}
\put(842,660){\usebox{\plotpoint}}
\put(843,659){\usebox{\plotpoint}}
\put(845,658){\usebox{\plotpoint}}
\put(846,657){\usebox{\plotpoint}}
\put(847,656){\usebox{\plotpoint}}
\put(849,655){\usebox{\plotpoint}}
\put(850,654){\usebox{\plotpoint}}
\put(851,653){\usebox{\plotpoint}}
\put(853,652){\usebox{\plotpoint}}
\put(854,651){\usebox{\plotpoint}}
\put(855,650){\usebox{\plotpoint}}
\put(857,649){\usebox{\plotpoint}}
\put(858,648){\usebox{\plotpoint}}
\put(859,647){\usebox{\plotpoint}}
\put(861,646){\usebox{\plotpoint}}
\put(862,645){\usebox{\plotpoint}}
\put(863,644){\usebox{\plotpoint}}
\put(865,643){\usebox{\plotpoint}}
\put(866,642){\usebox{\plotpoint}}
\put(867,641){\usebox{\plotpoint}}
\put(869,640){\usebox{\plotpoint}}
\put(870,639){\usebox{\plotpoint}}
\put(871,638){\usebox{\plotpoint}}
\put(872,637){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(874,636){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(876,635){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(878,634){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(880,633){\usebox{\plotpoint}}
\put(881,632){\usebox{\plotpoint}}
\put(882,631){\usebox{\plotpoint}}
\put(883,630){\usebox{\plotpoint}}
\put(884,629){\usebox{\plotpoint}}
\put(885,628){\usebox{\plotpoint}}
\put(886,627){\usebox{\plotpoint}}
\put(887,626){\usebox{\plotpoint}}
\put(888,625){\usebox{\plotpoint}}
\put(889,624){\usebox{\plotpoint}}
\put(890,623){\usebox{\plotpoint}}
\put(891,622){\usebox{\plotpoint}}
\put(892,621){\usebox{\plotpoint}}
\put(893,620){\usebox{\plotpoint}}
\put(894,619){\usebox{\plotpoint}}
\put(895,618){\usebox{\plotpoint}}
\put(897,617){\usebox{\plotpoint}}
\put(898,616){\usebox{\plotpoint}}
\put(899,615){\usebox{\plotpoint}}
\put(900,614){\usebox{\plotpoint}}
\put(901,613){\usebox{\plotpoint}}
\put(902,612){\usebox{\plotpoint}}
\put(904,611){\usebox{\plotpoint}}
\put(905,610){\usebox{\plotpoint}}
\put(906,609){\usebox{\plotpoint}}
\put(907,608){\usebox{\plotpoint}}
\put(908,607){\usebox{\plotpoint}}
\put(909,606){\usebox{\plotpoint}}
\put(910,605){\usebox{\plotpoint}}
\put(912,602){\usebox{\plotpoint}}
\put(913,601){\usebox{\plotpoint}}
\put(914,600){\usebox{\plotpoint}}
\put(915,599){\usebox{\plotpoint}}
\put(916,597){\usebox{\plotpoint}}
\put(917,596){\usebox{\plotpoint}}
\put(918,595){\usebox{\plotpoint}}
\put(919,594){\usebox{\plotpoint}}
\put(920,594){\usebox{\plotpoint}}
\put(921,593){\usebox{\plotpoint}}
\put(922,592){\usebox{\plotpoint}}
\put(923,591){\usebox{\plotpoint}}
\put(925,588){\usebox{\plotpoint}}
\put(926,587){\usebox{\plotpoint}}
\put(927,586){\usebox{\plotpoint}}
\put(928,585){\usebox{\plotpoint}}
\put(929,583){\usebox{\plotpoint}}
\put(930,582){\usebox{\plotpoint}}
\put(931,581){\usebox{\plotpoint}}
\put(932,580){\usebox{\plotpoint}}
\put(933,578){\usebox{\plotpoint}}
\put(934,577){\usebox{\plotpoint}}
\put(935,576){\usebox{\plotpoint}}
\put(936,575){\usebox{\plotpoint}}
\put(937,572){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(938,569){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(939,566){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(940,563){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(941,561){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(942,559){\usebox{\plotpoint}}
\put(941,558){\usebox{\plotpoint}}
\put(940,556){\usebox{\plotpoint}}
\put(939,555){\usebox{\plotpoint}}
\put(938,554){\usebox{\plotpoint}}
\put(937,552){\usebox{\plotpoint}}
\put(936,551){\usebox{\plotpoint}}
\put(935,550){\usebox{\plotpoint}}
\put(934,548){\usebox{\plotpoint}}
\put(933,547){\usebox{\plotpoint}}
\put(932,546){\usebox{\plotpoint}}
\put(929,546){\usebox{\plotpoint}}
\put(928,545){\usebox{\plotpoint}}
\put(927,544){\usebox{\plotpoint}}
\put(926,543){\usebox{\plotpoint}}
\put(925,542){\usebox{\plotpoint}}
\put(924,541){\usebox{\plotpoint}}
\put(923,540){\usebox{\plotpoint}}
\put(922,539){\usebox{\plotpoint}}
\put(921,538){\usebox{\plotpoint}}
\put(920,537){\usebox{\plotpoint}}
\put(920,536){\usebox{\plotpoint}}
\put(920,534){\usebox{\plotpoint}}
\put(919,533){\usebox{\plotpoint}}
\put(918,532){\usebox{\plotpoint}}
\put(917,532){\usebox{\plotpoint}}
\put(914,532){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(912,531){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(910,530){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(907,529){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(905,528){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(903,527){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(901,526){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(898,525){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(896,524){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(894,523){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(891,522){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(889,521){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(887,520){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(885,519){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(883,518){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(882,517){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(880,516){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(879,515){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(877,514){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(876,513){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(874,512){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(873,511){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(871,510){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(869,509){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(868,508){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(866,507){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(865,506){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(863,505){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(862,504){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(859,503){\rule[-0.175pt]{0.568pt}{0.350pt}}
\put(857,502){\rule[-0.175pt]{0.568pt}{0.350pt}}
\put(854,501){\rule[-0.175pt]{0.568pt}{0.350pt}}
\put(852,500){\rule[-0.175pt]{0.568pt}{0.350pt}}
\put(850,499){\rule[-0.175pt]{0.568pt}{0.350pt}}
\put(847,498){\rule[-0.175pt]{0.568pt}{0.350pt}}
\put(845,497){\rule[-0.175pt]{0.568pt}{0.350pt}}
\put(843,496){\rule[-0.175pt]{0.568pt}{0.350pt}}
\put(840,495){\rule[-0.175pt]{0.568pt}{0.350pt}}
\put(838,494){\rule[-0.175pt]{0.568pt}{0.350pt}}
\put(836,493){\rule[-0.175pt]{0.568pt}{0.350pt}}
\put(833,492){\rule[-0.175pt]{0.568pt}{0.350pt}}
\put(831,491){\rule[-0.175pt]{0.568pt}{0.350pt}}
\put(829,490){\rule[-0.175pt]{0.568pt}{0.350pt}}
\put(827,489){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(823,488){\rule[-0.175pt]{0.871pt}{0.350pt}}
\put(819,487){\rule[-0.175pt]{0.871pt}{0.350pt}}
\put(816,486){\rule[-0.175pt]{0.871pt}{0.350pt}}
\put(812,485){\rule[-0.175pt]{0.871pt}{0.350pt}}
\put(808,484){\rule[-0.175pt]{0.871pt}{0.350pt}}
\put(805,483){\rule[-0.175pt]{0.871pt}{0.350pt}}
\put(801,482){\rule[-0.175pt]{0.871pt}{0.350pt}}
\put(798,481){\rule[-0.175pt]{0.871pt}{0.350pt}}
\put(794,480){\rule[-0.175pt]{0.871pt}{0.350pt}}
\put(790,479){\rule[-0.175pt]{0.871pt}{0.350pt}}
\put(787,478){\rule[-0.175pt]{0.871pt}{0.350pt}}
\put(783,477){\rule[-0.175pt]{0.871pt}{0.350pt}}
\put(780,476){\rule[-0.175pt]{0.871pt}{0.350pt}}
\put(780,475){\usebox{\plotpoint}}
\put(780,474){\usebox{\plotpoint}}
\put(774,474){\rule[-0.175pt]{1.258pt}{0.350pt}}
\put(769,473){\rule[-0.175pt]{1.258pt}{0.350pt}}
\put(764,472){\rule[-0.175pt]{1.258pt}{0.350pt}}
\put(759,471){\rule[-0.175pt]{1.258pt}{0.350pt}}
\put(753,470){\rule[-0.175pt]{1.258pt}{0.350pt}}
\put(748,469){\rule[-0.175pt]{1.258pt}{0.350pt}}
\put(743,468){\rule[-0.175pt]{1.258pt}{0.350pt}}
\put(738,467){\rule[-0.175pt]{1.258pt}{0.350pt}}
\put(733,466){\rule[-0.175pt]{1.258pt}{0.350pt}}
\put(728,465){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(723,464){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(718,463){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(713,462){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(709,461){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(703,460){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(697,459){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(691,458){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(686,457){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(680,456){\rule[-0.175pt]{1.415pt}{0.350pt}}
\put(674,455){\rule[-0.175pt]{1.415pt}{0.350pt}}
\put(668,454){\rule[-0.175pt]{1.415pt}{0.350pt}}
\put(662,453){\rule[-0.175pt]{1.415pt}{0.350pt}}
\put(656,452){\rule[-0.175pt]{1.415pt}{0.350pt}}
\put(650,451){\rule[-0.175pt]{1.415pt}{0.350pt}}
\put(644,450){\rule[-0.175pt]{1.415pt}{0.350pt}}
\put(639,449){\rule[-0.175pt]{1.415pt}{0.350pt}}
\put(632,448){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(626,447){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(626,446){\usebox{\plotpoint}}
\put(627,445){\usebox{\plotpoint}}
\put(628,444){\usebox{\plotpoint}}
\put(629,443){\usebox{\plotpoint}}
\put(630,442){\usebox{\plotpoint}}
\put(631,441){\usebox{\plotpoint}}
\put(632,440){\usebox{\plotpoint}}
\put(633,439){\usebox{\plotpoint}}
\put(634,438){\usebox{\plotpoint}}
\put(635,437){\usebox{\plotpoint}}
\put(636,436){\usebox{\plotpoint}}
\put(637,435){\usebox{\plotpoint}}
\put(638,434){\usebox{\plotpoint}}
\put(639,433){\usebox{\plotpoint}}
\put(640,432){\usebox{\plotpoint}}
\put(641,431){\usebox{\plotpoint}}
\put(642,430){\usebox{\plotpoint}}
\put(643,429){\usebox{\plotpoint}}
\put(644,428){\usebox{\plotpoint}}
\put(645,427){\usebox{\plotpoint}}
\put(646,426){\usebox{\plotpoint}}
\put(647,425){\usebox{\plotpoint}}
\put(649,424){\usebox{\plotpoint}}
\put(650,423){\usebox{\plotpoint}}
\put(651,422){\usebox{\plotpoint}}
\put(652,421){\usebox{\plotpoint}}
\put(653,420){\usebox{\plotpoint}}
\put(654,419){\usebox{\plotpoint}}
\put(655,418){\usebox{\plotpoint}}
\put(657,417){\usebox{\plotpoint}}
\put(658,416){\usebox{\plotpoint}}
\put(659,415){\usebox{\plotpoint}}
\put(661,414){\usebox{\plotpoint}}
\put(662,413){\usebox{\plotpoint}}
\put(663,412){\usebox{\plotpoint}}
\put(665,411){\usebox{\plotpoint}}
\put(666,410){\usebox{\plotpoint}}
\put(667,409){\usebox{\plotpoint}}
\put(669,408){\usebox{\plotpoint}}
\put(670,407){\usebox{\plotpoint}}
\put(671,406){\usebox{\plotpoint}}
\put(673,405){\usebox{\plotpoint}}
\put(674,404){\usebox{\plotpoint}}
\put(675,403){\usebox{\plotpoint}}
\put(677,402){\usebox{\plotpoint}}
\put(678,401){\usebox{\plotpoint}}
\put(680,400){\usebox{\plotpoint}}
\put(681,399){\usebox{\plotpoint}}
\put(683,398){\usebox{\plotpoint}}
\put(684,397){\usebox{\plotpoint}}
\put(686,396){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(687,395){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(689,394){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(690,393){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(692,392){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(693,391){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(695,390){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(696,389){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(698,388){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(699,387){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(701,386){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(702,385){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(704,384){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(705,383){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(707,382){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(708,381){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(710,380){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(712,379){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(713,378){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(715,377){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(716,376){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(718,375){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(719,374){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(722,373){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(725,372){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(727,371){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(730,370){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(732,369){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(735,368){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(738,367){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(741,366){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(744,365){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(747,364){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(750,363){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(753,362){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(756,361){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(759,360){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(762,359){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(765,358){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(769,357){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(772,356){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(776,355){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(779,354){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(783,353){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(786,352){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(789,351){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(792,350){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(795,349){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(798,348){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(801,347){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(804,346){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(807,345){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(811,344){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(815,343){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(819,342){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(823,341){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(827,340){\rule[-0.175pt]{1.097pt}{0.350pt}}
\put(831,339){\rule[-0.175pt]{1.097pt}{0.350pt}}
\put(836,338){\rule[-0.175pt]{1.097pt}{0.350pt}}
\put(840,337){\rule[-0.175pt]{1.097pt}{0.350pt}}
\put(845,336){\rule[-0.175pt]{1.097pt}{0.350pt}}
\put(849,335){\rule[-0.175pt]{1.097pt}{0.350pt}}
\put(854,334){\rule[-0.175pt]{1.097pt}{0.350pt}}
\put(858,333){\rule[-0.175pt]{1.097pt}{0.350pt}}
\put(863,332){\rule[-0.175pt]{1.097pt}{0.350pt}}
\put(867,331){\rule[-0.175pt]{1.205pt}{0.350pt}}
\put(873,330){\rule[-0.175pt]{1.258pt}{0.350pt}}
\put(878,329){\rule[-0.175pt]{1.258pt}{0.350pt}}
\put(883,328){\rule[-0.175pt]{1.258pt}{0.350pt}}
\put(888,327){\rule[-0.175pt]{1.258pt}{0.350pt}}
\put(893,326){\rule[-0.175pt]{1.258pt}{0.350pt}}
\put(899,325){\rule[-0.175pt]{1.258pt}{0.350pt}}
\put(904,324){\rule[-0.175pt]{1.258pt}{0.350pt}}
\put(909,323){\rule[-0.175pt]{1.258pt}{0.350pt}}
\put(914,322){\rule[-0.175pt]{1.258pt}{0.350pt}}
\put(920,321){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(926,320){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(932,319){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(938,318){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(944,317){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(950,316){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(958,315){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(967,314){\rule[-0.175pt]{1.415pt}{0.350pt}}
\put(972,313){\rule[-0.175pt]{1.415pt}{0.350pt}}
\put(978,312){\rule[-0.175pt]{1.415pt}{0.350pt}}
\put(984,311){\rule[-0.175pt]{1.415pt}{0.350pt}}
\put(990,310){\rule[-0.175pt]{1.415pt}{0.350pt}}
\put(996,309){\rule[-0.175pt]{1.415pt}{0.350pt}}
\put(1002,308){\rule[-0.175pt]{1.415pt}{0.350pt}}
\put(1008,307){\rule[-0.175pt]{1.415pt}{0.350pt}}
\put(1014,306){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(1019,305){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(1025,304){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(1031,303){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(1037,302){\usebox{\plotpoint}}
\put(1038,301){\usebox{\plotpoint}}
\put(1039,300){\usebox{\plotpoint}}
\put(1041,299){\usebox{\plotpoint}}
\put(1042,298){\usebox{\plotpoint}}
\put(1043,297){\usebox{\plotpoint}}
\put(1045,296){\usebox{\plotpoint}}
\put(1046,295){\usebox{\plotpoint}}
\put(1047,294){\usebox{\plotpoint}}
\put(1049,293){\usebox{\plotpoint}}
\put(1050,292){\usebox{\plotpoint}}
\put(1051,291){\usebox{\plotpoint}}
\put(1053,290){\usebox{\plotpoint}}
\put(1054,289){\usebox{\plotpoint}}
\put(1055,288){\usebox{\plotpoint}}
\put(1057,285){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(1056,283){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(1055,282){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(1054,280){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(1053,279){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(1052,277){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(1051,276){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(1050,274){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(1049,273){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(1048,273){\usebox{\plotpoint}}
\put(1046,273){\usebox{\plotpoint}}
\put(1045,272){\usebox{\plotpoint}}
\put(1044,271){\usebox{\plotpoint}}
\put(1043,270){\usebox{\plotpoint}}
\put(1042,269){\usebox{\plotpoint}}
\put(1041,268){\usebox{\plotpoint}}
\put(1040,267){\usebox{\plotpoint}}
\put(1039,266){\usebox{\plotpoint}}
\put(1038,265){\usebox{\plotpoint}}
\put(1037,264){\usebox{\plotpoint}}
\put(1036,263){\usebox{\plotpoint}}
\put(1035,262){\usebox{\plotpoint}}
\put(1034,261){\usebox{\plotpoint}}
\put(1033,260){\usebox{\plotpoint}}
\put(1030,259){\rule[-0.175pt]{0.572pt}{0.350pt}}
\put(1028,258){\rule[-0.175pt]{0.572pt}{0.350pt}}
\put(1025,257){\rule[-0.175pt]{0.572pt}{0.350pt}}
\put(1023,256){\rule[-0.175pt]{0.572pt}{0.350pt}}
\put(1021,255){\rule[-0.175pt]{0.572pt}{0.350pt}}
\put(1018,254){\rule[-0.175pt]{0.572pt}{0.350pt}}
\put(1016,253){\rule[-0.175pt]{0.572pt}{0.350pt}}
\put(1014,252){\rule[-0.175pt]{0.572pt}{0.350pt}}
\put(1012,251){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1010,250){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1008,249){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1006,248){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1004,247){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1002,246){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1000,245){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(994,244){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(989,243){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(983,242){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(978,241){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(972,240){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(967,239){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(961,238){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(955,237){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(949,236){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(944,235){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(938,234){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(932,233){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(926,232){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(921,231){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(921,230){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(923,229){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(925,228){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(928,227){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(930,226){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(933,225){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(935,224){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(938,223){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(940,222){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(942,221){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(945,220){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(947,219){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(950,218){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(952,217){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(955,208){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(956,201){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(957,187){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(954,187){\usebox{\plotpoint}}
\put(953,186){\usebox{\plotpoint}}
\put(952,185){\usebox{\plotpoint}}
\put(950,184){\usebox{\plotpoint}}
\put(949,183){\usebox{\plotpoint}}
\put(948,182){\usebox{\plotpoint}}
\put(946,181){\usebox{\plotpoint}}
\put(945,180){\usebox{\plotpoint}}
\put(944,179){\usebox{\plotpoint}}
\put(942,178){\usebox{\plotpoint}}
\put(941,177){\usebox{\plotpoint}}
\put(940,176){\usebox{\plotpoint}}
\put(938,175){\usebox{\plotpoint}}
\put(937,174){\usebox{\plotpoint}}
\put(936,173){\usebox{\plotpoint}}
\put(930,172){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(925,171){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(920,170){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(916,169){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(912,168){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(908,167){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(904,166){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(900,165){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(896,164){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(892,163){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(888,162){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(884,161){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(880,160){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(876,159){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(687,805){\usebox{\plotpoint}}
\put(686,805){\usebox{\plotpoint}}
\put(686,806){\usebox{\plotpoint}}
\put(685,807){\usebox{\plotpoint}}
\put(684,808){\usebox{\plotpoint}}
\put(683,809){\usebox{\plotpoint}}
\put(682,810){\usebox{\plotpoint}}
\put(681,811){\usebox{\plotpoint}}
\put(680,813){\usebox{\plotpoint}}
\put(679,814){\usebox{\plotpoint}}
\put(678,815){\usebox{\plotpoint}}
\put(677,816){\usebox{\plotpoint}}
\put(676,817){\usebox{\plotpoint}}
\put(675,818){\usebox{\plotpoint}}
\put(674,820){\usebox{\plotpoint}}
\put(673,821){\usebox{\plotpoint}}
\put(672,822){\usebox{\plotpoint}}
\put(671,823){\usebox{\plotpoint}}
\put(670,824){\usebox{\plotpoint}}
\put(669,825){\usebox{\plotpoint}}
\put(668,826){\usebox{\plotpoint}}
\put(667,827){\usebox{\plotpoint}}
\put(666,828){\usebox{\plotpoint}}
\put(665,829){\usebox{\plotpoint}}
\put(664,830){\usebox{\plotpoint}}
\put(663,831){\usebox{\plotpoint}}
\put(662,832){\usebox{\plotpoint}}
\put(661,833){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(660,835){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(659,837){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(658,838){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(657,840){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(656,841){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(655,843){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(654,844){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(653,846){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(652,847){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(651,849){\usebox{\plotpoint}}
\put(650,850){\usebox{\plotpoint}}
\put(649,851){\usebox{\plotpoint}}
\put(648,852){\usebox{\plotpoint}}
\put(647,854){\usebox{\plotpoint}}
\put(646,855){\usebox{\plotpoint}}
\put(645,856){\usebox{\plotpoint}}
\put(644,857){\usebox{\plotpoint}}
\put(643,859){\usebox{\plotpoint}}
\put(642,860){\usebox{\plotpoint}}
\put(641,861){\usebox{\plotpoint}}
\put(640,862){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(639,865){\usebox{\plotpoint}}
\put(638,866){\usebox{\plotpoint}}
\put(637,867){\usebox{\plotpoint}}
\put(636,868){\usebox{\plotpoint}}
\put(635,870){\usebox{\plotpoint}}
\put(634,871){\usebox{\plotpoint}}
\put(633,872){\usebox{\plotpoint}}
\put(632,874){\usebox{\plotpoint}}
\put(631,875){\usebox{\plotpoint}}
\put(630,876){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(629,878){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(628,880){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(627,882){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(626,883){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(625,885){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(624,887){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(623,888){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(622,890){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(621,892){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(620,893){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(619,895){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(618,897){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(617,899){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(616,900){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(615,902){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(614,904){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(613,906){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(612,907){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(611,909){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(610,911){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(609,913){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(608,914){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(607,916){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(606,918){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(605,920){\rule[-0.175pt]{0.350pt}{0.516pt}}
\put(604,922){\rule[-0.175pt]{0.350pt}{0.516pt}}
\put(603,924){\rule[-0.175pt]{0.350pt}{0.516pt}}
\put(602,926){\rule[-0.175pt]{0.350pt}{0.516pt}}
\put(601,928){\rule[-0.175pt]{0.350pt}{0.516pt}}
\put(600,930){\rule[-0.175pt]{0.350pt}{0.516pt}}
\put(599,932){\rule[-0.175pt]{0.350pt}{0.516pt}}
\put(598,935){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(597,937){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(596,939){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(595,941){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(594,943){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(593,945){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(591,948){\usebox{\plotpoint}}
\put(591,949){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(590,951){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(589,954){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(588,956){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(587,959){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(586,961){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(585,964){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(584,966){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(583,969){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(582,972){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(581,975){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(580,977){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(579,980){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(578,983){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(577,986){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(576,989){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(575,991){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(574,995){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(573,998){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(572,1001){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(571,1004){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(570,1007){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(569,1010){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(568,1014){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(567,1017){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(566,1021){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(565,1024){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(564,1028){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(563,1032){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(562,1036){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(561,1039){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(560,1043){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(559,1046){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(558,1050){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(557,1053){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(556,1057){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(555,1060){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(554,1064){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(553,1069){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(552,1074){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(551,1079){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(550,1083){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(549,1088){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(548,1092){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(547,1097){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(546,1101){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(545,1105){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(544,1115){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(543,1122){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(542,1129){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(541,1136){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(540,1143){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(539,1151){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(538,1158){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(537,1165){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(536,1172){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(535,1179){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(534,1194){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(533,1208){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(532,1215){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(531,1223){\rule[-0.175pt]{0.350pt}{3.373pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(1306,1077){\makebox(0,0)[r]{$m_{\tilde\chi^{0}_{1}} = 25$ GeV}}
\put(1328,1077){\rule[-0.350pt]{15.899pt}{0.700pt}}
\put(631,805){\usebox{\plotpoint}}
\put(631,801){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(632,798){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(633,794){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(634,791){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(635,777){\rule[-0.350pt]{0.700pt}{3.373pt}}
\put(636,762){\rule[-0.350pt]{0.700pt}{3.613pt}}
\put(637,748){\rule[-0.350pt]{0.700pt}{3.373pt}}
\put(638,733){\rule[-0.350pt]{0.700pt}{3.613pt}}
\put(637,730){\usebox{\plotpoint}}
\put(636,727){\usebox{\plotpoint}}
\put(635,724){\usebox{\plotpoint}}
\put(634,721){\usebox{\plotpoint}}
\put(633,719){\usebox{\plotpoint}}
\put(632,717){\usebox{\plotpoint}}
\put(631,715){\usebox{\plotpoint}}
\put(630,713){\usebox{\plotpoint}}
\put(629,711){\usebox{\plotpoint}}
\put(628,709){\usebox{\plotpoint}}
\put(627,707){\usebox{\plotpoint}}
\put(626,705){\usebox{\plotpoint}}
\put(625,703){\usebox{\plotpoint}}
\put(624,702){\usebox{\plotpoint}}
\put(623,700){\usebox{\plotpoint}}
\put(622,699){\usebox{\plotpoint}}
\put(621,697){\usebox{\plotpoint}}
\put(620,696){\usebox{\plotpoint}}
\put(619,694){\usebox{\plotpoint}}
\put(618,693){\usebox{\plotpoint}}
\put(617,691){\usebox{\plotpoint}}
\put(616,690){\usebox{\plotpoint}}
\put(615,688){\usebox{\plotpoint}}
\put(614,687){\usebox{\plotpoint}}
\put(613,686){\usebox{\plotpoint}}
\put(612,685){\usebox{\plotpoint}}
\put(611,684){\usebox{\plotpoint}}
\put(610,682){\usebox{\plotpoint}}
\put(609,681){\usebox{\plotpoint}}
\put(608,680){\usebox{\plotpoint}}
\put(607,679){\usebox{\plotpoint}}
\put(606,678){\usebox{\plotpoint}}
\put(605,677){\usebox{\plotpoint}}
\put(604,676){\usebox{\plotpoint}}
\put(601,676){\usebox{\plotpoint}}
\put(600,675){\usebox{\plotpoint}}
\put(599,674){\usebox{\plotpoint}}
\put(598,673){\usebox{\plotpoint}}
\put(596,672){\usebox{\plotpoint}}
\put(595,671){\usebox{\plotpoint}}
\put(594,670){\usebox{\plotpoint}}
\put(593,669){\usebox{\plotpoint}}
\put(592,668){\usebox{\plotpoint}}
\put(590,667){\usebox{\plotpoint}}
\put(589,666){\usebox{\plotpoint}}
\put(588,665){\usebox{\plotpoint}}
\put(587,664){\usebox{\plotpoint}}
\put(586,663){\usebox{\plotpoint}}
\put(586,660){\usebox{\plotpoint}}
\put(585,658){\usebox{\plotpoint}}
\put(584,656){\usebox{\plotpoint}}
\put(583,654){\usebox{\plotpoint}}
\put(582,652){\usebox{\plotpoint}}
\put(581,650){\usebox{\plotpoint}}
\put(580,648){\usebox{\plotpoint}}
\put(579,647){\usebox{\plotpoint}}
\put(578,645){\usebox{\plotpoint}}
\put(577,644){\usebox{\plotpoint}}
\put(576,643){\usebox{\plotpoint}}
\put(575,641){\usebox{\plotpoint}}
\put(574,640){\usebox{\plotpoint}}
\put(573,639){\usebox{\plotpoint}}
\put(572,638){\usebox{\plotpoint}}
\put(571,636){\usebox{\plotpoint}}
\put(570,635){\usebox{\plotpoint}}
\put(569,634){\usebox{\plotpoint}}
\put(568,633){\usebox{\plotpoint}}
\put(567,633){\usebox{\plotpoint}}
\put(566,633){\usebox{\plotpoint}}
\put(565,632){\usebox{\plotpoint}}
\put(564,631){\usebox{\plotpoint}}
\put(563,630){\usebox{\plotpoint}}
\put(562,629){\usebox{\plotpoint}}
\put(561,628){\usebox{\plotpoint}}
\put(560,627){\usebox{\plotpoint}}
\put(559,626){\usebox{\plotpoint}}
\put(558,625){\usebox{\plotpoint}}
\put(557,624){\usebox{\plotpoint}}
\put(556,623){\usebox{\plotpoint}}
\put(555,622){\usebox{\plotpoint}}
\put(554,621){\usebox{\plotpoint}}
\put(553,620){\usebox{\plotpoint}}
\put(552,619){\usebox{\plotpoint}}
\put(550,618){\usebox{\plotpoint}}
\put(548,617){\usebox{\plotpoint}}
\put(546,616){\usebox{\plotpoint}}
\put(545,615){\usebox{\plotpoint}}
\put(544,614){\usebox{\plotpoint}}
\put(543,613){\usebox{\plotpoint}}
\put(542,612){\usebox{\plotpoint}}
\put(541,611){\usebox{\plotpoint}}
\put(540,610){\usebox{\plotpoint}}
\put(539,609){\usebox{\plotpoint}}
\put(538,608){\usebox{\plotpoint}}
\put(537,607){\usebox{\plotpoint}}
\put(536,606){\usebox{\plotpoint}}
\put(535,605){\usebox{\plotpoint}}
\put(533,604){\usebox{\plotpoint}}
\put(532,603){\usebox{\plotpoint}}
\put(530,602){\usebox{\plotpoint}}
\put(529,601){\usebox{\plotpoint}}
\put(528,600){\usebox{\plotpoint}}
\put(526,599){\usebox{\plotpoint}}
\put(525,598){\usebox{\plotpoint}}
\put(524,597){\usebox{\plotpoint}}
\put(522,596){\usebox{\plotpoint}}
\put(521,595){\usebox{\plotpoint}}
\put(520,594){\usebox{\plotpoint}}
\put(518,593){\usebox{\plotpoint}}
\put(517,592){\usebox{\plotpoint}}
\put(516,591){\usebox{\plotpoint}}
\put(516,590){\usebox{\plotpoint}}
\put(516,588){\usebox{\plotpoint}}
\put(517,587){\usebox{\plotpoint}}
\put(518,586){\usebox{\plotpoint}}
\put(519,585){\usebox{\plotpoint}}
\put(520,584){\usebox{\plotpoint}}
\put(521,583){\usebox{\plotpoint}}
\put(522,581){\usebox{\plotpoint}}
\put(523,580){\usebox{\plotpoint}}
\put(524,579){\usebox{\plotpoint}}
\put(525,578){\usebox{\plotpoint}}
\put(526,577){\usebox{\plotpoint}}
\put(527,576){\usebox{\plotpoint}}
\put(528,575){\usebox{\plotpoint}}
\put(529,575){\usebox{\plotpoint}}
\put(530,574){\usebox{\plotpoint}}
\put(531,573){\usebox{\plotpoint}}
\put(532,572){\usebox{\plotpoint}}
\put(533,571){\usebox{\plotpoint}}
\put(535,570){\usebox{\plotpoint}}
\put(536,569){\usebox{\plotpoint}}
\put(537,568){\usebox{\plotpoint}}
\put(538,567){\usebox{\plotpoint}}
\put(540,566){\usebox{\plotpoint}}
\put(541,565){\usebox{\plotpoint}}
\put(542,564){\usebox{\plotpoint}}
\put(543,563){\usebox{\plotpoint}}
\put(545,562){\usebox{\plotpoint}}
\put(547,561){\usebox{\plotpoint}}
\put(548,560){\usebox{\plotpoint}}
\put(550,559){\usebox{\plotpoint}}
\put(552,558){\usebox{\plotpoint}}
\put(553,557){\usebox{\plotpoint}}
\put(555,556){\usebox{\plotpoint}}
\put(557,555){\usebox{\plotpoint}}
\put(559,554){\usebox{\plotpoint}}
\put(560,553){\usebox{\plotpoint}}
\put(562,552){\usebox{\plotpoint}}
\put(564,551){\usebox{\plotpoint}}
\put(566,550){\usebox{\plotpoint}}
\put(567,549){\usebox{\plotpoint}}
\put(569,548){\usebox{\plotpoint}}
\put(571,547){\usebox{\plotpoint}}
\put(573,546){\usebox{\plotpoint}}
\put(575,545){\usebox{\plotpoint}}
\put(577,544){\usebox{\plotpoint}}
\put(580,543){\usebox{\plotpoint}}
\put(582,542){\usebox{\plotpoint}}
\put(584,541){\usebox{\plotpoint}}
\put(587,540){\usebox{\plotpoint}}
\put(589,539){\usebox{\plotpoint}}
\put(592,538){\usebox{\plotpoint}}
\put(594,537){\usebox{\plotpoint}}
\put(596,536){\usebox{\plotpoint}}
\put(598,535){\usebox{\plotpoint}}
\put(601,534){\usebox{\plotpoint}}
\put(603,533){\usebox{\plotpoint}}
\put(605,532){\usebox{\plotpoint}}
\put(608,531){\usebox{\plotpoint}}
\put(611,530){\usebox{\plotpoint}}
\put(614,529){\usebox{\plotpoint}}
\put(617,528){\usebox{\plotpoint}}
\put(619,527){\usebox{\plotpoint}}
\put(622,526){\usebox{\plotpoint}}
\put(625,525){\usebox{\plotpoint}}
\put(628,524){\usebox{\plotpoint}}
\put(630,523){\usebox{\plotpoint}}
\put(633,522){\usebox{\plotpoint}}
\put(636,521){\usebox{\plotpoint}}
\put(639,520){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(643,519){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(647,516){\usebox{\plotpoint}}
\put(648,515){\usebox{\plotpoint}}
\put(649,513){\usebox{\plotpoint}}
\put(650,512){\usebox{\plotpoint}}
\put(651,510){\usebox{\plotpoint}}
\put(652,509){\usebox{\plotpoint}}
\put(653,507){\usebox{\plotpoint}}
\put(654,506){\usebox{\plotpoint}}
\put(655,504){\usebox{\plotpoint}}
\put(656,503){\usebox{\plotpoint}}
\put(657,501){\usebox{\plotpoint}}
\put(658,500){\usebox{\plotpoint}}
\put(659,499){\usebox{\plotpoint}}
\put(660,498){\usebox{\plotpoint}}
\put(661,497){\usebox{\plotpoint}}
\put(662,496){\usebox{\plotpoint}}
\put(663,494){\usebox{\plotpoint}}
\put(664,493){\usebox{\plotpoint}}
\put(665,492){\usebox{\plotpoint}}
\put(666,491){\usebox{\plotpoint}}
\put(667,490){\usebox{\plotpoint}}
\put(668,489){\usebox{\plotpoint}}
\put(669,487){\usebox{\plotpoint}}
\put(670,486){\usebox{\plotpoint}}
\put(671,485){\usebox{\plotpoint}}
\put(672,483){\usebox{\plotpoint}}
\put(673,482){\usebox{\plotpoint}}
\put(674,481){\usebox{\plotpoint}}
\put(675,480){\usebox{\plotpoint}}
\put(676,478){\usebox{\plotpoint}}
\put(677,477){\usebox{\plotpoint}}
\put(678,476){\usebox{\plotpoint}}
\put(679,475){\usebox{\plotpoint}}
\put(680,472){\usebox{\plotpoint}}
\put(681,470){\usebox{\plotpoint}}
\put(682,468){\usebox{\plotpoint}}
\put(683,466){\usebox{\plotpoint}}
\put(684,464){\usebox{\plotpoint}}
\put(685,462){\usebox{\plotpoint}}
\put(686,460){\usebox{\plotpoint}}
\put(687,458){\usebox{\plotpoint}}
\put(688,457){\usebox{\plotpoint}}
\put(689,456){\usebox{\plotpoint}}
\put(690,454){\usebox{\plotpoint}}
\put(691,453){\usebox{\plotpoint}}
\put(692,452){\usebox{\plotpoint}}
\put(693,451){\usebox{\plotpoint}}
\put(694,449){\usebox{\plotpoint}}
\put(695,448){\usebox{\plotpoint}}
\put(696,447){\usebox{\plotpoint}}
\put(697,446){\usebox{\plotpoint}}
\put(698,441){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(699,436){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(700,431){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(701,426){\rule[-0.350pt]{0.700pt}{1.124pt}}
\put(700,421){\rule[-0.350pt]{0.700pt}{1.124pt}}
\put(699,417){\rule[-0.350pt]{0.700pt}{1.124pt}}
\put(698,414){\usebox{\plotpoint}}
\put(697,411){\usebox{\plotpoint}}
\put(696,408){\usebox{\plotpoint}}
\put(695,405){\usebox{\plotpoint}}
\put(694,403){\usebox{\plotpoint}}
\put(693,400){\usebox{\plotpoint}}
\put(692,398){\usebox{\plotpoint}}
\put(691,396){\usebox{\plotpoint}}
\put(690,394){\usebox{\plotpoint}}
\put(689,392){\usebox{\plotpoint}}
\put(688,390){\usebox{\plotpoint}}
\put(687,388){\usebox{\plotpoint}}
\put(686,388){\usebox{\plotpoint}}
\put(685,388){\usebox{\plotpoint}}
\put(684,387){\usebox{\plotpoint}}
\put(683,386){\usebox{\plotpoint}}
\put(682,385){\usebox{\plotpoint}}
\put(681,384){\usebox{\plotpoint}}
\put(680,383){\usebox{\plotpoint}}
\put(679,382){\usebox{\plotpoint}}
\put(678,381){\usebox{\plotpoint}}
\put(677,380){\usebox{\plotpoint}}
\put(676,379){\usebox{\plotpoint}}
\put(675,378){\usebox{\plotpoint}}
\put(674,377){\usebox{\plotpoint}}
\put(673,376){\usebox{\plotpoint}}
\put(672,375){\usebox{\plotpoint}}
\put(672,356){\rule[-0.350pt]{0.700pt}{4.176pt}}
\put(671,354){\usebox{\plotpoint}}
\put(670,351){\usebox{\plotpoint}}
\put(669,349){\usebox{\plotpoint}}
\put(668,347){\usebox{\plotpoint}}
\put(667,345){\usebox{\plotpoint}}
\put(666,343){\usebox{\plotpoint}}
\put(665,341){\usebox{\plotpoint}}
\put(664,340){\usebox{\plotpoint}}
\put(663,338){\usebox{\plotpoint}}
\put(662,337){\usebox{\plotpoint}}
\put(661,335){\usebox{\plotpoint}}
\put(660,334){\usebox{\plotpoint}}
\put(659,332){\usebox{\plotpoint}}
\put(658,331){\usebox{\plotpoint}}
\put(657,329){\usebox{\plotpoint}}
\put(656,328){\usebox{\plotpoint}}
\put(655,327){\usebox{\plotpoint}}
\put(654,326){\usebox{\plotpoint}}
\put(653,325){\usebox{\plotpoint}}
\put(652,324){\usebox{\plotpoint}}
\put(651,322){\usebox{\plotpoint}}
\put(650,321){\usebox{\plotpoint}}
\put(649,320){\usebox{\plotpoint}}
\put(648,319){\usebox{\plotpoint}}
\put(647,318){\usebox{\plotpoint}}
\put(646,317){\usebox{\plotpoint}}
\put(645,316){\usebox{\plotpoint}}
\put(644,316){\usebox{\plotpoint}}
\put(642,316){\usebox{\plotpoint}}
\put(640,315){\usebox{\plotpoint}}
\put(639,314){\usebox{\plotpoint}}
\put(637,313){\usebox{\plotpoint}}
\put(636,312){\usebox{\plotpoint}}
\put(634,311){\usebox{\plotpoint}}
\put(633,310){\usebox{\plotpoint}}
\put(631,309){\usebox{\plotpoint}}
\put(630,308){\usebox{\plotpoint}}
\put(628,307){\usebox{\plotpoint}}
\put(627,306){\usebox{\plotpoint}}
\put(625,305){\usebox{\plotpoint}}
\put(624,304){\usebox{\plotpoint}}
\put(623,303){\usebox{\plotpoint}}
\put(623,302){\usebox{\plotpoint}}
\put(623,287){\rule[-0.350pt]{0.700pt}{3.613pt}}
\put(622,285){\usebox{\plotpoint}}
\put(621,283){\usebox{\plotpoint}}
\put(620,281){\usebox{\plotpoint}}
\put(619,280){\usebox{\plotpoint}}
\put(618,278){\usebox{\plotpoint}}
\put(617,276){\usebox{\plotpoint}}
\put(616,274){\usebox{\plotpoint}}
\put(615,273){\usebox{\plotpoint}}
\put(614,271){\usebox{\plotpoint}}
\put(613,270){\usebox{\plotpoint}}
\put(612,269){\usebox{\plotpoint}}
\put(611,267){\usebox{\plotpoint}}
\put(610,266){\usebox{\plotpoint}}
\put(609,265){\usebox{\plotpoint}}
\put(608,264){\usebox{\plotpoint}}
\put(607,262){\usebox{\plotpoint}}
\put(606,261){\usebox{\plotpoint}}
\put(605,260){\usebox{\plotpoint}}
\put(604,259){\usebox{\plotpoint}}
\put(601,259){\usebox{\plotpoint}}
\put(600,258){\usebox{\plotpoint}}
\put(599,257){\usebox{\plotpoint}}
\put(598,256){\usebox{\plotpoint}}
\put(597,255){\usebox{\plotpoint}}
\put(596,254){\usebox{\plotpoint}}
\put(595,253){\usebox{\plotpoint}}
\put(594,252){\usebox{\plotpoint}}
\put(593,251){\usebox{\plotpoint}}
\put(592,250){\usebox{\plotpoint}}
\put(591,249){\usebox{\plotpoint}}
\put(590,248){\usebox{\plotpoint}}
\put(589,247){\usebox{\plotpoint}}
\put(588,246){\usebox{\plotpoint}}
\put(587,245){\usebox{\plotpoint}}
\put(585,244){\usebox{\plotpoint}}
\put(583,243){\usebox{\plotpoint}}
\put(581,242){\usebox{\plotpoint}}
\put(580,241){\usebox{\plotpoint}}
\put(578,240){\usebox{\plotpoint}}
\put(576,239){\usebox{\plotpoint}}
\put(574,238){\usebox{\plotpoint}}
\put(573,237){\usebox{\plotpoint}}
\put(571,236){\usebox{\plotpoint}}
\put(569,235){\usebox{\plotpoint}}
\put(568,234){\usebox{\plotpoint}}
\put(566,233){\usebox{\plotpoint}}
\put(564,232){\usebox{\plotpoint}}
\put(563,231){\usebox{\plotpoint}}
\put(563,216){\rule[-0.350pt]{0.700pt}{3.373pt}}
\put(562,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(561,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(560,207){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(559,204){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(558,201){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(557,199){\usebox{\plotpoint}}
\put(556,197){\usebox{\plotpoint}}
\put(555,195){\usebox{\plotpoint}}
\put(554,193){\usebox{\plotpoint}}
\put(553,191){\usebox{\plotpoint}}
\put(552,189){\usebox{\plotpoint}}
\put(551,187){\usebox{\plotpoint}}
\put(550,185){\usebox{\plotpoint}}
\put(549,184){\usebox{\plotpoint}}
\put(548,182){\usebox{\plotpoint}}
\put(547,181){\usebox{\plotpoint}}
\put(546,180){\usebox{\plotpoint}}
\put(545,178){\usebox{\plotpoint}}
\put(544,176){\usebox{\plotpoint}}
\put(543,175){\usebox{\plotpoint}}
\put(542,173){\usebox{\plotpoint}}
\put(541,172){\usebox{\plotpoint}}
\put(540,170){\usebox{\plotpoint}}
\put(539,169){\usebox{\plotpoint}}
\put(538,168){\usebox{\plotpoint}}
\put(537,167){\usebox{\plotpoint}}
\put(536,166){\usebox{\plotpoint}}
\put(535,165){\usebox{\plotpoint}}
\put(534,164){\usebox{\plotpoint}}
\put(533,163){\usebox{\plotpoint}}
\put(532,162){\usebox{\plotpoint}}
\put(531,161){\usebox{\plotpoint}}
\put(530,160){\usebox{\plotpoint}}
\put(529,159){\usebox{\plotpoint}}
\put(528,158){\usebox{\plotpoint}}
\put(527,158){\usebox{\plotpoint}}
\put(631,805){\usebox{\plotpoint}}
\put(631,805){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(630,810){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(629,815){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(628,820){\usebox{\plotpoint}}
\put(627,822){\usebox{\plotpoint}}
\put(626,825){\usebox{\plotpoint}}
\put(625,828){\usebox{\plotpoint}}
\put(624,831){\usebox{\plotpoint}}
\put(623,833){\rule[-0.350pt]{0.700pt}{1.205pt}}
\put(622,839){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(621,844){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(620,849){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(619,852){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(618,856){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(617,859){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(616,863){\usebox{\plotpoint}}
\put(615,865){\usebox{\plotpoint}}
\put(614,868){\usebox{\plotpoint}}
\put(613,871){\usebox{\plotpoint}}
\put(612,874){\usebox{\plotpoint}}
\put(611,876){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(610,880){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(609,883){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(608,886){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(607,889){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(606,892){\usebox{\plotpoint}}
\put(605,894){\usebox{\plotpoint}}
\put(604,897){\usebox{\plotpoint}}
\put(603,900){\usebox{\plotpoint}}
\put(602,903){\usebox{\plotpoint}}
\put(601,905){\usebox{\plotpoint}}
\put(600,908){\usebox{\plotpoint}}
\put(599,911){\usebox{\plotpoint}}
\put(598,914){\usebox{\plotpoint}}
\put(597,917){\usebox{\plotpoint}}
\put(596,919){\rule[-0.350pt]{0.700pt}{0.903pt}}
\put(595,923){\rule[-0.350pt]{0.700pt}{0.903pt}}
\put(594,927){\rule[-0.350pt]{0.700pt}{0.903pt}}
\put(593,931){\rule[-0.350pt]{0.700pt}{0.903pt}}
\put(592,935){\usebox{\plotpoint}}
\put(591,937){\usebox{\plotpoint}}
\put(590,940){\usebox{\plotpoint}}
\put(589,943){\usebox{\plotpoint}}
\put(588,946){\usebox{\plotpoint}}
\put(587,948){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(586,952){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(585,955){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(584,958){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(583,961){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(582,964){\usebox{\plotpoint}}
\put(581,966){\usebox{\plotpoint}}
\put(580,969){\usebox{\plotpoint}}
\put(579,972){\usebox{\plotpoint}}
\put(578,975){\usebox{\plotpoint}}
\put(577,977){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(576,981){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(575,985){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(574,988){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(573,992){\rule[-0.350pt]{0.700pt}{0.903pt}}
\put(572,995){\rule[-0.350pt]{0.700pt}{0.903pt}}
\put(571,999){\rule[-0.350pt]{0.700pt}{0.903pt}}
\put(570,1003){\rule[-0.350pt]{0.700pt}{0.903pt}}
\put(569,1007){\usebox{\plotpoint}}
\put(568,1009){\usebox{\plotpoint}}
\put(567,1012){\usebox{\plotpoint}}
\put(566,1015){\usebox{\plotpoint}}
\put(565,1018){\usebox{\plotpoint}}
\put(564,1020){\rule[-0.350pt]{0.700pt}{1.205pt}}
\put(563,1026){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(562,1031){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(561,1036){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(560,1039){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(559,1043){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(558,1046){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(557,1050){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(556,1053){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(555,1057){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(554,1060){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(553,1064){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(552,1069){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(551,1074){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(550,1079){\rule[-0.350pt]{0.700pt}{1.124pt}}
\put(549,1083){\rule[-0.350pt]{0.700pt}{1.124pt}}
\put(548,1088){\rule[-0.350pt]{0.700pt}{1.124pt}}
\put(547,1092){\rule[-0.350pt]{0.700pt}{1.205pt}}
\put(546,1098){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(545,1103){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(544,1108){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(543,1115){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(542,1122){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(541,1129){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(540,1136){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(539,1143){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(538,1151){\rule[-0.350pt]{0.700pt}{3.373pt}}
\put(537,1165){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(536,1172){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(535,1179){\rule[-0.350pt]{0.700pt}{3.613pt}}
\put(534,1194){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(533,1201){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(532,1208){\rule[-0.350pt]{0.700pt}{3.613pt}}
\put(531,1223){\rule[-0.350pt]{0.700pt}{3.373pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,982){\makebox(0,0)[r]{$m_{\tilde\chi^{0}_{1}} = 50$ GeV}}
\put(1328,982){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(523,805){\usebox{\plotpoint}}
\put(523,798){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(524,791){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(525,784){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(526,777){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(527,769){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(528,762){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(529,755){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(530,748){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(531,743){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(532,738){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(533,733){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(534,728){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(535,723){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(536,719){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(537,715){\usebox{\plotpoint}}
\put(538,712){\usebox{\plotpoint}}
\put(539,708){\usebox{\plotpoint}}
\put(540,705){\usebox{\plotpoint}}
\put(541,701){\usebox{\plotpoint}}
\put(542,698){\usebox{\plotpoint}}
\put(543,695){\usebox{\plotpoint}}
\put(544,692){\usebox{\plotpoint}}
\put(545,690){\usebox{\plotpoint}}
\put(546,688){\usebox{\plotpoint}}
\put(547,686){\usebox{\plotpoint}}
\put(548,684){\usebox{\plotpoint}}
\put(549,682){\usebox{\plotpoint}}
\put(550,680){\usebox{\plotpoint}}
\put(551,678){\usebox{\plotpoint}}
\put(552,676){\usebox{\plotpoint}}
\put(553,674){\usebox{\plotpoint}}
\put(554,672){\usebox{\plotpoint}}
\put(555,670){\usebox{\plotpoint}}
\put(556,669){\usebox{\plotpoint}}
\put(557,667){\usebox{\plotpoint}}
\put(558,665){\usebox{\plotpoint}}
\put(559,663){\usebox{\plotpoint}}
\put(560,662){\usebox{\plotpoint}}
\put(561,654){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(562,647){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(563,633){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(564,553){\rule[-0.500pt]{1.000pt}{19.152pt}}
\put(563,546){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(562,539){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(561,532){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(560,529){\usebox{\plotpoint}}
\put(559,526){\usebox{\plotpoint}}
\put(558,523){\usebox{\plotpoint}}
\put(557,520){\usebox{\plotpoint}}
\put(556,518){\usebox{\plotpoint}}
\put(555,503){\rule[-0.500pt]{1.000pt}{3.614pt}}
\put(554,489){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(553,485){\usebox{\plotpoint}}
\put(552,482){\usebox{\plotpoint}}
\put(551,478){\usebox{\plotpoint}}
\put(550,475){\usebox{\plotpoint}}
\put(549,472){\usebox{\plotpoint}}
\put(548,470){\usebox{\plotpoint}}
\put(547,467){\usebox{\plotpoint}}
\put(546,465){\usebox{\plotpoint}}
\put(545,460){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(544,457){\usebox{\plotpoint}}
\put(543,455){\usebox{\plotpoint}}
\put(542,452){\usebox{\plotpoint}}
\put(541,450){\usebox{\plotpoint}}
\put(540,448){\usebox{\plotpoint}}
\put(539,446){\usebox{\plotpoint}}
\put(538,438){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(537,431){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(536,424){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(535,417){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(534,413){\usebox{\plotpoint}}
\put(533,410){\usebox{\plotpoint}}
\put(532,406){\usebox{\plotpoint}}
\put(531,403){\usebox{\plotpoint}}
\put(530,399){\usebox{\plotpoint}}
\put(529,395){\usebox{\plotpoint}}
\put(528,391){\usebox{\plotpoint}}
\put(527,388){\usebox{\plotpoint}}
\put(526,385){\usebox{\plotpoint}}
\put(525,383){\usebox{\plotpoint}}
\put(524,380){\usebox{\plotpoint}}
\put(523,378){\usebox{\plotpoint}}
\put(522,376){\usebox{\plotpoint}}
\put(521,374){\usebox{\plotpoint}}
\put(520,345){\rule[-0.500pt]{1.000pt}{6.986pt}}
\put(519,331){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(518,316){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(517,309){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(516,302){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(515,230){\rule[-0.500pt]{1.000pt}{17.345pt}}
\put(514,158){\rule[-0.500pt]{1.000pt}{17.345pt}}
\put(523,805){\usebox{\plotpoint}}
\put(523,805){\usebox{\plotpoint}}
\put(524,807){\usebox{\plotpoint}}
\put(525,809){\usebox{\plotpoint}}
\put(526,811){\usebox{\plotpoint}}
\put(527,813){\usebox{\plotpoint}}
\put(528,815){\usebox{\plotpoint}}
\put(529,817){\usebox{\plotpoint}}
\put(530,820){\usebox{\plotpoint}}
\put(531,822){\usebox{\plotpoint}}
\put(532,824){\usebox{\plotpoint}}
\put(533,826){\usebox{\plotpoint}}
\put(534,829){\usebox{\plotpoint}}
\put(535,831){\usebox{\plotpoint}}
\put(536,833){\usebox{\plotpoint}}
\put(537,837){\usebox{\plotpoint}}
\put(538,841){\usebox{\plotpoint}}
\put(539,845){\usebox{\plotpoint}}
\put(540,849){\usebox{\plotpoint}}
\put(541,852){\usebox{\plotpoint}}
\put(542,856){\usebox{\plotpoint}}
\put(543,859){\usebox{\plotpoint}}
\put(544,863){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(545,870){\usebox{\plotpoint}}
\put(546,873){\usebox{\plotpoint}}
\put(547,877){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(548,882){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(549,887){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(550,892){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(551,906){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(552,913){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(553,920){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(554,935){\rule[-0.500pt]{1.000pt}{6.986pt}}
\put(553,964){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(552,978){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(551,985){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(550,992){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(549,1007){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(548,1021){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(547,1028){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(546,1036){\usebox{\plotpoint}}
\put(545,1039){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(544,1050){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(543,1064){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(542,1071){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(541,1079){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(540,1093){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(539,1100){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(538,1108){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(537,1115){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(536,1122){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(535,1136){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(534,1151){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(533,1158){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(532,1165){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(531,1179){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(530,1194){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(529,1208){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(528,1223){\rule[-0.500pt]{1.000pt}{3.373pt}}
%GJ
\thicklines
\put(850,200){\vector(-1,0){305}}
\put(850,200){\vector(+1,0){305}}
%GJ
\end{picture}
